Matching Large Deviation Bounds of the Zero-Range Process in the whole space

We consider the large deviations of the hydrodynamic rescaling of the zero-range process on $\mathbb{Z}^d$ in any dimension $d\ge 1$. Under mild and canonical hypotheses on the local jump rate, we obtain matching upper and lower bounds, thus resolving the problem opened by \cite{KL99}. On the probabilistic side, we extend the superexponential estimate to any dimension, and prove the superexponential concentration on paths with finite entropy dissipation. In addition, we extend the theory of the parabolic-hyperbolic skeleton equation to the whole space, and remove global convexity/concavity assumptions on the nonlinearity.

==> (inline-0) <==
\begin{tikzpicture}[scale=4]
\draw[lightgray] (-1.5000, -1.5000) -- (-1.4500, -1.5000);
\draw[lightgray] (-1.5000, -1.5000) -- (-1.5000, -1.4500);
\draw[lightgray] (-1.5000, -1.4500) -- (-1.4500, -1.4500);
\draw[lightgray] (-1.5000, -1.4500) -- (-1.5000, -1.4000);
\draw[lightgray] (-1.5000, -1.4000) -- (-1.4500, -1.4000);
\draw[lightgray] (-1.5000, -1.4000) -- (-1.5000, -1.3500);
\draw[lightgray] (-1.5000, -1.3500) -- (-1.4500, -1.3500);
\draw[lightgray] (-1.5000, -1.3500) -- (-1.5000, -1.3000);
\draw[lightgray] (-1.5000, -1.3000) -- (-1.4500, -1.3000);
\draw[lightgray] (-1.5000, -1.3000) -- (-1.5000, -1.2500);
\draw[lightgray] (-1.5000, -1.2500) -- (-1.4500, -1.2500);
\draw[lightgray] (-1.5000, -1.2500) -- (-1.5000, -1.2000);
\draw[lightgray] (-1.5000, -1.2000) -- (-1.4500, -1.2000);
\draw[lightgray] (-1.5000, -1.2000) -- (-1.5000, -1.1500);
\draw[lightgray] (-1.5000, -1.1500) -- (-1.4500, -1.1500);
\draw[lightgray] (-1.5000, -1.1500) -- (-1.5000, -1.1000);
\draw[lightgray] (-1.5000, -1.1000) -- (-1.4500, -1.1000);
\draw[lightgray] (-1.5000, -1.1000) -- (-1.5000, -1.0500);
\draw[lightgray] (-1.5000, -1.0500) -- (-1.4500, -1.0500);
\draw[lightgray] (-1.5000, -1.0500) -- (-1.5000, -1.0000);
\draw[lightgray] (-1.5000, -1.0000) -- (-1.4500, -1.0000);
\draw[lightgray] (-1.5000, -1.0000) -- (-1.5000, -0.9500);
\draw[lightgray] (-1.5000, -0.9500) -- (-1.4500, -0.9500);
\draw[lightgray] (-1.5000, -0.9500) -- (-1.5000, -0.9000);
\draw[lightgray] (-1.5000, -0.9000) -- (-1.4500, -0.9000);
\draw[lightgray] (-1.5000, -0.9000) -- (-1.5000, -0.8500);
\draw[lightgray] (-1.5000, -0.8500) -- (-1.4500, -0.8500);
\draw[lightgray] (-1.5000, -0.8500) -- (-1.5000, -0.8000);
\draw[lightgray] (-1.5000, -0.8000) -- (-1.4500, -0.8000);
\draw[lightgray] (-1.5000, -0.8000) -- (-1.5000, -0.7500);
\draw[lightgray] (-1.5000, -0.7500) -- (-1.4500, -0.7500);
\draw[lightgray] (-1.5000, -0.7500) -- (-1.5000, -0.7000);
\draw[lightgray] (-1.5000, -0.7000) -- (-1.4500, -0.7000);
\draw[lightgray] (-1.5000, -0.7000) -- (-1.5000, -0.6500);
\draw[lightgray] (-1.5000, -0.6500) -- (-1.4500, -0.6500);
\draw[lightgray] (-1.5000, -0.6500) -- (-1.5000, -0.6000);
\draw[lightgray] (-1.5000, -0.6000) -- (-1.4500, -0.6000);
\draw[lightgray] (-1.5000, -0.6000) -- (-1.5000, -0.5500);
\draw[lightgray] (-1.5000, -0.5500) -- (-1.4500, -0.5500);
\draw[lightgray] (-1.5000, -0.5500) -- (-1.5000, -0.5000);
\draw[lightgray] (-1.5000, -0.5000) -- (-1.4500, -0.5000);
\draw[lightgray] (-1.5000, -0.5000) -- (-1.5000, -0.4500);
\draw[lightgray] (-1.5000, -0.4500) -- (-1.4500, -0.4500);
\draw[lightgray] (-1.5000, -0.4500) -- (-1.5000, -0.4000);
\draw[lightgray] (-1.5000, -0.4000) -- (-1.4500, -0.4000);
\draw[lightgray] (-1.5000, -0.4000) -- (-1.5000, -0.3500);
\draw[lightgray] (-1.5000, -0.3500) -- (-1.4500, -0.3500);
\draw[lightgray] (-1.5000, -0.3500) -- (-1.5000, -0.3000);
\draw[lightgray] (-1.5000, -0.3000) -- (-1.4500, -0.3000);
\draw[lightgray] (-1.5000, -0.3000) -- (-1.5000, -0.2500);
\draw[lightgray] (-1.5000, -0.2500) -- (-1.4500, -0.2500);
\draw[lightgray] (-1.5000, -0.2500) -- (-1.5000, -0.2000);
\draw[lightgray] (-1.5000, -0.2000) -- (-1.4500, -0.2000);
\draw[lightgray] (-1.5000, -0.2000) -- (-1.5000, -0.1500);
\draw[lightgray] (-1.5000, -0.1500) -- (-1.4500, -0.1500);
\draw[lightgray] (-1.5000, -0.1500) -- (-1.5000, -0.1000);
\draw[lightgray] (-1.5000, -0.1000) -- (-1.4500, -0.1000);
\draw[lightgray] (-1.5000, -0.1000) -- (-1.5000, -0.0500);
\draw[lightgray] (-1.5000, -0.0500) -- (-1.4500, -0.0500);
\draw[lightgray] (-1.5000, -0.0500) -- (-1.5000, 0.0000);
\draw[lightgray] (-1.5000, 0.0000) -- (-1.4500, 0.0000);
\draw[lightgray] (-1.5000, 0.0000) -- (-1.5000, 0.0500);
\draw[lightgray] (-1.5000, 0.0500) -- (-1.4500, 0.0500);
\draw[lightgray] (-1.5000, 0.0500) -- (-1.5000, 0.1000);
\draw[lightgray] (-1.5000, 0.1000) -- (-1.4500, 0.1000);
\draw[lightgray] (-1.5000, 0.1000) -- (-1.5000, 0.1500);
\draw[lightgray] (-1.5000, 0.1500) -- (-1.4500, 0.1500);
\draw[lightgray] (-1.5000, 0.1500) -- (-1.5000, 0.2000);
\draw[lightgray] (-1.5000, 0.2000) -- (-1.4500, 0.2000);
\draw[lightgray] (-1.5000, 0.2000) -- (-1.5000, 0.2500);
\draw[lightgray] (-1.5000, 0.2500) -- (-1.4500, 0.2500);
\draw[lightgray] (-1.5000, 0.2500) -- (-1.5000, 0.3000);
\draw[lightgray] (-1.5000, 0.3000) -- (-1.4500, 0.3000);
\draw[lightgray] (-1.5000, 0.3000) -- (-1.5000, 0.3500);
\draw[lightgray] (-1.5000, 0.3500) -- (-1.4500, 0.3500);
\draw[lightgray] (-1.5000, 0.3500) -- (-1.5000, 0.4000);
\draw[lightgray] (-1.5000, 0.4000) -- (-1.4500, 0.4000);
\draw[lightgray] (-1.5000, 0.4000) -- (-1.5000, 0.4500);
\draw[lightgray] (-1.5000, 0.4500) -- (-1.4500, 0.4500);
\draw[lightgray] (-1.5000, 0.4500) -- (-1.5000, 0.5000);
\draw[lightgray] (-1.5000, 0.5000) -- (-1.4500, 0.5000);
\draw[lightgray] (-1.5000, 0.5000) -- (-1.5000, 0.5500);
\draw[lightgray] (-1.5000, 0.5500) -- (-1.4500, 0.5500);
\draw[lightgray] (-1.5000, 0.5500) -- (-1.5000, 0.6000);
\draw[lightgray] (-1.5000, 0.6000) -- (-1.4500, 0.6000);
\draw[lightgray] (-1.5000, 0.6000) -- (-1.5000, 0.6500);
\draw[lightgray] (-1.5000, 0.6500) -- (-1.4500, 0.6500);
\draw[lightgray] (-1.5000, 0.6500) -- (-1.5000, 0.7000);
\draw[lightgray] (-1.5000, 0.7000) -- (-1.4500, 0.7000);
\draw[lightgray] (-1.5000, 0.7000) -- (-1.5000, 0.7500);
\draw[lightgray] (-1.5000, 0.7500) -- (-1.4500, 0.7500);
\draw[lightgray] (-1.5000, 0.7500) -- (-1.5000, 0.8000);
\draw[lightgray] (-1.5000, 0.8000) -- (-1.4500, 0.8000);
\draw[lightgray] (-1.5000, 0.8000) -- (-1.5000, 0.8500);
\draw[lightgray] (-1.5000, 0.8500) -- (-1.4500, 0.8500);
\draw[lightgray] (-1.5000, 0.8500) -- (-1.5000, 0.9000);
\draw[lightgray] (-1.5000, 0.9000) -- (-1.4500, 0.9000);
\draw[lightgray] (-1.5000, 0.9000) -- (-1.5000, 0.9500);
\draw[lightgray] (-1.5000, 0.9500) -- (-1.4500, 0.9500);
\draw[lightgray] (-1.5000, 0.9500) -- (-1.5000, 1.0000);
\draw[lightgray] (-1.5000, 1.0000) -- (-1.4500, 1.0000);
\draw[lightgray] (-1.5000, 1.0000) -- (-1.5000, 1.0500);
\draw[lightgray] (-1.5000, 1.0500) -- (-1.4500, 1.0500);
\draw[lightgray] (-1.5000, 1.0500) -- (-1.5000, 1.1000);
\draw[lightgray] (-1.5000, 1.1000) -- (-1.4500, 1.1000);
\draw[lightgray] (-1.5000, 1.1000) -- (-1.5000, 1.1500);
\draw[lightgray] (-1.5000, 1.1500) -- (-1.4500, 1.1500);
\draw[lightgray] (-1.5000, 1.1500) -- (-1.5000, 1.2000);
\draw[lightgray] (-1.5000, 1.2000) -- (-1.4500, 1.2000);
\draw[lightgray] (-1.5000, 1.2000) -- (-1.5000, 1.2500);
\draw[lightgray] (-1.5000, 1.2500) -- (-1.4500, 1.2500);
\draw[lightgray] (-1.5000, 1.2500) -- (-1.5000, 1.3000);
\draw[lightgray] (-1.5000, 1.3000) -- (-1.4500, 1.3000);
\draw[lightgray] (-1.5000, 1.3000) -- (-1.5000, 1.3500);
\draw[lightgray] (-1.5000, 1.3500) -- (-1.4500, 1.3500);
\draw[lightgray] (-1.5000, 1.3500) -- (-1.5000, 1.4000);
\draw[lightgray] (-1.5000, 1.4000) -- (-1.4500, 1.4000);
\draw[lightgray] (-1.5000, 1.4000) -- (-1.5000, 1.4500);
\draw[lightgray] (-1.5000, 1.4500) -- (-1.4500, 1.4500);
\draw[lightgray] (-1.5000, 1.4500) -- (-1.5000, 1.5000);
\draw[lightgray] (-1.5000, 1.5000) -- (-1.4500, 1.5000);
\draw[lightgray] (-1.4500, -1.5000) -- (-1.4000, -1.5000);
\draw[lightgray] (-1.4500, -1.5000) -- (-1.4500, -1.4500);
\draw[lightgray] (-1.4500, -1.4500) -- (-1.4000, -1.4500);
\draw[lightgray] (-1.4500, -1.4500) -- (-1.4500, -1.4000);
\draw[lightgray] (-1.4500, -1.4000) -- (-1.4000, -1.4000);
\draw[lightgray] (-1.4500, -1.4000) -- (-1.4500, -1.3500);
\draw[lightgray] (-1.4500, -1.3500) -- (-1.4000, -1.3500);
\draw[lightgray] (-1.4500, -1.3500) -- (-1.4500, -1.3000);
\draw[lightgray] (-1.4500, -1.3000) -- (-1.4000, -1.3000);
\draw[lightgray] (-1.4500, -1.3000) -- (-1.4500, -1.2500);
\draw[lightgray] (-1.4500, -1.2500) -- (-1.4000, -1.2500);
\draw[lightgray] (-1.4500, -1.2500) -- (-1.4500, -1.2000);
\draw[lightgray] (-1.4500, -1.2000) -- (-1.4000, -1.2000);
\draw[lightgray] (-1.4500, -1.2000) -- (-1.4500, -1.1500);
\draw[lightgray] (-1.4500, -1.1500) -- (-1.4000, -1.1500);
\draw[lightgray] (-1.4500, -1.1500) -- (-1.4500, -1.1000);
\draw[lightgray] (-1.4500, -1.1000) -- (-1.4000, -1.1000);
\draw[lightgray] (-1.4500, -1.1000) -- (-1.4500, -1.0500);
\draw[lightgray] (-1.4500, -1.0500) -- (-1.4000, -1.0500);
\draw[lightgray] (-1.4500, -1.0500) -- (-1.4500, -1.0000);
\draw[lightgray] (-1.4500, -1.0000) -- (-1.4000, -1.0000);
\draw[lightgray] (-1.4500, -1.0000) -- (-1.4500, -0.9500);
\draw[lightgray] (-1.4500, -0.9500) -- (-1.4000, -0.9500);
\draw[lightgray] (-1.4500, -0.9500) -- (-1.4500, -0.9000);
\draw[lightgray] (-1.4500, -0.9000) -- (-1.4000, -0.9000);
\draw[lightgray] (-1.4500, -0.9000) -- (-1.4500, -0.8500);
\draw[lightgray] (-1.4500, -0.8500) -- (-1.4000, -0.8500);
\draw[lightgray] (-1.4500, -0.8500) -- (-1.4500, -0.8000);
\draw[lightgray] (-1.4500, -0.8000) -- (-1.4000, -0.8000);
\draw[lightgray] (-1.4500, -0.8000) -- (-1.4500, -0.7500);
\draw[lightgray] (-1.4500, -0.7500) -- (-1.4000, -0.7500);
\draw[lightgray] (-1.4500, -0.7500) -- (-1.4500, -0.7000);
\draw[lightgray] (-1.4500, -0.7000) -- (-1.4000, -0.7000);
\draw[lightgray] (-1.4500, -0.7000) -- (-1.4500, -0.6500);
\draw[lightgray] (-1.4500, -0.6500) -- (-1.4000, -0.6500);
\draw[lightgray] (-1.4500, -0.6500) -- (-1.4500, -0.6000);
\draw[lightgray] (-1.4500, -0.6000) -- (-1.4000, -0.6000);
\draw[lightgray] (-1.4500, -0.6000) -- (-1.4500, -0.5500);
\draw[lightgray] (-1.4500, -0.5500) -- (-1.4000, -0.5500);
\draw[lightgray] (-1.4500, -0.5500) -- (-1.4500, -0.5000);
\draw[lightgray] (-1.4500, -0.5000) -- (-1.4000, -0.5000);
\draw[lightgray] (-1.4500, -0.5000) -- (-1.4500, -0.4500);
\draw[lightgray] (-1.4500, -0.4500) -- (-1.4000, -0.4500);
\draw[lightgray] (-1.4500, -0.4500) -- (-1.4500, -0.4000);
\draw[lightgray] (-1.4500, -0.4000) -- (-1.4000, -0.4000);
\draw[lightgray] (-1.4500, -0.4000) -- (-1.4500, -0.3500);
\draw[lightgray] (-1.4500, -0.3500) -- (-1.4000, -0.3500);
\draw[lightgray] (-1.4500, -0.3500) -- (-1.4500, -0.3000);
\draw[lightgray] (-1.4500, -0.3000) -- (-1.4000, -0.3000);
\draw[lightgray] (-1.4500, -0.3000) -- (-1.4500, -0.2500);
\draw[lightgray] (-1.4500, -0.2500) -- (-1.4000, -0.2500);
\draw[lightgray] (-1.4500, -0.2500) -- (-1.4500, -0.2000);
\draw[lightgray] (-1.4500, -0.2000) -- (-1.4000, -0.2000);
\draw[lightgray] (-1.4500, -0.2000) -- (-1.4500, -0.1500);
\draw[lightgray] (-1.4500, -0.1500) -- (-1.4000, -0.1500);
\draw[lightgray] (-1.4500, -0.1500) -- (-1.4500, -0.1000);
\draw[lightgray] (-1.4500, -0.1000) -- (-1.4000, -0.1000);
\draw[lightgray] (-1.4500, -0.1000) -- (-1.4500, -0.0500);
\draw[lightgray] (-1.4500, -0.0500) -- (-1.4000, -0.0500);
\draw[lightgray] (-1.4500, -0.0500) -- (-1.4500, 0.0000);
\draw[lightgray] (-1.4500, 0.0000) -- (-1.4000, 0.0000);
\draw[lightgray] (-1.4500, 0.0000) -- (-1.4500, 0.0500);
\draw[lightgray] (-1.4500, 0.0500) -- (-1.4000, 0.0500);
\draw[lightgray] (-1.4500, 0.0500) -- (-1.4500, 0.1000);
\draw[lightgray] (-1.4500, 0.1000) -- (-1.4000, 0.1000);
\draw[lightgray] (-1.4500, 0.1000) -- (-1.4500, 0.1500);
\draw[lightgray] (-1.4500, 0.1500) -- (-1.4000, 0.1500);
\draw[lightgray] (-1.4500, 0.1500) -- (-1.4500, 0.2000);
\draw[lightgray] (-1.4500, 0.2000) -- (-1.4000, 0.2000);
\draw[lightgray] (-1.4500, 0.2000) -- (-1.4500, 0.2500);
\draw[lightgray] (-1.4500, 0.2500) -- (-1.4000, 0.2500);
\draw[lightgray] (-1.4500, 0.2500) -- (-1.4500, 0.3000);
\draw[lightgray] (-1.4500, 0.3000) -- (-1.4000, 0.3000);
\draw[lightgray] (-1.4500, 0.3000) -- (-1.4500, 0.3500);
\draw[lightgray] (-1.4500, 0.3500) -- (-1.4000, 0.3500);
\draw[lightgray] (-1.4500, 0.3500) -- (-1.4500, 0.4000);
\draw[lightgray] (-1.4500, 0.4000) -- (-1.4000, 0.4000);
\draw[lightgray] (-1.4500, 0.4000) -- (-1.4500, 0.4500);
\draw[lightgray] (-1.4500, 0.4500) -- (-1.4000, 0.4500);
\draw[lightgray] (-1.4500, 0.4500) -- (-1.4500, 0.5000);
\draw[lightgray] (-1.4500, 0.5000) -- (-1.4000, 0.5000);
\draw[lightgray] (-1.4500, 0.5000) -- (-1.4500, 0.5500);
\draw[lightgray] (-1.4500, 0.5500) -- (-1.4000, 0.5500);
\draw[lightgray] (-1.4500, 0.5500) -- (-1.4500, 0.6000);
\draw[lightgray] (-1.4500, 0.6000) -- (-1.4000, 0.6000);
\draw[lightgray] (-1.4500, 0.6000) -- (-1.4500, 0.6500);
\draw[lightgray] (-1.4500, 0.6500) -- (-1.4000, 0.6500);
\draw[lightgray] (-1.4500, 0.6500) -- (-1.4500, 0.7000);
\draw[lightgray] (-1.4500, 0.7000) -- (-1.4000, 0.7000);
\draw[lightgray] (-1.4500, 0.7000) -- (-1.4500, 0.7500);
\draw[lightgray] (-1.4500, 0.7500) -- (-1.4000, 0.7500);
\draw[lightgray] (-1.4500, 0.7500) -- (-1.4500, 0.8000);
\draw[lightgray] (-1.4500, 0.8000) -- (-1.4000, 0.8000);
\draw[lightgray] (-1.4500, 0.8000) -- (-1.4500, 0.8500);
\draw[lightgray] (-1.4500, 0.8500) -- (-1.4000, 0.8500);
\draw[lightgray] (-1.4500, 0.8500) -- (-1.4500, 0.9000);
\draw[lightgray] (-1.4500, 0.9000) -- (-1.4000, 0.9000);
\draw[lightgray] (-1.4500, 0.9000) -- (-1.4500, 0.9500);
\draw[lightgray] (-1.4500, 0.9500) -- (-1.4000, 0.9500);
\draw[lightgray] (-1.4500, 0.9500) -- (-1.4500, 1.0000);
\draw[lightgray] (-1.4500, 1.0000) -- (-1.4000, 1.0000);
\draw[lightgray] (-1.4500, 1.0000) -- (-1.4500, 1.0500);
\draw[lightgray] (-1.4500, 1.0500) -- (-1.4000, 1.0500);
\draw[lightgray] (-1.4500, 1.0500) -- (-1.4500, 1.1000);
\draw[lightgray] (-1.4500, 1.1000) -- (-1.4000, 1.1000);
\draw[lightgray] (-1.4500, 1.1000) -- (-1.4500, 1.1500);
\draw[lightgray] (-1.4500, 1.1500) -- (-1.4000, 1.1500);
\draw[lightgray] (-1.4500, 1.1500) -- (-1.4500, 1.2000);
\draw[lightgray] (-1.4500, 1.2000) -- (-1.4000, 1.2000);
\draw[lightgray] (-1.4500, 1.2000) -- (-1.4500, 1.2500);
\draw[lightgray] (-1.4500, 1.2500) -- (-1.4000, 1.2500);
\draw[lightgray] (-1.4500, 1.2500) -- (-1.4500, 1.3000);
\draw[lightgray] (-1.4500, 1.3000) -- (-1.4000, 1.3000);
\draw[lightgray] (-1.4500, 1.3000) -- (-1.4500, 1.3500);
\draw[lightgray] (-1.4500, 1.3500) -- (-1.4000, 1.3500);
\draw[lightgray] (-1.4500, 1.3500) -- (-1.4500, 1.4000);
\draw[lightgray] (-1.4500, 1.4000) -- (-1.4000, 1.4000);
\draw[lightgray] (-1.4500, 1.4000) -- (-1.4500, 1.4500);
\draw[lightgray] (-1.4500, 1.4500) -- (-1.4000, 1.4500);
\draw[lightgray] (-1.4500, 1.4500) -- (-1.4500, 1.5000);
\draw[lightgray] (-1.4500, 1.5000) -- (-1.4000, 1.5000);
\draw[lightgray] (-1.4000, -1.5000) -- (-1.3500, -1.5000);
\draw[lightgray] (-1.4000, -1.5000) -- (-1.4000, -1.4500);
\draw[lightgray] (-1.4000, -1.4500) -- (-1.3500, -1.4500);
\draw[lightgray] (-1.4000, -1.4500) -- (-1.4000, -1.4000);
\draw[lightgray] (-1.4000, -1.4000) -- (-1.3500, -1.4000);
\draw[lightgray] (-1.4000, -1.4000) -- (-1.4000, -1.3500);
\draw[lightgray] (-1.4000, -1.3500) -- (-1.3500, -1.3500);
\draw[lightgray] (-1.4000, -1.3500) -- (-1.4000, -1.3000);
\draw[lightgray] (-1.4000, -1.3000) -- (-1.3500, -1.3000);
\draw[lightgray] (-1.4000, -1.3000) -- (-1.4000, -1.2500);
\draw[lightgray] (-1.4000, -1.2500) -- (-1.3500, -1.2500);
\draw[lightgray] (-1.4000, -1.2500) -- (-1.4000, -1.2000);
\draw[lightgray] (-1.4000, -1.2000) -- (-1.3500, -1.2000);
\draw[lightgray] (-1.4000, -1.2000) -- (-1.4000, -1.1500);
\draw[lightgray] (-1.4000, -1.1500) -- (-1.3500, -1.1500);
\draw[lightgray] (-1.4000, -1.1500) -- (-1.4000, -1.1000);
\draw[lightgray] (-1.4000, -1.1000) -- (-1.3500, -1.1000);
\draw[lightgray] (-1.4000, -1.1000) -- (-1.4000, -1.0500);
\draw[lightgray] (-1.4000, -1.0500) -- (-1.3500, -1.0500);
\draw[lightgray] (-1.4000, -1.0500) -- (-1.4000, -1.0000);
\draw[lightgray] (-1.4000, -1.0000) -- (-1.3500, -1.0000);
\draw[lightgray] (-1.4000, -1.0000) -- (-1.4000, -0.9500);
\draw[lightgray] (-1.4000, -0.9500) -- (-1.3500, -0.9500);
\draw[lightgray] (-1.4000, -0.9500) -- (-1.4000, -0.9000);
\draw[lightgray] (-1.4000, -0.9000) -- (-1.3500, -0.9000);
\draw[lightgray] (-1.4000, -0.9000) -- (-1.4000, -0.8500);
\draw[lightgray] (-1.4000, -0.8500) -- (-1.3500, -0.8500);
\draw[lightgray] (-1.4000, -0.8500) -- (-1.4000, -0.8000);
\draw[lightgray] (-1.4000, -0.8000) -- (-1.3500, -0.8000);
\draw[lightgray] (-1.4000, -0.8000) -- (-1.4000, -0.7500);
\draw[lightgray] (-1.4000, -0.7500) -- (-1.3500, -0.7500);
\draw[lightgray] (-1.4000, -0.7500) -- (-1.4000, -0.7000);
\draw[lightgray] (-1.4000, -0.7000) -- (-1.3500, -0.7000);
\draw[lightgray] (-1.4000, -0.7000) -- (-1.4000, -0.6500);
\draw[lightgray] (-1.4000, -0.6500) -- (-1.3500, -0.6500);
\draw[lightgray] (-1.4000, -0.6500) -- (-1.4000, -0.6000);
\draw[lightgray] (-1.4000, -0.6000) -- (-1.3500, -0.6000);
\draw[lightgray] (-1.4000, -0.6000) -- (-1.4000, -0.5500);
\draw[lightgray] (-1.4000, -0.5500) -- (-1.3500, -0.5500);
\draw[lightgray] (-1.4000, -0.5500) -- (-1.4000, -0.5000);
\draw[lightgray] (-1.4000, -0.5000) -- (-1.3500, -0.5000);
\draw[lightgray] (-1.4000, -0.5000) -- (-1.4000, -0.4500);
\draw[lightgray] (-1.4000, -0.4500) -- (-1.3500, -0.4500);
\draw[lightgray] (-1.4000, -0.4500) -- (-1.4000, -0.4000);
\draw[lightgray] (-1.4000, -0.4000) -- (-1.3500, -0.4000);
\draw[lightgray] (-1.4000, -0.4000) -- (-1.4000, -0.3500);
\draw[lightgray] (-1.4000, -0.3500) -- (-1.3500, -0.3500);
\draw[lightgray] (-1.4000, -0.3500) -- (-1.4000, -0.3000);
\draw[lightgray] (-1.4000, -0.3000) -- (-1.3500, -0.3000);
\draw[lightgray] (-1.4000, -0.3000) -- (-1.4000, -0.2500);
\draw[lightgray] (-1.4000, -0.2500) -- (-1.3500, -0.2500);
\draw[lightgray] (-1.4000, -0.2500) -- (-1.4000, -0.2000);
\draw[lightgray] (-1.4000, -0.2000) -- (-1.3500, -0.2000);
\draw[lightgray] (-1.4000, -0.2000) -- (-1.4000, -0.1500);
\draw[lightgray] (-1.4000, -0.1500) -- (-1.3500, -0.1500);
\draw[lightgray] (-1.4000, -0.1500) -- (-1.4000, -0.1000);
\draw[lightgray] (-1.4000, -0.1000) -- (-1.3500, -0.1000);
\draw[lightgray] (-1.4000, -0.1000) -- (-1.4000, -0.0500);
\draw[lightgray] (-1.4000, -0.0500) -- (-1.3500, -0.0500);
\draw[lightgray] (-1.4000, -0.0500) -- (-1.4000, 0.0000);
\draw[lightgray] (-1.4000, 0.0000) -- (-1.3500, 0.0000);
\draw[lightgray] (-1.4000, 0.0000) -- (-1.4000, 0.0500);
\draw[lightgray] (-1.4000, 0.0500) -- (-1.3500, 0.0500);
\draw[lightgray] (-1.4000, 0.0500) -- (-1.4000, 0.1000);
\draw[lightgray] (-1.4000, 0.1000) -- (-1.3500, 0.1000);
\draw[lightgray] (-1.4000, 0.1000) -- (-1.4000, 0.1500);
\draw[lightgray] (-1.4000, 0.1500) -- (-1.3500, 0.1500);
\draw[lightgray] (-1.4000, 0.1500) -- (-1.4000, 0.2000);
\draw[lightgray] (-1.4000, 0.2000) -- (-1.3500, 0.2000);
\draw[lightgray] (-1.4000, 0.2000) -- (-1.4000, 0.2500);
\draw[lightgray] (-1.4000, 0.2500) -- (-1.3500, 0.2500);
\draw[lightgray] (-1.4000, 0.2500) -- (-1.4000, 0.3000);
\draw[lightgray] (-1.4000, 0.3000) -- (-1.3500, 0.3000);
\draw[lightgray] (-1.4000, 0.3000) -- (-1.4000, 0.3500);
\draw[lightgray] (-1.4000, 0.3500) -- (-1.3500, 0.3500);
\draw[lightgray] (-1.4000, 0.3500) -- (-1.4000, 0.4000);
\draw[lightgray] (-1.4000, 0.4000) -- (-1.3500, 0.4000);
\draw[lightgray] (-1.4000, 0.4000) -- (-1.4000, 0.4500);
\draw[lightgray] (-1.4000, 0.4500) -- (-1.3500, 0.4500);
\draw[lightgray] (-1.4000, 0.4500) -- (-1.4000, 0.5000);
\draw[lightgray] (-1.4000, 0.5000) -- (-1.3500, 0.5000);
\draw[lightgray] (-1.4000, 0.5000) -- (-1.4000, 0.5500);
\draw[lightgray] (-1.4000, 0.5500) -- (-1.3500, 0.5500);
\draw[lightgray] (-1.4000, 0.5500) -- (-1.4000, 0.6000);
\draw[lightgray] (-1.4000, 0.6000) -- (-1.3500, 0.6000);
\draw[lightgray] (-1.4000, 0.6000) -- (-1.4000, 0.6500);
\draw[lightgray] (-1.4000, 0.6500) -- (-1.3500, 0.6500);
\draw[lightgray] (-1.4000, 0.6500) -- (-1.4000, 0.7000);
\draw[lightgray] (-1.4000, 0.7000) -- (-1.3500, 0.7000);
\draw[lightgray] (-1.4000, 0.7000) -- (-1.4000, 0.7500);
\draw[lightgray] (-1.4000, 0.7500) -- (-1.3500, 0.7500);
\draw[lightgray] (-1.4000, 0.7500) -- (-1.4000, 0.8000);
\draw[lightgray] (-1.4000, 0.8000) -- (-1.3500, 0.8000);
\draw[lightgray] (-1.4000, 0.8000) -- (-1.4000, 0.8500);
\draw[lightgray] (-1.4000, 0.8500) -- (-1.3500, 0.8500);
\draw[lightgray] (-1.4000, 0.8500) -- (-1.4000, 0.9000);
\draw[lightgray] (-1.4000, 0.9000) -- (-1.3500, 0.9000);
\draw[lightgray] (-1.4000, 0.9000) -- (-1.4000, 0.9500);
\draw[lightgray] (-1.4000, 0.9500) -- (-1.3500, 0.9500);
\draw[lightgray] (-1.4000, 0.9500) -- (-1.4000, 1.0000);
\draw[lightgray] (-1.4000, 1.0000) -- (-1.3500, 1.0000);
\draw[lightgray] (-1.4000, 1.0000) -- (-1.4000, 1.0500);
\draw[lightgray] (-1.4000, 1.0500) -- (-1.3500, 1.0500);
\draw[lightgray] (-1.4000, 1.0500) -- (-1.4000, 1.1000);
\draw[lightgray] (-1.4000, 1.1000) -- (-1.3500, 1.1000);
\draw[lightgray] (-1.4000, 1.1000) -- (-1.4000, 1.1500);
\draw[lightgray] (-1.4000, 1.1500) -- (-1.3500, 1.1500);
\draw[lightgray] (-1.4000, 1.1500) -- (-1.4000, 1.2000);
\draw[lightgray] (-1.4000, 1.2000) -- (-1.3500, 1.2000);
\draw[lightgray] (-1.4000, 1.2000) -- (-1.4000, 1.2500);
\draw[lightgray] (-1.4000, 1.2500) -- (-1.3500, 1.2500);
\draw[lightgray] (-1.4000, 1.2500) -- (-1.4000, 1.3000);
\draw[lightgray] (-1.4000, 1.3000) -- (-1.3500, 1.3000);
\draw[lightgray] (-1.4000, 1.3000) -- (-1.4000, 1.3500);
\draw[lightgray] (-1.4000, 1.3500) -- (-1.3500, 1.3500);
\draw[lightgray] (-1.4000, 1.3500) -- (-1.4000, 1.4000);
\draw[lightgray] (-1.4000, 1.4000) -- (-1.3500, 1.4000);
\draw[lightgray] (-1.4000, 1.4000) -- (-1.4000, 1.4500);
\draw[lightgray] (-1.4000, 1.4500) -- (-1.3500, 1.4500);
\draw[lightgray] (-1.4000, 1.4500) -- (-1.4000, 1.5000);
\draw[lightgray] (-1.4000, 1.5000) -- (-1.3500, 1.5000);
\draw[lightgray] (-1.3500, -1.5000) -- (-1.3000, -1.5000);
\draw[lightgray] (-1.3500, -1.5000) -- (-1.3500, -1.4500);
\draw[lightgray] (-1.3500, -1.4500) -- (-1.3000, -1.4500);
\draw[lightgray] (-1.3500, -1.4500) -- (-1.3500, -1.4000);
\draw[lightgray] (-1.3500, -1.4000) -- (-1.3000, -1.4000);
\draw[lightgray] (-1.3500, -1.4000) -- (-1.3500, -1.3500);
\draw[lightgray] (-1.3500, -1.3500) -- (-1.3000, -1.3500);
\draw[lightgray] (-1.3500, -1.3500) -- (-1.3500, -1.3000);
\draw[lightgray] (-1.3500, -1.3000) -- (-1.3000, -1.3000);
\draw[lightgray] (-1.3500, -1.3000) -- (-1.3500, -1.2500);
\draw[lightgray] (-1.3500, -1.2500) -- (-1.3000, -1.2500);
\draw[lightgray] (-1.3500, -1.2500) -- (-1.3500, -1.2000);
\draw[lightgray] (-1.3500, -1.2000) -- (-1.3000, -1.2000);
\draw[lightgray] (-1.3500, -1.2000) -- (-1.3500, -1.1500);
\draw[lightgray] (-1.3500, -1.1500) -- (-1.3000, -1.1500);
\draw[lightgray] (-1.3500, -1.1500) -- (-1.3500, -1.1000);
\draw[lightgray] (-1.3500, -1.1000) -- (-1.3000, -1.1000);
\draw[lightgray] (-1.3500, -1.1000) -- (-1.3500, -1.0500);
\draw[lightgray] (-1.3500, -1.0500) -- (-1.3000, -1.0500);
\draw[lightgray] (-1.3500, -1.0500) -- (-1.3500, -1.0000);
\draw[lightgray] (-1.3500, -1.0000) -- (-1.3000, -1.0000);
\draw[lightgray] (-1.3500, -1.0000) -- (-1.3500, -0.9500);
\draw[lightgray] (-1.3500, -0.9500) -- (-1.3000, -0.9500);
\draw[lightgray] (-1.3500, -0.9500) -- (-1.3500, -0.9000);
\draw[lightgray] (-1.3500, -0.9000) -- (-1.3000, -0.9000);
\draw[lightgray] (-1.3500, -0.9000) -- (-1.3500, -0.8500);
\draw[lightgray] (-1.3500, -0.8500) -- (-1.3000, -0.8500);
\draw[lightgray] (-1.3500, -0.8500) -- (-1.3500, -0.8000);
\draw[lightgray] (-1.3500, -0.8000) -- (-1.3000, -0.8000);
\draw[lightgray] (-1.3500, -0.8000) -- (-1.3500, -0.7500);
\draw[lightgray] (-1.3500, -0.7500) -- (-1.3000, -0.7500);
\draw[lightgray] (-1.3500, -0.7500) -- (-1.3500, -0.7000);
\draw[lightgray] (-1.3500, -0.7000) -- (-1.3000, -0.7000);
\draw[lightgray] (-1.3500, -0.7000) -- (-1.3500, -0.6500);
\draw[lightgray] (-1.3500, -0.6500) -- (-1.3000, -0.6500);
\draw[lightgray] (-1.3500, -0.6500) -- (-1.3500, -0.6000);
\draw[lightgray] (-1.3500, -0.6000) -- (-1.3000, -0.6000);
\draw[lightgray] (-1.3500, -0.6000) -- (-1.3500, -0.5500);
\draw[lightgray] (-1.3500, -0.5500) -- (-1.3000, -0.5500);
\draw[lightgray] (-1.3500, -0.5500) -- (-1.3500, -0.5000);
\draw[lightgray] (-1.3500, -0.5000) -- (-1.3000, -0.5000);
\draw[lightgray] (-1.3500, -0.5000) -- (-1.3500, -0.4500);
\draw[lightgray] (-1.3500, -0.4500) -- (-1.3000, -0.4500);
\draw[lightgray] (-1.3500, -0.4500) -- (-1.3500, -0.4000);
\draw[lightgray] (-1.3500, -0.4000) -- (-1.3000, -0.4000);
\draw[lightgray] (-1.3500, -0.4000) -- (-1.3500, -0.3500);
\draw[lightgray] (-1.3500, -0.3500) -- (-1.3000, -0.3500);
\draw[lightgray] (-1.3500, -0.3500) -- (-1.3500, -0.3000);
\draw[lightgray] (-1.3500, -0.3000) -- (-1.3000, -0.3000);
\draw[lightgray] (-1.3500, -0.3000) -- (-1.3500, -0.2500);
\draw[lightgray] (-1.3500, -0.2500) -- (-1.3000, -0.2500);
\draw[lightgray] (-1.3500, -0.2500) -- (-1.3500, -0.2000);
\draw[lightgray] (-1.3500, -0.2000) -- (-1.3000, -0.2000);
\draw[lightgray] (-1.3500, -0.2000) -- (-1.3500, -0.1500);
\draw[lightgray] (-1.3500, -0.1500) -- (-1.3000, -0.1500);
\draw[lightgray] (-1.3500, -0.1500) -- (-1.3500, -0.1000);
\draw[lightgray] (-1.3500, -0.1000) -- (-1.3000, -0.1000);
\draw[lightgray] (-1.3500, -0.1000) -- (-1.3500, -0.0500);
\draw[lightgray] (-1.3500, -0.0500) -- (-1.3000, -0.0500);
\draw[lightgray] (-1.3500, -0.0500) -- (-1.3500, 0.0000);
\draw[lightgray] (-1.3500, 0.0000) -- (-1.3000, 0.0000);
\draw[lightgray] (-1.3500, 0.0000) -- (-1.3500, 0.0500);
\draw[lightgray] (-1.3500, 0.0500) -- (-1.3000, 0.0500);
\draw[lightgray] (-1.3500, 0.0500) -- (-1.3500, 0.1000);
\draw[lightgray] (-1.3500, 0.1000) -- (-1.3000, 0.1000);
\draw[lightgray] (-1.3500, 0.1000) -- (-1.3500, 0.1500);
\draw[lightgray] (-1.3500, 0.1500) -- (-1.3000, 0.1500);
\draw[lightgray] (-1.3500, 0.1500) -- (-1.3500, 0.2000);
\draw[lightgray] (-1.3500, 0.2000) -- (-1.3000, 0.2000);
\draw[lightgray] (-1.3500, 0.2000) -- (-1.3500, 0.2500);
\draw[lightgray] (-1.3500, 0.2500) -- (-1.3000, 0.2500);
\draw[lightgray] (-1.3500, 0.2500) -- (-1.3500, 0.3000);
\draw[lightgray] (-1.3500, 0.3000) -- (-1.3000, 0.3000);
\draw[lightgray] (-1.3500, 0.3000) -- (-1.3500, 0.3500);
\draw[lightgray] (-1.3500, 0.3500) -- (-1.3000, 0.3500);
\draw[lightgray] (-1.3500, 0.3500) -- (-1.3500, 0.4000);
\draw[lightgray] (-1.3500, 0.4000) -- (-1.3000, 0.4000);
\draw[lightgray] (-1.3500, 0.4000) -- (-1.3500, 0.4500);
\draw[lightgray] (-1.3500, 0.4500) -- (-1.3000, 0.4500);
\draw[lightgray] (-1.3500, 0.4500) -- (-1.3500, 0.5000);
\draw[lightgray] (-1.3500, 0.5000) -- (-1.3000, 0.5000);
\draw[lightgray] (-1.3500, 0.5000) -- (-1.3500, 0.5500);
\draw[lightgray] (-1.3500, 0.5500) -- (-1.3000, 0.5500);
\draw[lightgray] (-1.3500, 0.5500) -- (-1.3500, 0.6000);
\draw[lightgray] (-1.3500, 0.6000) -- (-1.3000, 0.6000);
\draw[lightgray] (-1.3500, 0.6000) -- (-1.3500, 0.6500);
\draw[lightgray] (-1.3500, 0.6500) -- (-1.3000, 0.6500);
\draw[lightgray] (-1.3500, 0.6500) -- (-1.3500, 0.7000);
\draw[lightgray] (-1.3500, 0.7000) -- (-1.3000, 0.7000);
\draw[lightgray] (-1.3500, 0.7000) -- (-1.3500, 0.7500);
\draw[lightgray] (-1.3500, 0.7500) -- (-1.3000, 0.7500);
\draw[lightgray] (-1.3500, 0.7500) -- (-1.3500, 0.8000);
\draw[lightgray] (-1.3500, 0.8000) -- (-1.3000, 0.8000);
\draw[lightgray] (-1.3500, 0.8000) -- (-1.3500, 0.8500);
\draw[lightgray] (-1.3500, 0.8500) -- (-1.3000, 0.8500);
\draw[lightgray] (-1.3500, 0.8500) -- (-1.3500, 0.9000);
\draw[lightgray] (-1.3500, 0.9000) -- (-1.3000, 0.9000);
\draw[lightgray] (-1.3500, 0.9000) -- (-1.3500, 0.9500);
\draw[lightgray] (-1.3500, 0.9500) -- (-1.3000, 0.9500);
\draw[lightgray] (-1.3500, 0.9500) -- (-1.3500, 1.0000);
\draw[lightgray] (-1.3500, 1.0000) -- (-1.3000, 1.0000);
\draw[lightgray] (-1.3500, 1.0000) -- (-1.3500, 1.0500);
\draw[lightgray] (-1.3500, 1.0500) -- (-1.3000, 1.0500);
\draw[lightgray] (-1.3500, 1.0500) -- (-1.3500, 1.1000);
\draw[lightgray] (-1.3500, 1.1000) -- (-1.3000, 1.1000);
\draw[lightgray] (-1.3500, 1.1000) -- (-1.3500, 1.1500);
\draw[lightgray] (-1.3500, 1.1500) -- (-1.3000, 1.1500);
\draw[lightgray] (-1.3500, 1.1500) -- (-1.3500, 1.2000);
\draw[lightgray] (-1.3500, 1.2000) -- (-1.3000, 1.2000);
\draw[lightgray] (-1.3500, 1.2000) -- (-1.3500, 1.2500);
\draw[lightgray] (-1.3500, 1.2500) -- (-1.3000, 1.2500);
\draw[lightgray] (-1.3500, 1.2500) -- (-1.3500, 1.3000);
\draw[lightgray] (-1.3500, 1.3000) -- (-1.3000, 1.3000);
\draw[lightgray] (-1.3500, 1.3000) -- (-1.3500, 1.3500);
\draw[lightgray] (-1.3500, 1.3500) -- (-1.3000, 1.3500);
\draw[lightgray] (-1.3500, 1.3500) -- (-1.3500, 1.4000);
\draw[lightgray] (-1.3500, 1.4000) -- (-1.3000, 1.4000);
\draw[lightgray] (-1.3500, 1.4000) -- (-1.3500, 1.4500);
\draw[lightgray] (-1.3500, 1.4500) -- (-1.3000, 1.4500);
\draw[lightgray] (-1.3500, 1.4500) -- (-1.3500, 1.5000);
\draw[lightgray] (-1.3500, 1.5000) -- (-1.3000, 1.5000);
\draw[lightgray] (-1.3000, -1.5000) -- (-1.2500, -1.5000);
\draw[lightgray] (-1.3000, -1.5000) -- (-1.3000, -1.4500);
\draw[lightgray] (-1.3000, -1.4500) -- (-1.2500, -1.4500);
\draw[lightgray] (-1.3000, -1.4500) -- (-1.3000, -1.4000);
\draw[lightgray] (-1.3000, -1.4000) -- (-1.2500, -1.4000);
\draw[lightgray] (-1.3000, -1.4000) -- (-1.3000, -1.3500);
\draw[lightgray] (-1.3000, -1.3500) -- (-1.2500, -1.3500);
\draw[lightgray] (-1.3000, -1.3500) -- (-1.3000, -1.3000);
\draw[lightgray] (-1.3000, -1.3000) -- (-1.2500, -1.3000);
\draw[lightgray] (-1.3000, -1.3000) -- (-1.3000, -1.2500);
\draw[lightgray] (-1.3000, -1.2500) -- (-1.2500, -1.2500);
\draw[lightgray] (-1.3000, -1.2500) -- (-1.3000, -1.2000);
\draw[lightgray] (-1.3000, -1.2000) -- (-1.2500, -1.2000);
\draw[lightgray] (-1.3000, -1.2000) -- (-1.3000, -1.1500);
\draw[lightgray] (-1.3000, -1.1500) -- (-1.2500, -1.1500);
\draw[lightgray] (-1.3000, -1.1500) -- (-1.3000, -1.1000);
\draw[lightgray] (-1.3000, -1.1000) -- (-1.2500, -1.1000);
\draw[lightgray] (-1.3000, -1.1000) -- (-1.3000, -1.0500);
\draw[lightgray] (-1.3000, -1.0500) -- (-1.2500, -1.0500);
\draw[lightgray] (-1.3000, -1.0500) -- (-1.3000, -1.0000);
\draw[lightgray] (-1.3000, -1.0000) -- (-1.2500, -1.0000);
\draw[lightgray] (-1.3000, -1.0000) -- (-1.3000, -0.9500);
\draw[lightgray] (-1.3000, -0.9500) -- (-1.2500, -0.9500);
\draw[lightgray] (-1.3000, -0.9500) -- (-1.3000, -0.9000);
\draw[lightgray] (-1.3000, -0.9000) -- (-1.2500, -0.9000);
\draw[lightgray] (-1.3000, -0.9000) -- (-1.3000, -0.8500);
\draw[lightgray] (-1.3000, -0.8500) -- (-1.2500, -0.8500);
\draw[lightgray] (-1.3000, -0.8500) -- (-1.3000, -0.8000);
\draw[lightgray] (-1.3000, -0.8000) -- (-1.2500, -0.8000);
\draw[lightgray] (-1.3000, -0.8000) -- (-1.3000, -0.7500);
\draw[lightgray] (-1.3000, -0.7500) -- (-1.2500, -0.7500);
\draw[lightgray] (-1.3000, -0.7500) -- (-1.3000, -0.7000);
\draw[lightgray] (-1.3000, -0.7000) -- (-1.2500, -0.7000);
\draw[lightgray] (-1.3000, -0.7000) -- (-1.3000, -0.6500);
\draw[lightgray] (-1.3000, -0.6500) -- (-1.2500, -0.6500);
\draw[lightgray] (-1.3000, -0.6500) -- (-1.3000, -0.6000);
\draw[lightgray] (-1.3000, -0.6000) -- (-1.2500, -0.6000);
\draw[lightgray] (-1.3000, -0.6000) -- (-1.3000, -0.5500);
\draw[lightgray] (-1.3000, -0.5500) -- (-1.2500, -0.5500);
\draw[lightgray] (-1.3000, -0.5500) -- (-1.3000, -0.5000);
\draw[lightgray] (-1.3000, -0.5000) -- (-1.2500, -0.5000);
\draw[lightgray] (-1.3000, -0.5000) -- (-1.3000, -0.4500);
\draw[lightgray] (-1.3000, -0.4500) -- (-1.2500, -0.4500);
\draw[lightgray] (-1.3000, -0.4500) -- (-1.3000, -0.4000);
\draw[lightgray] (-1.3000, -0.4000) -- (-1.2500, -0.4000);
\draw[lightgray] (-1.3000, -0.4000) -- (-1.3000, -0.3500);
\draw[lightgray] (-1.3000, -0.3500) -- (-1.2500, -0.3500);
\draw[lightgray] (-1.3000, -0.3500) -- (-1.3000, -0.3000);
\draw[lightgray] (-1.3000, -0.3000) -- (-1.2500, -0.3000);
\draw[lightgray] (-1.3000, -0.3000) -- (-1.3000, -0.2500);
\draw[lightgray] (-1.3000, -0.2500) -- (-1.2500, -0.2500);
\draw[lightgray] (-1.3000, -0.2500) -- (-1.3000, -0.2000);
\draw[lightgray] (-1.3000, -0.2000) -- (-1.2500, -0.2000);
\draw[lightgray] (-1.3000, -0.2000) -- (-1.3000, -0.1500);
\draw[lightgray] (-1.3000, -0.1500) -- (-1.2500, -0.1500);
\draw[lightgray] (-1.3000, -0.1500) -- (-1.3000, -0.1000);
\draw[lightgray] (-1.3000, -0.1000) -- (-1.2500, -0.1000);
\draw[lightgray] (-1.3000, -0.1000) -- (-1.3000, -0.0500);
\draw[lightgray] (-1.3000, -0.0500) -- (-1.2500, -0.0500);
\draw[lightgray] (-1.3000, -0.0500) -- (-1.3000, 0.0000);
\draw[lightgray] (-1.3000, 0.0000) -- (-1.2500, 0.0000);
\draw[lightgray] (-1.3000, 0.0000) -- (-1.3000, 0.0500);
\draw[lightgray] (-1.3000, 0.0500) -- (-1.2500, 0.0500);
\draw[lightgray] (-1.3000, 0.0500) -- (-1.3000, 0.1000);
\draw[lightgray] (-1.3000, 0.1000) -- (-1.2500, 0.1000);
\draw[lightgray] (-1.3000, 0.1000) -- (-1.3000, 0.1500);
\draw[lightgray] (-1.3000, 0.1500) -- (-1.2500, 0.1500);
\draw[lightgray] (-1.3000, 0.1500) -- (-1.3000, 0.2000);
\draw[lightgray] (-1.3000, 0.2000) -- (-1.2500, 0.2000);
\draw[lightgray] (-1.3000, 0.2000) -- (-1.3000, 0.2500);
\draw[lightgray] (-1.3000, 0.2500) -- (-1.2500, 0.2500);
\draw[lightgray] (-1.3000, 0.2500) -- (-1.3000, 0.3000);
\draw[lightgray] (-1.3000, 0.3000) -- (-1.2500, 0.3000);
\draw[lightgray] (-1.3000, 0.3000) -- (-1.3000, 0.3500);
\draw[lightgray] (-1.3000, 0.3500) -- (-1.2500, 0.3500);
\draw[lightgray] (-1.3000, 0.3500) -- (-1.3000, 0.4000);
\draw[lightgray] (-1.3000, 0.4000) -- (-1.2500, 0.4000);
\draw[lightgray] (-1.3000, 0.4000) -- (-1.3000, 0.4500);
\draw[lightgray] (-1.3000, 0.4500) -- (-1.2500, 0.4500);
\draw[lightgray] (-1.3000, 0.4500) -- (-1.3000, 0.5000);
\draw[lightgray] (-1.3000, 0.5000) -- (-1.2500, 0.5000);
\draw[lightgray] (-1.3000, 0.5000) -- (-1.3000, 0.5500);
\draw[lightgray] (-1.3000, 0.5500) -- (-1.2500, 0.5500);
\draw[lightgray] (-1.3000, 0.5500) -- (-1.3000, 0.6000);
\draw[lightgray] (-1.3000, 0.6000) -- (-1.2500, 0.6000);
\draw[lightgray] (-1.3000, 0.6000) -- (-1.3000, 0.6500);
\draw[lightgray] (-1.3000, 0.6500) -- (-1.2500, 0.6500);
\draw[lightgray] (-1.3000, 0.6500) -- (-1.3000, 0.7000);
\draw[lightgray] (-1.3000, 0.7000) -- (-1.2500, 0.7000);
\draw[lightgray] (-1.3000, 0.7000) -- (-1.3000, 0.7500);
\draw[lightgray] (-1.3000, 0.7500) -- (-1.2500, 0.7500);
\draw[lightgray] (-1.3000, 0.7500) -- (-1.3000, 0.8000);
\draw[lightgray] (-1.3000, 0.8000) -- (-1.2500, 0.8000);
\draw[lightgray] (-1.3000, 0.8000) -- (-1.3000, 0.8500);
\draw[lightgray] (-1.3000, 0.8500) -- (-1.2500, 0.8500);
\draw[lightgray] (-1.3000, 0.8500) -- (-1.3000, 0.9000);
\draw[lightgray] (-1.3000, 0.9000) -- (-1.2500, 0.9000);
\draw[lightgray] (-1.3000, 0.9000) -- (-1.3000, 0.9500);
\draw[lightgray] (-1.3000, 0.9500) -- (-1.2500, 0.9500);
\draw[lightgray] (-1.3000, 0.9500) -- (-1.3000, 1.0000);
\draw[lightgray] (-1.3000, 1.0000) -- (-1.2500, 1.0000);
\draw[lightgray] (-1.3000, 1.0000) -- (-1.3000, 1.0500);
\draw[lightgray] (-1.3000, 1.0500) -- (-1.2500, 1.0500);
\draw[lightgray] (-1.3000, 1.0500) -- (-1.3000, 1.1000);
\draw[lightgray] (-1.3000, 1.1000) -- (-1.2500, 1.1000);
\draw[lightgray] (-1.3000, 1.1000) -- (-1.3000, 1.1500);
\draw[lightgray] (-1.3000, 1.1500) -- (-1.2500, 1.1500);
\draw[lightgray] (-1.3000, 1.1500) -- (-1.3000, 1.2000);
\draw[lightgray] (-1.3000, 1.2000) -- (-1.2500, 1.2000);
\draw[lightgray] (-1.3000, 1.2000) -- (-1.3000, 1.2500);
\draw[lightgray] (-1.3000, 1.2500) -- (-1.2500, 1.2500);
\draw[lightgray] (-1.3000, 1.2500) -- (-1.3000, 1.3000);
\draw[lightgray] (-1.3000, 1.3000) -- (-1.2500, 1.3000);
\draw[lightgray] (-1.3000, 1.3000) -- (-1.3000, 1.3500);
\draw[lightgray] (-1.3000, 1.3500) -- (-1.2500, 1.3500);
\draw[lightgray] (-1.3000, 1.3500) -- (-1.3000, 1.4000);
\draw[lightgray] (-1.3000, 1.4000) -- (-1.2500, 1.4000);
\draw[lightgray] (-1.3000, 1.4000) -- (-1.3000, 1.4500);
\draw[lightgray] (-1.3000, 1.4500) -- (-1.2500, 1.4500);
\draw[lightgray] (-1.3000, 1.4500) -- (-1.3000, 1.5000);
\draw[lightgray] (-1.3000, 1.5000) -- (-1.2500, 1.5000);
\draw[lightgray] (-1.2500, -1.5000) -- (-1.2000, -1.5000);
\draw[lightgray] (-1.2500, -1.5000) -- (-1.2500, -1.4500);
\draw[lightgray] (-1.2500, -1.4500) -- (-1.2000, -1.4500);
\draw[lightgray] (-1.2500, -1.4500) -- (-1.2500, -1.4000);
\draw[lightgray] (-1.2500, -1.4000) -- (-1.2000, -1.4000);
\draw[lightgray] (-1.2500, -1.4000) -- (-1.2500, -1.3500);
\draw[lightgray] (-1.2500, -1.3500) -- (-1.2000, -1.3500);
\draw[lightgray] (-1.2500, -1.3500) -- (-1.2500, -1.3000);
\draw[lightgray] (-1.2500, -1.3000) -- (-1.2000, -1.3000);
\draw[lightgray] (-1.2500, -1.3000) -- (-1.2500, -1.2500);
\draw[lightgray] (-1.2500, -1.2500) -- (-1.2000, -1.2500);
\draw[lightgray] (-1.2500, -1.2500) -- (-1.2500, -1.2000);
\draw[lightgray] (-1.2500, -1.2000) -- (-1.2000, -1.2000);
\draw[lightgray] (-1.2500, -1.2000) -- (-1.2500, -1.1500);
\draw[lightgray] (-1.2500, -1.1500) -- (-1.2000, -1.1500);
\draw[lightgray] (-1.2500, -1.1500) -- (-1.2500, -1.1000);
\draw[lightgray] (-1.2500, -1.1000) -- (-1.2000, -1.1000);
\draw[lightgray] (-1.2500, -1.1000) -- (-1.2500, -1.0500);
\draw[lightgray] (-1.2500, -1.0500) -- (-1.2000, -1.0500);
\draw[lightgray] (-1.2500, -1.0500) -- (-1.2500, -1.0000);
\draw[lightgray] (-1.2500, -1.0000) -- (-1.2000, -1.0000);
\draw[lightgray] (-1.2500, -1.0000) -- (-1.2500, -0.9500);
\draw[lightgray] (-1.2500, -0.9500) -- (-1.2000, -0.9500);
\draw[lightgray] (-1.2500, -0.9500) -- (-1.2500, -0.9000);
\draw[lightgray] (-1.2500, -0.9000) -- (-1.2000, -0.9000);
\draw[lightgray] (-1.2500, -0.9000) -- (-1.2500, -0.8500);
\draw[lightgray] (-1.2500, -0.8500) -- (-1.2000, -0.8500);
\draw[lightgray] (-1.2500, -0.8500) -- (-1.2500, -0.8000);
\draw[lightgray] (-1.2500, -0.8000) -- (-1.2000, -0.8000);
\draw[lightgray] (-1.2500, -0.8000) -- (-1.2500, -0.7500);
\draw[lightgray] (-1.2500, -0.7500) -- (-1.2000, -0.7500);
\draw[lightgray] (-1.2500, -0.7500) -- (-1.2500, -0.7000);
\draw[lightgray] (-1.2500, -0.7000) -- (-1.2000, -0.7000);
\draw[lightgray] (-1.2500, -0.7000) -- (-1.2500, -0.6500);
\draw[lightgray] (-1.2500, -0.6500) -- (-1.2000, -0.6500);
\draw[lightgray] (-1.2500, -0.6500) -- (-1.2500, -0.6000);
\draw[lightgray] (-1.2500, -0.6000) -- (-1.2000, -0.6000);
\draw[lightgray] (-1.2500, -0.6000) -- (-1.2500, -0.5500);
\draw[lightgray] (-1.2500, -0.5500) -- (-1.2000, -0.5500);
\draw[lightgray] (-1.2500, -0.5500) -- (-1.2500, -0.5000);
\draw[lightgray] (-1.2500, -0.5000) -- (-1.2000, -0.5000);
\draw[lightgray] (-1.2500, -0.5000) -- (-1.2500, -0.4500);
\draw[lightgray] (-1.2500, -0.4500) -- (-1.2000, -0.4500);
\draw[lightgray] (-1.2500, -0.4500) -- (-1.2500, -0.4000);
\draw[lightgray] (-1.2500, -0.4000) -- (-1.2000, -0.4000);
\draw[lightgray] (-1.2500, -0.4000) -- (-1.2500, -0.3500);
\draw[lightgray] (-1.2500, -0.3500) -- (-1.2000, -0.3500);
\draw[lightgray] (-1.2500, -0.3500) -- (-1.2500, -0.3000);
\draw[lightgray] (-1.2500, -0.3000) -- (-1.2000, -0.3000);
\draw[lightgray] (-1.2500, -0.3000) -- (-1.2500, -0.2500);
\draw[lightgray] (-1.2500, -0.2500) -- (-1.2000, -0.2500);
\draw[lightgray] (-1.2500, -0.2500) -- (-1.2500, -0.2000);
\draw[lightgray] (-1.2500, -0.2000) -- (-1.2000, -0.2000);
\draw[lightgray] (-1.2500, -0.2000) -- (-1.2500, -0.1500);
\draw[lightgray] (-1.2500, -0.1500) -- (-1.2000, -0.1500);
\draw[lightgray] (-1.2500, -0.1500) -- (-1.2500, -0.1000);
\draw[lightgray] (-1.2500, -0.1000) -- (-1.2000, -0.1000);
\draw[lightgray] (-1.2500, -0.1000) -- (-1.2500, -0.0500);
\draw[lightgray] (-1.2500, -0.0500) -- (-1.2000, -0.0500);
\draw[lightgray] (-1.2500, -0.0500) -- (-1.2500, 0.0000);
\draw[lightgray] (-1.2500, 0.0000) -- (-1.2000, 0.0000);
\draw[lightgray] (-1.2500, 0.0000) -- (-1.2500, 0.0500);
\draw[lightgray] (-1.2500, 0.0500) -- (-1.2000, 0.0500);
\draw[lightgray] (-1.2500, 0.0500) -- (-1.2500, 0.1000);
\draw[lightgray] (-1.2500, 0.1000) -- (-1.2000, 0.1000);
\draw[lightgray] (-1.2500, 0.1000) -- (-1.2500, 0.1500);
\draw[lightgray] (-1.2500, 0.1500) -- (-1.2000, 0.1500);
\draw[lightgray] (-1.2500, 0.1500) -- (-1.2500, 0.2000);
\draw[lightgray] (-1.2500, 0.2000) -- (-1.2000, 0.2000);
\draw[lightgray] (-1.2500, 0.2000) -- (-1.2500, 0.2500);
\draw[lightgray] (-1.2500, 0.2500) -- (-1.2000, 0.2500);
\draw[lightgray] (-1.2500, 0.2500) -- (-1.2500, 0.3000);
\draw[lightgray] (-1.2500, 0.3000) -- (-1.2000, 0.3000);
\draw[lightgray] (-1.2500, 0.3000) -- (-1.2500, 0.3500);
\draw[lightgray] (-1.2500, 0.3500) -- (-1.2000, 0.3500);
\draw[lightgray] (-1.2500, 0.3500) -- (-1.2500, 0.4000);
\draw[lightgray] (-1.2500, 0.4000) -- (-1.2000, 0.4000);
\draw[lightgray] (-1.2500, 0.4000) -- (-1.2500, 0.4500);
\draw[lightgray] (-1.2500, 0.4500) -- (-1.2000, 0.4500);
\draw[lightgray] (-1.2500, 0.4500) -- (-1.2500, 0.5000);
\draw[lightgray] (-1.2500, 0.5000) -- (-1.2000, 0.5000);
\draw[lightgray] (-1.2500, 0.5000) -- (-1.2500, 0.5500);
\draw[lightgray] (-1.2500, 0.5500) -- (-1.2000, 0.5500);
\draw[lightgray] (-1.2500, 0.5500) -- (-1.2500, 0.6000);
\draw[lightgray] (-1.2500, 0.6000) -- (-1.2000, 0.6000);
\draw[lightgray] (-1.2500, 0.6000) -- (-1.2500, 0.6500);
\draw[lightgray] (-1.2500, 0.6500) -- (-1.2000, 0.6500);
\draw[lightgray] (-1.2500, 0.6500) -- (-1.2500, 0.7000);
\draw[lightgray] (-1.2500, 0.7000) -- (-1.2000, 0.7000);
\draw[lightgray] (-1.2500, 0.7000) -- (-1.2500, 0.7500);
\draw[lightgray] (-1.2500, 0.7500) -- (-1.2000, 0.7500);
\draw[lightgray] (-1.2500, 0.7500) -- (-1.2500, 0.8000);
\draw[lightgray] (-1.2500, 0.8000) -- (-1.2000, 0.8000);
\draw[lightgray] (-1.2500, 0.8000) -- (-1.2500, 0.8500);
\draw[lightgray] (-1.2500, 0.8500) -- (-1.2000, 0.8500);
\draw[lightgray] (-1.2500, 0.8500) -- (-1.2500, 0.9000);
\draw[lightgray] (-1.2500, 0.9000) -- (-1.2000, 0.9000);
\draw[lightgray] (-1.2500, 0.9000) -- (-1.2500, 0.9500);
\draw[lightgray] (-1.2500, 0.9500) -- (-1.2000, 0.9500);
\draw[lightgray] (-1.2500, 0.9500) -- (-1.2500, 1.0000);
\draw[lightgray] (-1.2500, 1.0000) -- (-1.2000, 1.0000);
\draw[lightgray] (-1.2500, 1.0000) -- (-1.2500, 1.0500);
\draw[lightgray] (-1.2500, 1.0500) -- (-1.2000, 1.0500);
\draw[lightgray] (-1.2500, 1.0500) -- (-1.2500, 1.1000);
\draw[lightgray] (-1.2500, 1.1000) -- (-1.2000, 1.1000);
\draw[lightgray] (-1.2500, 1.1000) -- (-1.2500, 1.1500);
\draw[lightgray] (-1.2500, 1.1500) -- (-1.2000, 1.1500);
\draw[lightgray] (-1.2500, 1.1500) -- (-1.2500, 1.2000);
\draw[lightgray] (-1.2500, 1.2000) -- (-1.2000, 1.2000);
\draw[lightgray] (-1.2500, 1.2000) -- (-1.2500, 1.2500);
\draw[lightgray] (-1.2500, 1.2500) -- (-1.2000, 1.2500);
\draw[lightgray] (-1.2500, 1.2500) -- (-1.2500, 1.3000);
\draw[lightgray] (-1.2500, 1.3000) -- (-1.2000, 1.3000);
\draw[lightgray] (-1.2500, 1.3000) -- (-1.2500, 1.3500);
\draw[lightgray] (-1.2500, 1.3500) -- (-1.2000, 1.3500);
\draw[lightgray] (-1.2500, 1.3500) -- (-1.2500, 1.4000);
\draw[lightgray] (-1.2500, 1.4000) -- (-1.2000, 1.4000);
\draw[lightgray] (-1.2500, 1.4000) -- (-1.2500, 1.4500);
\draw[lightgray] (-1.2500, 1.4500) -- (-1.2000, 1.4500);
\draw[lightgray] (-1.2500, 1.4500) -- (-1.2500, 1.5000);
\draw[lightgray] (-1.2500, 1.5000) -- (-1.2000, 1.5000);
\draw[lightgray] (-1.2000, -1.5000) -- (-1.1500, -1.5000);
\draw[lightgray] (-1.2000, -1.5000) -- (-1.2000, -1.4500);
\draw[lightgray] (-1.2000, -1.4500) -- (-1.1500, -1.4500);
\draw[lightgray] (-1.2000, -1.4500) -- (-1.2000, -1.4000);
\draw[lightgray] (-1.2000, -1.4000) -- (-1.1500, -1.4000);
\draw[lightgray] (-1.2000, -1.4000) -- (-1.2000, -1.3500);
\draw[lightgray] (-1.2000, -1.3500) -- (-1.1500, -1.3500);
\draw[lightgray] (-1.2000, -1.3500) -- (-1.2000, -1.3000);
\draw[lightgray] (-1.2000, -1.3000) -- (-1.1500, -1.3000);
\draw[lightgray] (-1.2000, -1.3000) -- (-1.2000, -1.2500);
\draw[lightgray] (-1.2000, -1.2500) -- (-1.1500, -1.2500);
\draw[lightgray] (-1.2000, -1.2500) -- (-1.2000, -1.2000);
\draw[lightgray] (-1.2000, -1.2000) -- (-1.1500, -1.2000);
\draw[lightgray] (-1.2000, -1.2000) -- (-1.2000, -1.1500);
\draw[lightgray] (-1.2000, -1.1500) -- (-1.1500, -1.1500);
\draw[lightgray] (-1.2000, -1.1500) -- (-1.2000, -1.1000);
\draw[lightgray] (-1.2000, -1.1000) -- (-1.1500, -1.1000);
\draw[lightgray] (-1.2000, -1.1000) -- (-1.2000, -1.0500);
\draw[lightgray] (-1.2000, -1.0500) -- (-1.1500, -1.0500);
\draw[lightgray] (-1.2000, -1.0500) -- (-1.2000, -1.0000);
\draw[lightgray] (-1.2000, -1.0000) -- (-1.1500, -1.0000);
\draw[lightgray] (-1.2000, -1.0000) -- (-1.2000, -0.9500);
\draw[lightgray] (-1.2000, -0.9500) -- (-1.1500, -0.9500);
\draw[lightgray] (-1.2000, -0.9500) -- (-1.2000, -0.9000);
\draw[lightgray] (-1.2000, -0.9000) -- (-1.1500, -0.9000);
\draw[lightgray] (-1.2000, -0.9000) -- (-1.2000, -0.8500);
\draw[lightgray] (-1.2000, -0.8500) -- (-1.1500, -0.8500);
\draw[lightgray] (-1.2000, -0.8500) -- (-1.2000, -0.8000);
\draw[lightgray] (-1.2000, -0.8000) -- (-1.1500, -0.8000);
\draw[lightgray] (-1.2000, -0.8000) -- (-1.2000, -0.7500);
\draw[lightgray] (-1.2000, -0.7500) -- (-1.1500, -0.7500);
\draw[lightgray] (-1.2000, -0.7500) -- (-1.2000, -0.7000);
\draw[lightgray] (-1.2000, -0.7000) -- (-1.1500, -0.7000);
\draw[lightgray] (-1.2000, -0.7000) -- (-1.2000, -0.6500);
\draw[lightgray] (-1.2000, -0.6500) -- (-1.1500, -0.6500);
\draw[lightgray] (-1.2000, -0.6500) -- (-1.2000, -0.6000);
\draw[lightgray] (-1.2000, -0.6000) -- (-1.1500, -0.6000);
\draw[lightgray] (-1.2000, -0.6000) -- (-1.2000, -0.5500);
\draw[lightgray] (-1.2000, -0.5500) -- (-1.1500, -0.5500);
\draw[lightgray] (-1.2000, -0.5500) -- (-1.2000, -0.5000);
\draw[lightgray] (-1.2000, -0.5000) -- (-1.1500, -0.5000);
\draw[lightgray] (-1.2000, -0.5000) -- (-1.2000, -0.4500);
\draw[lightgray] (-1.2000, -0.4500) -- (-1.1500, -0.4500);
\draw[lightgray] (-1.2000, -0.4500) -- (-1.2000, -0.4000);
\draw[lightgray] (-1.2000, -0.4000) -- (-1.1500, -0.4000);
\draw[lightgray] (-1.2000, -0.4000) -- (-1.2000, -0.3500);
\draw[lightgray] (-1.2000, -0.3500) -- (-1.1500, -0.3500);
\draw[lightgray] (-1.2000, -0.3500) -- (-1.2000, -0.3000);
\draw[lightgray] (-1.2000, -0.3000) -- (-1.1500, -0.3000);
\draw[lightgray] (-1.2000, -0.3000) -- (-1.2000, -0.2500);
\draw[lightgray] (-1.2000, -0.2500) -- (-1.1500, -0.2500);
\draw[lightgray] (-1.2000, -0.2500) -- (-1.2000, -0.2000);
\draw[lightgray] (-1.2000, -0.2000) -- (-1.1500, -0.2000);
\draw[lightgray] (-1.2000, -0.2000) -- (-1.2000, -0.1500);
\draw[lightgray] (-1.2000, -0.1500) -- (-1.1500, -0.1500);
\draw[lightgray] (-1.2000, -0.1500) -- (-1.2000, -0.1000);
\draw[lightgray] (-1.2000, -0.1000) -- (-1.1500, -0.1000);
\draw[lightgray] (-1.2000, -0.1000) -- (-1.2000, -0.0500);
\draw[lightgray] (-1.2000, -0.0500) -- (-1.1500, -0.0500);
\draw[lightgray] (-1.2000, -0.0500) -- (-1.2000, 0.0000);
\draw[lightgray] (-1.2000, 0.0000) -- (-1.1500, 0.0000);
\draw[lightgray] (-1.2000, 0.0000) -- (-1.2000, 0.0500);
\draw[lightgray] (-1.2000, 0.0500) -- (-1.1500, 0.0500);
\draw[lightgray] (-1.2000, 0.0500) -- (-1.2000, 0.1000);
\draw[lightgray] (-1.2000, 0.1000) -- (-1.1500, 0.1000);
\draw[lightgray] (-1.2000, 0.1000) -- (-1.2000, 0.1500);
\draw[lightgray] (-1.2000, 0.1500) -- (-1.1500, 0.1500);
\draw[lightgray] (-1.2000, 0.1500) -- (-1.2000, 0.2000);
\draw[lightgray] (-1.2000, 0.2000) -- (-1.1500, 0.2000);
\draw[lightgray] (-1.2000, 0.2000) -- (-1.2000, 0.2500);
\draw[lightgray] (-1.2000, 0.2500) -- (-1.1500, 0.2500);
\draw[lightgray] (-1.2000, 0.2500) -- (-1.2000, 0.3000);
\draw[lightgray] (-1.2000, 0.3000) -- (-1.1500, 0.3000);
\draw[lightgray] (-1.2000, 0.3000) -- (-1.2000, 0.3500);
\draw[lightgray] (-1.2000, 0.3500) -- (-1.1500, 0.3500);
\draw[lightgray] (-1.2000, 0.3500) -- (-1.2000, 0.4000);
\draw[lightgray] (-1.2000, 0.4000) -- (-1.1500, 0.4000);
\draw[lightgray] (-1.2000, 0.4000) -- (-1.2000, 0.4500);
\draw[lightgray] (-1.2000, 0.4500) -- (-1.1500, 0.4500);
\draw[lightgray] (-1.2000, 0.4500) -- (-1.2000, 0.5000);
\draw[lightgray] (-1.2000, 0.5000) -- (-1.1500, 0.5000);
\draw[lightgray] (-1.2000, 0.5000) -- (-1.2000, 0.5500);
\draw[lightgray] (-1.2000, 0.5500) -- (-1.1500, 0.5500);
\draw[lightgray] (-1.2000, 0.5500) -- (-1.2000, 0.6000);
\draw[lightgray] (-1.2000, 0.6000) -- (-1.1500, 0.6000);
\draw[lightgray] (-1.2000, 0.6000) -- (-1.2000, 0.6500);
\draw[lightgray] (-1.2000, 0.6500) -- (-1.1500, 0.6500);
\draw[lightgray] (-1.2000, 0.6500) -- (-1.2000, 0.7000);
\draw[lightgray] (-1.2000, 0.7000) -- (-1.1500, 0.7000);
\draw[lightgray] (-1.2000, 0.7000) -- (-1.2000, 0.7500);
\draw[lightgray] (-1.2000, 0.7500) -- (-1.1500, 0.7500);
\draw[lightgray] (-1.2000, 0.7500) -- (-1.2000, 0.8000);
\draw[lightgray] (-1.2000, 0.8000) -- (-1.1500, 0.8000);
\draw[lightgray] (-1.2000, 0.8000) -- (-1.2000, 0.8500);
\draw[lightgray] (-1.2000, 0.8500) -- (-1.1500, 0.8500);
\draw[lightgray] (-1.2000, 0.8500) -- (-1.2000, 0.9000);
\draw[lightgray] (-1.2000, 0.9000) -- (-1.1500, 0.9000);
\draw[lightgray] (-1.2000, 0.9000) -- (-1.2000, 0.9500);
\draw[lightgray] (-1.2000, 0.9500) -- (-1.1500, 0.9500);
\draw[lightgray] (-1.2000, 0.9500) -- (-1.2000, 1.0000);
\draw[lightgray] (-1.2000, 1.0000) -- (-1.1500, 1.0000);
\draw[lightgray] (-1.2000, 1.0000) -- (-1.2000, 1.0500);
\draw[lightgray] (-1.2000, 1.0500) -- (-1.1500, 1.0500);
\draw[lightgray] (-1.2000, 1.0500) -- (-1.2000, 1.1000);
\draw[lightgray] (-1.2000, 1.1000) -- (-1.1500, 1.1000);
\draw[lightgray] (-1.2000, 1.1000) -- (-1.2000, 1.1500);
\draw[lightgray] (-1.2000, 1.1500) -- (-1.1500, 1.1500);
\draw[lightgray] (-1.2000, 1.1500) -- (-1.2000, 1.2000);
\draw[lightgray] (-1.2000, 1.2000) -- (-1.1500, 1.2000);
\draw[lightgray] (-1.2000, 1.2000) -- (-1.2000, 1.2500);
\draw[lightgray] (-1.2000, 1.2500) -- (-1.1500, 1.2500);
\draw[lightgray] (-1.2000, 1.2500) -- (-1.2000, 1.3000);
\draw[lightgray] (-1.2000, 1.3000) -- (-1.1500, 1.3000);
\draw[lightgray] (-1.2000, 1.3000) -- (-1.2000, 1.3500);
\draw[lightgray] (-1.2000, 1.3500) -- (-1.1500, 1.3500);
\draw[lightgray] (-1.2000, 1.3500) -- (-1.2000, 1.4000);
\draw[lightgray] (-1.2000, 1.4000) -- (-1.1500, 1.4000);
\draw[lightgray] (-1.2000, 1.4000) -- (-1.2000, 1.4500);
\draw[lightgray] (-1.2000, 1.4500) -- (-1.1500, 1.4500);
\draw[lightgray] (-1.2000, 1.4500) -- (-1.2000, 1.5000);
\draw[lightgray] (-1.2000, 1.5000) -- (-1.1500, 1.5000);
\draw[lightgray] (-1.1500, -1.5000) -- (-1.1000, -1.5000);
\draw[lightgray] (-1.1500, -1.5000) -- (-1.1500, -1.4500);
\draw[lightgray] (-1.1500, -1.4500) -- (-1.1000, -1.4500);
\draw[lightgray] (-1.1500, -1.4500) -- (-1.1500, -1.4000);
\draw[lightgray] (-1.1500, -1.4000) -- (-1.1000, -1.4000);
\draw[lightgray] (-1.1500, -1.4000) -- (-1.1500, -1.3500);
\draw[lightgray] (-1.1500, -1.3500) -- (-1.1000, -1.3500);
\draw[lightgray] (-1.1500, -1.3500) -- (-1.1500, -1.3000);
\draw[lightgray] (-1.1500, -1.3000) -- (-1.1000, -1.3000);
\draw[lightgray] (-1.1500, -1.3000) -- (-1.1500, -1.2500);
\draw[lightgray] (-1.1500, -1.2500) -- (-1.1000, -1.2500);
\draw[lightgray] (-1.1500, -1.2500) -- (-1.1500, -1.2000);
\draw[lightgray] (-1.1500, -1.2000) -- (-1.1000, -1.2000);
\draw[lightgray] (-1.1500, -1.2000) -- (-1.1500, -1.1500);
\draw[lightgray] (-1.1500, -1.1500) -- (-1.1000, -1.1500);
\draw[lightgray] (-1.1500, -1.1500) -- (-1.1500, -1.1000);
\draw[lightgray] (-1.1500, -1.1000) -- (-1.1000, -1.1000);
\draw[lightgray] (-1.1500, -1.1000) -- (-1.1500, -1.0500);
\draw[lightgray] (-1.1500, -1.0500) -- (-1.1000, -1.0500);
\draw[lightgray] (-1.1500, -1.0500) -- (-1.1500, -1.0000);
\draw[lightgray] (-1.1500, -1.0000) -- (-1.1000, -1.0000);
\draw[lightgray] (-1.1500, -1.0000) -- (-1.1500, -0.9500);
\draw[lightgray] (-1.1500, -0.9500) -- (-1.1000, -0.9500);
\draw[lightgray] (-1.1500, -0.9500) -- (-1.1500, -0.9000);
\draw[lightgray] (-1.1500, -0.9000) -- (-1.1000, -0.9000);
\draw[lightgray] (-1.1500, -0.9000) -- (-1.1500, -0.8500);
\draw[lightgray] (-1.1500, -0.8500) -- (-1.1000, -0.8500);
\draw[lightgray] (-1.1500, -0.8500) -- (-1.1500, -0.8000);
\draw[lightgray] (-1.1500, -0.8000) -- (-1.1000, -0.8000);
\draw[lightgray] (-1.1500, -0.8000) -- (-1.1500, -0.7500);
\draw[lightgray] (-1.1500, -0.7500) -- (-1.1000, -0.7500);
\draw[lightgray] (-1.1500, -0.7500) -- (-1.1500, -0.7000);
\draw[lightgray] (-1.1500, -0.7000) -- (-1.1000, -0.7000);
\draw[lightgray] (-1.1500, -0.7000) -- (-1.1500, -0.6500);
\draw[lightgray] (-1.1500, -0.6500) -- (-1.1000, -0.6500);
\draw[lightgray] (-1.1500, -0.6500) -- (-1.1500, -0.6000);
\draw[lightgray] (-1.1500, -0.6000) -- (-1.1000, -0.6000);
\draw[lightgray] (-1.1500, -0.6000) -- (-1.1500, -0.5500);
\draw[lightgray] (-1.1500, -0.5500) -- (-1.1000, -0.5500);
\draw[lightgray] (-1.1500, -0.5500) -- (-1.1500, -0.5000);
\draw[lightgray] (-1.1500, -0.5000) -- (-1.1000, -0.5000);
\draw[lightgray] (-1.1500, -0.5000) -- (-1.1500, -0.4500);
\draw[lightgray] (-1.1500, -0.4500) -- (-1.1000, -0.4500);
\draw[lightgray] (-1.1500, -0.4500) -- (-1.1500, -0.4000);
\draw[lightgray] (-1.1500, -0.4000) -- (-1.1000, -0.4000);
\draw[lightgray] (-1.1500, -0.4000) -- (-1.1500, -0.3500);
\draw[lightgray] (-1.1500, -0.3500) -- (-1.1000, -0.3500);
\draw[lightgray] (-1.1500, -0.3500) -- (-1.1500, -0.3000);
\draw[lightgray] (-1.1500, -0.3000) -- (-1.1000, -0.3000);
\draw[lightgray] (-1.1500, -0.3000) -- (-1.1500, -0.2500);
\draw[lightgray] (-1.1500, -0.2500) -- (-1.1000, -0.2500);
\draw[lightgray] (-1.1500, -0.2500) -- (-1.1500, -0.2000);
\draw[lightgray] (-1.1500, -0.2000) -- (-1.1000, -0.2000);
\draw[lightgray] (-1.1500, -0.2000) -- (-1.1500, -0.1500);
\draw[lightgray] (-1.1500, -0.1500) -- (-1.1000, -0.1500);
\draw[lightgray] (-1.1500, -0.1500) -- (-1.1500, -0.1000);
\draw[lightgray] (-1.1500, -0.1000) -- (-1.1000, -0.1000);
\draw[lightgray] (-1.1500, -0.1000) -- (-1.1500, -0.0500);
\draw[lightgray] (-1.1500, -0.0500) -- (-1.1000, -0.0500);
\draw[lightgray] (-1.1500, -0.0500) -- (-1.1500, 0.0000);
\draw[lightgray] (-1.1500, 0.0000) -- (-1.1000, 0.0000);
\draw[lightgray] (-1.1500, 0.0000) -- (-1.1500, 0.0500);
\draw[lightgray] (-1.1500, 0.0500) -- (-1.1000, 0.0500);
\draw[lightgray] (-1.1500, 0.0500) -- (-1.1500, 0.1000);
\draw[lightgray] (-1.1500, 0.1000) -- (-1.1000, 0.1000);
\draw[lightgray] (-1.1500, 0.1000) -- (-1.1500, 0.1500);
\draw[lightgray] (-1.1500, 0.1500) -- (-1.1000, 0.1500);
\draw[lightgray] (-1.1500, 0.1500) -- (-1.1500, 0.2000);
\draw[lightgray] (-1.1500, 0.2000) -- (-1.1000, 0.2000);
\draw[lightgray] (-1.1500, 0.2000) -- (-1.1500, 0.2500);
\draw[lightgray] (-1.1500, 0.2500) -- (-1.1000, 0.2500);
\draw[lightgray] (-1.1500, 0.2500) -- (-1.1500, 0.3000);
\draw[lightgray] (-1.1500, 0.3000) -- (-1.1000, 0.3000);
\draw[lightgray] (-1.1500, 0.3000) -- (-1.1500, 0.3500);
\draw[lightgray] (-1.1500, 0.3500) -- (-1.1000, 0.3500);
\draw[lightgray] (-1.1500, 0.3500) -- (-1.1500, 0.4000);
\draw[lightgray] (-1.1500, 0.4000) -- (-1.1000, 0.4000);
\draw[lightgray] (-1.1500, 0.4000) -- (-1.1500, 0.4500);
\draw[lightgray] (-1.1500, 0.4500) -- (-1.1000, 0.4500);
\draw[lightgray] (-1.1500, 0.4500) -- (-1.1500, 0.5000);
\draw[lightgray] (-1.1500, 0.5000) -- (-1.1000, 0.5000);
\draw[lightgray] (-1.1500, 0.5000) -- (-1.1500, 0.5500);
\draw[lightgray] (-1.1500, 0.5500) -- (-1.1000, 0.5500);
\draw[lightgray] (-1.1500, 0.5500) -- (-1.1500, 0.6000);
\draw[lightgray] (-1.1500, 0.6000) -- (-1.1000, 0.6000);
\draw[lightgray] (-1.1500, 0.6000) -- (-1.1500, 0.6500);
\draw[lightgray] (-1.1500, 0.6500) -- (-1.1000, 0.6500);
\draw[lightgray] (-1.1500, 0.6500) -- (-1.1500, 0.7000);
\draw[lightgray] (-1.1500, 0.7000) -- (-1.1000, 0.7000);
\draw[lightgray] (-1.1500, 0.7000) -- (-1.1500, 0.7500);
\draw[lightgray] (-1.1500, 0.7500) -- (-1.1000, 0.7500);
\draw[lightgray] (-1.1500, 0.7500) -- (-1.1500, 0.8000);
\draw[lightgray] (-1.1500, 0.8000) -- (-1.1000, 0.8000);
\draw[lightgray] (-1.1500, 0.8000) -- (-1.1500, 0.8500);
\draw[lightgray] (-1.1500, 0.8500) -- (-1.1000, 0.8500);
\draw[lightgray] (-1.1500, 0.8500) -- (-1.1500, 0.9000);
\draw[lightgray] (-1.1500, 0.9000) -- (-1.1000, 0.9000);
\draw[lightgray] (-1.1500, 0.9000) -- (-1.1500, 0.9500);
\draw[lightgray] (-1.1500, 0.9500) -- (-1.1000, 0.9500);
\draw[lightgray] (-1.1500, 0.9500) -- (-1.1500, 1.0000);
\draw[lightgray] (-1.1500, 1.0000) -- (-1.1000, 1.0000);
\draw[lightgray] (-1.1500, 1.0000) -- (-1.1500, 1.0500);
\draw[lightgray] (-1.1500, 1.0500) -- (-1.1000, 1.0500);
\draw[lightgray] (-1.1500, 1.0500) -- (-1.1500, 1.1000);
\draw[lightgray] (-1.1500, 1.1000) -- (-1.1000, 1.1000);
\draw[lightgray] (-1.1500, 1.1000) -- (-1.1500, 1.1500);
\draw[lightgray] (-1.1500, 1.1500) -- (-1.1000, 1.1500);
\draw[lightgray] (-1.1500, 1.1500) -- (-1.1500, 1.2000);
\draw[lightgray] (-1.1500, 1.2000) -- (-1.1000, 1.2000);
\draw[lightgray] (-1.1500, 1.2000) -- (-1.1500, 1.2500);
\draw[lightgray] (-1.1500, 1.2500) -- (-1.1000, 1.2500);
\draw[lightgray] (-1.1500, 1.2500) -- (-1.1500, 1.3000);
\draw[lightgray] (-1.1500, 1.3000) -- (-1.1000, 1.3000);
\draw[lightgray] (-1.1500, 1.3000) -- (-1.1500, 1.3500);
\draw[lightgray] (-1.1500, 1.3500) -- (-1.1000, 1.3500);
\draw[lightgray] (-1.1500, 1.3500) -- (-1.1500, 1.4000);
\draw[lightgray] (-1.1500, 1.4000) -- (-1.1000, 1.4000);
\draw[lightgray] (-1.1500, 1.4000) -- (-1.1500, 1.4500);
\draw[lightgray] (-1.1500, 1.4500) -- (-1.1000, 1.4500);
\draw[lightgray] (-1.1500, 1.4500) -- (-1.1500, 1.5000);
\draw[lightgray] (-1.1500, 1.5000) -- (-1.1000, 1.5000);
\draw[lightgray] (-1.1000, -1.5000) -- (-1.0500, -1.5000);
\draw[lightgray] (-1.1000, -1.5000) -- (-1.1000, -1.4500);
\draw[lightgray] (-1.1000, -1.4500) -- (-1.0500, -1.4500);
\draw[lightgray] (-1.1000, -1.4500) -- (-1.1000, -1.4000);
\draw[lightgray] (-1.1000, -1.4000) -- (-1.0500, -1.4000);
\draw[lightgray] (-1.1000, -1.4000) -- (-1.1000, -1.3500);
\draw[lightgray] (-1.1000, -1.3500) -- (-1.0500, -1.3500);
\draw[lightgray] (-1.1000, -1.3500) -- (-1.1000, -1.3000);
\draw[lightgray] (-1.1000, -1.3000) -- (-1.0500, -1.3000);
\draw[lightgray] (-1.1000, -1.3000) -- (-1.1000, -1.2500);
\draw[lightgray] (-1.1000, -1.2500) -- (-1.0500, -1.2500);
\draw[lightgray] (-1.1000, -1.2500) -- (-1.1000, -1.2000);
\draw[lightgray] (-1.1000, -1.2000) -- (-1.0500, -1.2000);
\draw[lightgray] (-1.1000, -1.2000) -- (-1.1000, -1.1500);
\draw[lightgray] (-1.1000, -1.1500) -- (-1.0500, -1.1500);
\draw[lightgray] (-1.1000, -1.1500) -- (-1.1000, -1.1000);
\draw[lightgray] (-1.1000, -1.1000) -- (-1.0500, -1.1000);
\draw[lightgray] (-1.1000, -1.1000) -- (-1.1000, -1.0500);
\draw[lightgray] (-1.1000, -1.0500) -- (-1.0500, -1.0500);
\draw[lightgray] (-1.1000, -1.0500) -- (-1.1000, -1.0000);
\draw[lightgray] (-1.1000, -1.0000) -- (-1.0500, -1.0000);
\draw[lightgray] (-1.1000, -1.0000) -- (-1.1000, -0.9500);
\draw[lightgray] (-1.1000, -0.9500) -- (-1.0500, -0.9500);
\draw[lightgray] (-1.1000, -0.9500) -- (-1.1000, -0.9000);
\draw[lightgray] (-1.1000, -0.9000) -- (-1.0500, -0.9000);
\draw[lightgray] (-1.1000, -0.9000) -- (-1.1000, -0.8500);
\draw[lightgray] (-1.1000, -0.8500) -- (-1.0500, -0.8500);
\draw[lightgray] (-1.1000, -0.8500) -- (-1.1000, -0.8000);
\draw[lightgray] (-1.1000, -0.8000) -- (-1.0500, -0.8000);
\draw[lightgray] (-1.1000, -0.8000) -- (-1.1000, -0.7500);
\draw[lightgray] (-1.1000, -0.7500) -- (-1.0500, -0.7500);
\draw[lightgray] (-1.1000, -0.7500) -- (-1.1000, -0.7000);
\draw[lightgray] (-1.1000, -0.7000) -- (-1.0500, -0.7000);
\draw[lightgray] (-1.1000, -0.7000) -- (-1.1000, -0.6500);
\draw[lightgray] (-1.1000, -0.6500) -- (-1.0500, -0.6500);
\draw[lightgray] (-1.1000, -0.6500) -- (-1.1000, -0.6000);
\draw[lightgray] (-1.1000, -0.6000) -- (-1.0500, -0.6000);
\draw[lightgray] (-1.1000, -0.6000) -- (-1.1000, -0.5500);
\draw[lightgray] (-1.1000, -0.5500) -- (-1.0500, -0.5500);
\draw[lightgray] (-1.1000, -0.5500) -- (-1.1000, -0.5000);
\draw[lightgray] (-1.1000, -0.5000) -- (-1.0500, -0.5000);
\draw[lightgray] (-1.1000, -0.5000) -- (-1.1000, -0.4500);
\draw[lightgray] (-1.1000, -0.4500) -- (-1.0500, -0.4500);
\draw[lightgray] (-1.1000, -0.4500) -- (-1.1000, -0.4000);
\draw[lightgray] (-1.1000, -0.4000) -- (-1.0500, -0.4000);
\draw[lightgray] (-1.1000, -0.4000) -- (-1.1000, -0.3500);
\draw[lightgray] (-1.1000, -0.3500) -- (-1.0500, -0.3500);
\draw[lightgray] (-1.1000, -0.3500) -- (-1.1000, -0.3000);
\draw[lightgray] (-1.1000, -0.3000) -- (-1.0500, -0.3000);
\draw[lightgray] (-1.1000, -0.3000) -- (-1.1000, -0.2500);
\draw[lightgray] (-1.1000, -0.2500) -- (-1.0500, -0.2500);
\draw[lightgray] (-1.1000, -0.2500) -- (-1.1000, -0.2000);
\draw[lightgray] (-1.1000, -0.2000) -- (-1.0500, -0.2000);
\draw[lightgray] (-1.1000, -0.2000) -- (-1.1000, -0.1500);
\draw[lightgray] (-1.1000, -0.1500) -- (-1.0500, -0.1500);
\draw[lightgray] (-1.1000, -0.1500) -- (-1.1000, -0.1000);
\draw[lightgray] (-1.1000, -0.1000) -- (-1.0500, -0.1000);
\draw[lightgray] (-1.1000, -0.1000) -- (-1.1000, -0.0500);
\draw[lightgray] (-1.1000, -0.0500) -- (-1.1000, 0.0000);
\draw[lightgray] (-1.1000, 0.0000) -- (-1.1000, 0.0500);
\draw[lightgray] (-1.1000, 0.0500) -- (-1.1000, 0.1000);
\draw[lightgray] (-1.1000, 0.1000) -- (-1.0500, 0.1000);
\draw[lightgray] (-1.1000, 0.1000) -- (-1.1000, 0.1500);
\draw[lightgray] (-1.1000, 0.1500) -- (-1.0500, 0.1500);
\draw[lightgray] (-1.1000, 0.1500) -- (-1.1000, 0.2000);
\draw[lightgray] (-1.1000, 0.2000) -- (-1.0500, 0.2000);
\draw[lightgray] (-1.1000, 0.2000) -- (-1.1000, 0.2500);
\draw[lightgray] (-1.1000, 0.2500) -- (-1.0500, 0.2500);
\draw[lightgray] (-1.1000, 0.2500) -- (-1.1000, 0.3000);
\draw[lightgray] (-1.1000, 0.3000) -- (-1.0500, 0.3000);
\draw[lightgray] (-1.1000, 0.3000) -- (-1.1000, 0.3500);
\draw[lightgray] (-1.1000, 0.3500) -- (-1.0500, 0.3500);
\draw[lightgray] (-1.1000, 0.3500) -- (-1.1000, 0.4000);
\draw[lightgray] (-1.1000, 0.4000) -- (-1.0500, 0.4000);
\draw[lightgray] (-1.1000, 0.4000) -- (-1.1000, 0.4500);
\draw[lightgray] (-1.1000, 0.4500) -- (-1.0500, 0.4500);
\draw[lightgray] (-1.1000, 0.4500) -- (-1.1000, 0.5000);
\draw[lightgray] (-1.1000, 0.5000) -- (-1.0500, 0.5000);
\draw[lightgray] (-1.1000, 0.5000) -- (-1.1000, 0.5500);
\draw[lightgray] (-1.1000, 0.5500) -- (-1.0500, 0.5500);
\draw[lightgray] (-1.1000, 0.5500) -- (-1.1000, 0.6000);
\draw[lightgray] (-1.1000, 0.6000) -- (-1.0500, 0.6000);
\draw[lightgray] (-1.1000, 0.6000) -- (-1.1000, 0.6500);
\draw[lightgray] (-1.1000, 0.6500) -- (-1.0500, 0.6500);
\draw[lightgray] (-1.1000, 0.6500) -- (-1.1000, 0.7000);
\draw[lightgray] (-1.1000, 0.7000) -- (-1.0500, 0.7000);
\draw[lightgray] (-1.1000, 0.7000) -- (-1.1000, 0.7500);
\draw[lightgray] (-1.1000, 0.7500) -- (-1.0500, 0.7500);
\draw[lightgray] (-1.1000, 0.7500) -- (-1.1000, 0.8000);
\draw[lightgray] (-1.1000, 0.8000) -- (-1.0500, 0.8000);
\draw[lightgray] (-1.1000, 0.8000) -- (-1.1000, 0.8500);
\draw[lightgray] (-1.1000, 0.8500) -- (-1.0500, 0.8500);
\draw[lightgray] (-1.1000, 0.8500) -- (-1.1000, 0.9000);
\draw[lightgray] (-1.1000, 0.9000) -- (-1.0500, 0.9000);
\draw[lightgray] (-1.1000, 0.9000) -- (-1.1000, 0.9500);
\draw[lightgray] (-1.1000, 0.9500) -- (-1.0500, 0.9500);
\draw[lightgray] (-1.1000, 0.9500) -- (-1.1000, 1.0000);
\draw[lightgray] (-1.1000, 1.0000) -- (-1.0500, 1.0000);
\draw[lightgray] (-1.1000, 1.0000) -- (-1.1000, 1.0500);
\draw[lightgray] (-1.1000, 1.0500) -- (-1.0500, 1.0500);
\draw[lightgray] (-1.1000, 1.0500) -- (-1.1000, 1.1000);
\draw[lightgray] (-1.1000, 1.1000) -- (-1.0500, 1.1000);
\draw[lightgray] (-1.1000, 1.1000) -- (-1.1000, 1.1500);
\draw[lightgray] (-1.1000, 1.1500) -- (-1.0500, 1.1500);
\draw[lightgray] (-1.1000, 1.1500) -- (-1.1000, 1.2000);
\draw[lightgray] (-1.1000, 1.2000) -- (-1.0500, 1.2000);
\draw[lightgray] (-1.1000, 1.2000) -- (-1.1000, 1.2500);
\draw[lightgray] (-1.1000, 1.2500) -- (-1.0500, 1.2500);
\draw[lightgray] (-1.1000, 1.2500) -- (-1.1000, 1.3000);
\draw[lightgray] (-1.1000, 1.3000) -- (-1.0500, 1.3000);
\draw[lightgray] (-1.1000, 1.3000) -- (-1.1000, 1.3500);
\draw[lightgray] (-1.1000, 1.3500) -- (-1.0500, 1.3500);
\draw[lightgray] (-1.1000, 1.3500) -- (-1.1000, 1.4000);
\draw[lightgray] (-1.1000, 1.4000) -- (-1.0500, 1.4000);
\draw[lightgray] (-1.1000, 1.4000) -- (-1.1000, 1.4500);
\draw[lightgray] (-1.1000, 1.4500) -- (-1.0500, 1.4500);
\draw[lightgray] (-1.1000, 1.4500) -- (-1.1000, 1.5000);
\draw[lightgray] (-1.1000, 1.5000) -- (-1.0500, 1.5000);
\draw[lightgray] (-1.0500, -1.5000) -- (-1.0000, -1.5000);
\draw[lightgray] (-1.0500, -1.5000) -- (-1.0500, -1.4500);
\draw[lightgray] (-1.0500, -1.4500) -- (-1.0000, -1.4500);
\draw[lightgray] (-1.0500, -1.4500) -- (-1.0500, -1.4000);
\draw[lightgray] (-1.0500, -1.4000) -- (-1.0000, -1.4000);
\draw[lightgray] (-1.0500, -1.4000) -- (-1.0500, -1.3500);
\draw[lightgray] (-1.0500, -1.3500) -- (-1.0000, -1.3500);
\draw[lightgray] (-1.0500, -1.3500) -- (-1.0500, -1.3000);
\draw[lightgray] (-1.0500, -1.3000) -- (-1.0000, -1.3000);
\draw[lightgray] (-1.0500, -1.3000) -- (-1.0500, -1.2500);
\draw[lightgray] (-1.0500, -1.2500) -- (-1.0000, -1.2500);
\draw[lightgray] (-1.0500, -1.2500) -- (-1.0500, -1.2000);
\draw[lightgray] (-1.0500, -1.2000) -- (-1.0000, -1.2000);
\draw[lightgray] (-1.0500, -1.2000) -- (-1.0500, -1.1500);
\draw[lightgray] (-1.0500, -1.1500) -- (-1.0000, -1.1500);
\draw[lightgray] (-1.0500, -1.1500) -- (-1.0500, -1.1000);
\draw[lightgray] (-1.0500, -1.1000) -- (-1.0000, -1.1000);
\draw[lightgray] (-1.0500, -1.1000) -- (-1.0500, -1.0500);
\draw[lightgray] (-1.0500, -1.0500) -- (-1.0000, -1.0500);
\draw[lightgray] (-1.0500, -1.0500) -- (-1.0500, -1.0000);
\draw[lightgray] (-1.0500, -1.0000) -- (-1.0000, -1.0000);
\draw[lightgray] (-1.0500, -1.0000) -- (-1.0500, -0.9500);
\draw[lightgray] (-1.0500, -0.9500) -- (-1.0000, -0.9500);
\draw[lightgray] (-1.0500, -0.9500) -- (-1.0500, -0.9000);
\draw[lightgray] (-1.0500, -0.9000) -- (-1.0000, -0.9000);
\draw[lightgray] (-1.0500, -0.9000) -- (-1.0500, -0.8500);
\draw[lightgray] (-1.0500, -0.8500) -- (-1.0000, -0.8500);
\draw[lightgray] (-1.0500, -0.8500) -- (-1.0500, -0.8000);
\draw[lightgray] (-1.0500, -0.8000) -- (-1.0000, -0.8000);
\draw[lightgray] (-1.0500, -0.8000) -- (-1.0500, -0.7500);
\draw[lightgray] (-1.0500, -0.7500) -- (-1.0000, -0.7500);
\draw[lightgray] (-1.0500, -0.7500) -- (-1.0500, -0.7000);
\draw[lightgray] (-1.0500, -0.7000) -- (-1.0000, -0.7000);
\draw[lightgray] (-1.0500, -0.7000) -- (-1.0500, -0.6500);
\draw[lightgray] (-1.0500, -0.6500) -- (-1.0000, -0.6500);
\draw[lightgray] (-1.0500, -0.6500) -- (-1.0500, -0.6000);
\draw[lightgray] (-1.0500, -0.6000) -- (-1.0000, -0.6000);
\draw[lightgray] (-1.0500, -0.6000) -- (-1.0500, -0.5500);
\draw[lightgray] (-1.0500, -0.5500) -- (-1.0000, -0.5500);
\draw[lightgray] (-1.0500, -0.5500) -- (-1.0500, -0.5000);
\draw[lightgray] (-1.0500, -0.5000) -- (-1.0000, -0.5000);
\draw[lightgray] (-1.0500, -0.5000) -- (-1.0500, -0.4500);
\draw[lightgray] (-1.0500, -0.4500) -- (-1.0000, -0.4500);
\draw[lightgray] (-1.0500, -0.4500) -- (-1.0500, -0.4000);
\draw[lightgray] (-1.0500, -0.4000) -- (-1.0000, -0.4000);
\draw[lightgray] (-1.0500, -0.4000) -- (-1.0500, -0.3500);
\draw[lightgray] (-1.0500, -0.3500) -- (-1.0000, -0.3500);
\draw[lightgray] (-1.0500, -0.3500) -- (-1.0500, -0.3000);
\draw[lightgray] (-1.0500, -0.3000) -- (-1.0000, -0.3000);
\draw[lightgray] (-1.0500, -0.3000) -- (-1.0500, -0.2500);
\draw[lightgray] (-1.0500, -0.2500) -- (-1.0500, -0.2000);
\draw[lightgray] (-1.0500, -0.2000) -- (-1.0500, -0.1500);
\draw[lightgray] (-1.0500, -0.1500) -- (-1.0500, -0.1000);
\draw[lightgray] (-1.0500, -0.1000) -- (-1.0500, -0.0500);
\draw[lightgray] (-1.0500, -0.0500) -- (-1.0500, 0.0000);
\draw[lightgray] (-1.0500, 0.0000) -- (-1.0500, 0.0500);
\draw[lightgray] (-1.0500, 0.0500) -- (-1.0500, 0.1000);
\draw[lightgray] (-1.0500, 0.1000) -- (-1.0500, 0.1500);
\draw[lightgray] (-1.0500, 0.1500) -- (-1.0500, 0.2000);
\draw[lightgray] (-1.0500, 0.2000) -- (-1.0500, 0.2500);
\draw[lightgray] (-1.0500, 0.2500) -- (-1.0500, 0.3000);
\draw[lightgray] (-1.0500, 0.3000) -- (-1.0000, 0.3000);
\draw[lightgray] (-1.0500, 0.3000) -- (-1.0500, 0.3500);
\draw[lightgray] (-1.0500, 0.3500) -- (-1.0000, 0.3500);
\draw[lightgray] (-1.0500, 0.3500) -- (-1.0500, 0.4000);
\draw[lightgray] (-1.0500, 0.4000) -- (-1.0000, 0.4000);
\draw[lightgray] (-1.0500, 0.4000) -- (-1.0500, 0.4500);
\draw[lightgray] (-1.0500, 0.4500) -- (-1.0000, 0.4500);
\draw[lightgray] (-1.0500, 0.4500) -- (-1.0500, 0.5000);
\draw[lightgray] (-1.0500, 0.5000) -- (-1.0000, 0.5000);
\draw[lightgray] (-1.0500, 0.5000) -- (-1.0500, 0.5500);
\draw[lightgray] (-1.0500, 0.5500) -- (-1.0000, 0.5500);
\draw[lightgray] (-1.0500, 0.5500) -- (-1.0500, 0.6000);
\draw[lightgray] (-1.0500, 0.6000) -- (-1.0000, 0.6000);
\draw[lightgray] (-1.0500, 0.6000) -- (-1.0500, 0.6500);
\draw[lightgray] (-1.0500, 0.6500) -- (-1.0000, 0.6500);
\draw[lightgray] (-1.0500, 0.6500) -- (-1.0500, 0.7000);
\draw[lightgray] (-1.0500, 0.7000) -- (-1.0000, 0.7000);
\draw[lightgray] (-1.0500, 0.7000) -- (-1.0500, 0.7500);
\draw[lightgray] (-1.0500, 0.7500) -- (-1.0000, 0.7500);
\draw[lightgray] (-1.0500, 0.7500) -- (-1.0500, 0.8000);
\draw[lightgray] (-1.0500, 0.8000) -- (-1.0000, 0.8000);
\draw[lightgray] (-1.0500, 0.8000) -- (-1.0500, 0.8500);
\draw[lightgray] (-1.0500, 0.8500) -- (-1.0000, 0.8500);
\draw[lightgray] (-1.0500, 0.8500) -- (-1.0500, 0.9000);
\draw[lightgray] (-1.0500, 0.9000) -- (-1.0000, 0.9000);
\draw[lightgray] (-1.0500, 0.9000) -- (-1.0500, 0.9500);
\draw[lightgray] (-1.0500, 0.9500) -- (-1.0000, 0.9500);
\draw[lightgray] (-1.0500, 0.9500) -- (-1.0500, 1.0000);
\draw[lightgray] (-1.0500, 1.0000) -- (-1.0000, 1.0000);
\draw[lightgray] (-1.0500, 1.0000) -- (-1.0500, 1.0500);
\draw[lightgray] (-1.0500, 1.0500) -- (-1.0000, 1.0500);
\draw[lightgray] (-1.0500, 1.0500) -- (-1.0500, 1.1000);
\draw[lightgray] (-1.0500, 1.1000) -- (-1.0000, 1.1000);
\draw[lightgray] (-1.0500, 1.1000) -- (-1.0500, 1.1500);
\draw[lightgray] (-1.0500, 1.1500) -- (-1.0000, 1.1500);
\draw[lightgray] (-1.0500, 1.1500) -- (-1.0500, 1.2000);
\draw[lightgray] (-1.0500, 1.2000) -- (-1.0000, 1.2000);
\draw[lightgray] (-1.0500, 1.2000) -- (-1.0500, 1.2500);
\draw[lightgray] (-1.0500, 1.2500) -- (-1.0000, 1.2500);
\draw[lightgray] (-1.0500, 1.2500) -- (-1.0500, 1.3000);
\draw[lightgray] (-1.0500, 1.3000) -- (-1.0000, 1.3000);
\draw[lightgray] (-1.0500, 1.3000) -- (-1.0500, 1.3500);
\draw[lightgray] (-1.0500, 1.3500) -- (-1.0000, 1.3500);
\draw[lightgray] (-1.0500, 1.3500) -- (-1.0500, 1.4000);
\draw[lightgray] (-1.0500, 1.4000) -- (-1.0000, 1.4000);
\draw[lightgray] (-1.0500, 1.4000) -- (-1.0500, 1.4500);
\draw[lightgray] (-1.0500, 1.4500) -- (-1.0000, 1.4500);
\draw[lightgray] (-1.0500, 1.4500) -- (-1.0500, 1.5000);
\draw[lightgray] (-1.0500, 1.5000) -- (-1.0000, 1.5000);
\draw[lightgray] (-1.0000, -1.5000) -- (-0.9500, -1.5000);
\draw[lightgray] (-1.0000, -1.5000) -- (-1.0000, -1.4500);
\draw[lightgray] (-1.0000, -1.4500) -- (-0.9500, -1.4500);
\draw[lightgray] (-1.0000, -1.4500) -- (-1.0000, -1.4000);
\draw[lightgray] (-1.0000, -1.4000) -- (-0.9500, -1.4000);
\draw[lightgray] (-1.0000, -1.4000) -- (-1.0000, -1.3500);
\draw[lightgray] (-1.0000, -1.3500) -- (-0.9500, -1.3500);
\draw[lightgray] (-1.0000, -1.3500) -- (-1.0000, -1.3000);
\draw[lightgray] (-1.0000, -1.3000) -- (-0.9500, -1.3000);
\draw[lightgray] (-1.0000, -1.3000) -- (-1.0000, -1.2500);
\draw[lightgray] (-1.0000, -1.2500) -- (-0.9500, -1.2500);
\draw[lightgray] (-1.0000, -1.2500) -- (-1.0000, -1.2000);
\draw[lightgray] (-1.0000, -1.2000) -- (-0.9500, -1.2000);
\draw[lightgray] (-1.0000, -1.2000) -- (-1.0000, -1.1500);
\draw[lightgray] (-1.0000, -1.1500) -- (-0.9500, -1.1500);
\draw[lightgray] (-1.0000, -1.1500) -- (-1.0000, -1.1000);
\draw[lightgray] (-1.0000, -1.1000) -- (-0.9500, -1.1000);
\draw[lightgray] (-1.0000, -1.1000) -- (-1.0000, -1.0500);
\draw[lightgray] (-1.0000, -1.0500) -- (-0.9500, -1.0500);
\draw[lightgray] (-1.0000, -1.0500) -- (-1.0000, -1.0000);
\draw[lightgray] (-1.0000, -1.0000) -- (-0.9500, -1.0000);
\draw[lightgray] (-1.0000, -1.0000) -- (-1.0000, -0.9500);
\draw[lightgray] (-1.0000, -0.9500) -- (-0.9500, -0.9500);
\draw[lightgray] (-1.0000, -0.9500) -- (-1.0000, -0.9000);
\draw[lightgray] (-1.0000, -0.9000) -- (-0.9500, -0.9000);
\draw[lightgray] (-1.0000, -0.9000) -- (-1.0000, -0.8500);
\draw[lightgray] (-1.0000, -0.8500) -- (-0.9500, -0.8500);
\draw[lightgray] (-1.0000, -0.8500) -- (-1.0000, -0.8000);
\draw[lightgray] (-1.0000, -0.8000) -- (-0.9500, -0.8000);
\draw[lightgray] (-1.0000, -0.8000) -- (-1.0000, -0.7500);
\draw[lightgray] (-1.0000, -0.7500) -- (-0.9500, -0.7500);
\draw[lightgray] (-1.0000, -0.7500) -- (-1.0000, -0.7000);
\draw[lightgray] (-1.0000, -0.7000) -- (-0.9500, -0.7000);
\draw[lightgray] (-1.0000, -0.7000) -- (-1.0000, -0.6500);
\draw[lightgray] (-1.0000, -0.6500) -- (-0.9500, -0.6500);
\draw[lightgray] (-1.0000, -0.6500) -- (-1.0000, -0.6000);
\draw[lightgray] (-1.0000, -0.6000) -- (-0.9500, -0.6000);
\draw[lightgray] (-1.0000, -0.6000) -- (-1.0000, -0.5500);
\draw[lightgray] (-1.0000, -0.5500) -- (-0.9500, -0.5500);
\draw[lightgray] (-1.0000, -0.5500) -- (-1.0000, -0.5000);
\draw[lightgray] (-1.0000, -0.5000) -- (-0.9500, -0.5000);
\draw[lightgray] (-1.0000, -0.5000) -- (-1.0000, -0.4500);
\draw[lightgray] (-1.0000, -0.4500) -- (-0.9500, -0.4500);
\draw[lightgray] (-1.0000, -0.4500) -- (-1.0000, -0.4000);
\draw[lightgray] (-1.0000, -0.4000) -- (-0.9500, -0.4000);
\draw[lightgray] (-1.0000, -0.4000) -- (-1.0000, -0.3500);
\draw[lightgray] (-1.0000, -0.3500) -- (-0.9500, -0.3500);
\draw[lightgray] (-1.0000, -0.3500) -- (-1.0000, -0.3000);
\draw[lightgray] (-1.0000, -0.3000) -- (-1.0000, -0.2500);
\draw[lightgray] (-1.0000, -0.2500) -- (-1.0000, -0.2000);
\draw[lightgray] (-1.0000, -0.2000) -- (-0.9500, -0.2000);
\draw[lightgray] (-1.0000, -0.2000) -- (-1.0000, -0.1500);
\draw[lightgray] (-1.0000, -0.1500) -- (-0.9500, -0.1500);
\draw[lightgray] (-1.0000, -0.1500) -- (-1.0000, -0.1000);
\draw[lightgray] (-1.0000, -0.1000) -- (-0.9500, -0.1000);
\draw[lightgray] (-1.0000, -0.1000) -- (-1.0000, -0.0500);
\draw[lightgray] (-1.0000, -0.0500) -- (-0.9500, -0.0500);
\draw[lightgray] (-1.0000, -0.0500) -- (-1.0000, 0.0000);
\draw[lightgray] (-1.0000, 0.0000) -- (-0.9500, 0.0000);
\draw[lightgray] (-1.0000, 0.0000) -- (-1.0000, 0.0500);
\draw[lightgray] (-1.0000, 0.0500) -- (-0.9500, 0.0500);
\draw[lightgray] (-1.0000, 0.0500) -- (-1.0000, 0.1000);
\draw[lightgray] (-1.0000, 0.1000) -- (-0.9500, 0.1000);
\draw[lightgray] (-1.0000, 0.1000) -- (-1.0000, 0.1500);
\draw[lightgray] (-1.0000, 0.1500) -- (-0.9500, 0.1500);
\draw[lightgray] (-1.0000, 0.1500) -- (-1.0000, 0.2000);
\draw[lightgray] (-1.0000, 0.2000) -- (-0.9500, 0.2000);
\draw[lightgray] (-1.0000, 0.2000) -- (-1.0000, 0.2500);
\draw[lightgray] (-1.0000, 0.2500) -- (-1.0000, 0.3000);
\draw[lightgray] (-1.0000, 0.3000) -- (-1.0000, 0.3500);
\draw[lightgray] (-1.0000, 0.3500) -- (-0.9500, 0.3500);
\draw[lightgray] (-1.0000, 0.3500) -- (-1.0000, 0.4000);
\draw[lightgray] (-1.0000, 0.4000) -- (-0.9500, 0.4000);
\draw[lightgray] (-1.0000, 0.4000) -- (-1.0000, 0.4500);
\draw[lightgray] (-1.0000, 0.4500) -- (-0.9500, 0.4500);
\draw[lightgray] (-1.0000, 0.4500) -- (-1.0000, 0.5000);
\draw[lightgray] (-1.0000, 0.5000) -- (-0.9500, 0.5000);
\draw[lightgray] (-1.0000, 0.5000) -- (-1.0000, 0.5500);
\draw[lightgray] (-1.0000, 0.5500) -- (-0.9500, 0.5500);
\draw[lightgray] (-1.0000, 0.5500) -- (-1.0000, 0.6000);
\draw[lightgray] (-1.0000, 0.6000) -- (-0.9500, 0.6000);
\draw[lightgray] (-1.0000, 0.6000) -- (-1.0000, 0.6500);
\draw[lightgray] (-1.0000, 0.6500) -- (-0.9500, 0.6500);
\draw[lightgray] (-1.0000, 0.6500) -- (-1.0000, 0.7000);
\draw[lightgray] (-1.0000, 0.7000) -- (-0.9500, 0.7000);
\draw[lightgray] (-1.0000, 0.7000) -- (-1.0000, 0.7500);
\draw[lightgray] (-1.0000, 0.7500) -- (-0.9500, 0.7500);
\draw[lightgray] (-1.0000, 0.7500) -- (-1.0000, 0.8000);
\draw[lightgray] (-1.0000, 0.8000) -- (-0.9500, 0.8000);
\draw[lightgray] (-1.0000, 0.8000) -- (-1.0000, 0.8500);
\draw[lightgray] (-1.0000, 0.8500) -- (-0.9500, 0.8500);
\draw[lightgray] (-1.0000, 0.8500) -- (-1.0000, 0.9000);
\draw[lightgray] (-1.0000, 0.9000) -- (-0.9500, 0.9000);
\draw[lightgray] (-1.0000, 0.9000) -- (-1.0000, 0.9500);
\draw[lightgray] (-1.0000, 0.9500) -- (-0.9500, 0.9500);
\draw[lightgray] (-1.0000, 0.9500) -- (-1.0000, 1.0000);
\draw[lightgray] (-1.0000, 1.0000) -- (-0.9500, 1.0000);
\draw[lightgray] (-1.0000, 1.0000) -- (-1.0000, 1.0500);
\draw[lightgray] (-1.0000, 1.0500) -- (-0.9500, 1.0500);
\draw[lightgray] (-1.0000, 1.0500) -- (-1.0000, 1.1000);
\draw[lightgray] (-1.0000, 1.1000) -- (-0.9500, 1.1000);
\draw[lightgray] (-1.0000, 1.1000) -- (-1.0000, 1.1500);
\draw[lightgray] (-1.0000, 1.1500) -- (-0.9500, 1.1500);
\draw[lightgray] (-1.0000, 1.1500) -- (-1.0000, 1.2000);
\draw[lightgray] (-1.0000, 1.2000) -- (-0.9500, 1.2000);
\draw[lightgray] (-1.0000, 1.2000) -- (-1.0000, 1.2500);
\draw[lightgray] (-1.0000, 1.2500) -- (-0.9500, 1.2500);
\draw[lightgray] (-1.0000, 1.2500) -- (-1.0000, 1.3000);
\draw[lightgray] (-1.0000, 1.3000) -- (-0.9500, 1.3000);
\draw[lightgray] (-1.0000, 1.3000) -- (-1.0000, 1.3500);
\draw[lightgray] (-1.0000, 1.3500) -- (-0.9500, 1.3500);
\draw[lightgray] (-1.0000, 1.3500) -- (-1.0000, 1.4000);
\draw[lightgray] (-1.0000, 1.4000) -- (-0.9500, 1.4000);
\draw[lightgray] (-1.0000, 1.4000) -- (-1.0000, 1.4500);
\draw[lightgray] (-1.0000, 1.4500) -- (-0.9500, 1.4500);
\draw[lightgray] (-1.0000, 1.4500) -- (-1.0000, 1.5000);
\draw[lightgray] (-1.0000, 1.5000) -- (-0.9500, 1.5000);
\draw[lightgray] (-0.9500, -1.5000) -- (-0.9000, -1.5000);
\draw[lightgray] (-0.9500, -1.5000) -- (-0.9500, -1.4500);
\draw[lightgray] (-0.9500, -1.4500) -- (-0.9000, -1.4500);
\draw[lightgray] (-0.9500, -1.4500) -- (-0.9500, -1.4000);
\draw[lightgray] (-0.9500, -1.4000) -- (-0.9000, -1.4000);
\draw[lightgray] (-0.9500, -1.4000) -- (-0.9500, -1.3500);
\draw[lightgray] (-0.9500, -1.3500) -- (-0.9000, -1.3500);
\draw[lightgray] (-0.9500, -1.3500) -- (-0.9500, -1.3000);
\draw[lightgray] (-0.9500, -1.3000) -- (-0.9000, -1.3000);
\draw[lightgray] (-0.9500, -1.3000) -- (-0.9500, -1.2500);
\draw[lightgray] (-0.9500, -1.2500) -- (-0.9000, -1.2500);
\draw[lightgray] (-0.9500, -1.2500) -- (-0.9500, -1.2000);
\draw[lightgray] (-0.9500, -1.2000) -- (-0.9000, -1.2000);
\draw[lightgray] (-0.9500, -1.2000) -- (-0.9500, -1.1500);
\draw[lightgray] (-0.9500, -1.1500) -- (-0.9000, -1.1500);
\draw[lightgray] (-0.9500, -1.1500) -- (-0.9500, -1.1000);
\draw[lightgray] (-0.9500, -1.1000) -- (-0.9000, -1.1000);
\draw[lightgray] (-0.9500, -1.1000) -- (-0.9500, -1.0500);
\draw[lightgray] (-0.9500, -1.0500) -- (-0.9000, -1.0500);
\draw[lightgray] (-0.9500, -1.0500) -- (-0.9500, -1.0000);
\draw[lightgray] (-0.9500, -1.0000) -- (-0.9000, -1.0000);
\draw[lightgray] (-0.9500, -1.0000) -- (-0.9500, -0.9500);
\draw[lightgray] (-0.9500, -0.9500) -- (-0.9000, -0.9500);
\draw[lightgray] (-0.9500, -0.9500) -- (-0.9500, -0.9000);
\draw[lightgray] (-0.9500, -0.9000) -- (-0.9000, -0.9000);
\draw[lightgray] (-0.9500, -0.9000) -- (-0.9500, -0.8500);
\draw[lightgray] (-0.9500, -0.8500) -- (-0.9000, -0.8500);
\draw[lightgray] (-0.9500, -0.8500) -- (-0.9500, -0.8000);
\draw[lightgray] (-0.9500, -0.8000) -- (-0.9000, -0.8000);
\draw[lightgray] (-0.9500, -0.8000) -- (-0.9500, -0.7500);
\draw[lightgray] (-0.9500, -0.7500) -- (-0.9000, -0.7500);
\draw[lightgray] (-0.9500, -0.7500) -- (-0.9500, -0.7000);
\draw[lightgray] (-0.9500, -0.7000) -- (-0.9000, -0.7000);
\draw[lightgray] (-0.9500, -0.7000) -- (-0.9500, -0.6500);
\draw[lightgray] (-0.9500, -0.6500) -- (-0.9000, -0.6500);
\draw[lightgray] (-0.9500, -0.6500) -- (-0.9500, -0.6000);
\draw[lightgray] (-0.9500, -0.6000) -- (-0.9000, -0.6000);
\draw[lightgray] (-0.9500, -0.6000) -- (-0.9500, -0.5500);
\draw[lightgray] (-0.9500, -0.5500) -- (-0.9000, -0.5500);
\draw[lightgray] (-0.9500, -0.5500) -- (-0.9500, -0.5000);
\draw[lightgray] (-0.9500, -0.5000) -- (-0.9000, -0.5000);
\draw[lightgray] (-0.9500, -0.5000) -- (-0.9500, -0.4500);
\draw[lightgray] (-0.9500, -0.4500) -- (-0.9000, -0.4500);
\draw[lightgray] (-0.9500, -0.4500) -- (-0.9500, -0.4000);
\draw[lightgray] (-0.9500, -0.4000) -- (-0.9000, -0.4000);
\draw[lightgray] (-0.9500, -0.4000) -- (-0.9500, -0.3500);
\draw[lightgray] (-0.9500, -0.3500) -- (-0.9000, -0.3500);
\draw[lightgray] (-0.9500, -0.3500) -- (-0.9500, -0.3000);
\draw[lightgray] (-0.9500, -0.3000) -- (-0.9000, -0.3000);
\draw[lightgray] (-0.9500, -0.3000) -- (-0.9500, -0.2500);
\draw[lightgray] (-0.9500, -0.2500) -- (-0.9000, -0.2500);
\draw[lightgray] (-0.9500, -0.2500) -- (-0.9500, -0.2000);
\draw[lightgray] (-0.9500, -0.2000) -- (-0.9000, -0.2000);
\draw[lightgray] (-0.9500, -0.2000) -- (-0.9500, -0.1500);
\draw[lightgray] (-0.9500, -0.1500) -- (-0.9000, -0.1500);
\draw[lightgray] (-0.9500, -0.1500) -- (-0.9500, -0.1000);
\draw[lightgray] (-0.9500, -0.1000) -- (-0.9000, -0.1000);
\draw[lightgray] (-0.9500, -0.1000) -- (-0.9500, -0.0500);
\draw[lightgray] (-0.9500, -0.0500) -- (-0.9000, -0.0500);
\draw[lightgray] (-0.9500, -0.0500) -- (-0.9500, 0.0000);
\draw[lightgray] (-0.9500, 0.0000) -- (-0.9000, 0.0000);
\draw[lightgray] (-0.9500, 0.0000) -- (-0.9500, 0.0500);
\draw[lightgray] (-0.9500, 0.0500) -- (-0.9000, 0.0500);
\draw[lightgray] (-0.9500, 0.0500) -- (-0.9500, 0.1000);
\draw[lightgray] (-0.9500, 0.1000) -- (-0.9000, 0.1000);
\draw[lightgray] (-0.9500, 0.1000) -- (-0.9500, 0.1500);
\draw[lightgray] (-0.9500, 0.1500) -- (-0.9000, 0.1500);
\draw[lightgray] (-0.9500, 0.1500) -- (-0.9500, 0.2000);
\draw[lightgray] (-0.9500, 0.2000) -- (-0.9000, 0.2000);
\draw[lightgray] (-0.9500, 0.2000) -- (-0.9500, 0.2500);
\draw[lightgray] (-0.9500, 0.2500) -- (-0.9000, 0.2500);
\draw[lightgray] (-0.9500, 0.2500) -- (-0.9500, 0.3000);
\draw[lightgray] (-0.9500, 0.3000) -- (-0.9000, 0.3000);
\draw[lightgray] (-0.9500, 0.3000) -- (-0.9500, 0.3500);
\draw[lightgray] (-0.9500, 0.3500) -- (-0.9000, 0.3500);
\draw[lightgray] (-0.9500, 0.3500) -- (-0.9500, 0.4000);
\draw[lightgray] (-0.9500, 0.4000) -- (-0.9000, 0.4000);
\draw[lightgray] (-0.9500, 0.4000) -- (-0.9500, 0.4500);
\draw[lightgray] (-0.9500, 0.4500) -- (-0.9000, 0.4500);
\draw[lightgray] (-0.9500, 0.4500) -- (-0.9500, 0.5000);
\draw[lightgray] (-0.9500, 0.5000) -- (-0.9000, 0.5000);
\draw[lightgray] (-0.9500, 0.5000) -- (-0.9500, 0.5500);
\draw[lightgray] (-0.9500, 0.5500) -- (-0.9000, 0.5500);
\draw[lightgray] (-0.9500, 0.5500) -- (-0.9500, 0.6000);
\draw[lightgray] (-0.9500, 0.6000) -- (-0.9000, 0.6000);
\draw[lightgray] (-0.9500, 0.6000) -- (-0.9500, 0.6500);
\draw[lightgray] (-0.9500, 0.6500) -- (-0.9000, 0.6500);
\draw[lightgray] (-0.9500, 0.6500) -- (-0.9500, 0.7000);
\draw[lightgray] (-0.9500, 0.7000) -- (-0.9000, 0.7000);
\draw[lightgray] (-0.9500, 0.7000) -- (-0.9500, 0.7500);
\draw[lightgray] (-0.9500, 0.7500) -- (-0.9000, 0.7500);
\draw[lightgray] (-0.9500, 0.7500) -- (-0.9500, 0.8000);
\draw[lightgray] (-0.9500, 0.8000) -- (-0.9000, 0.8000);
\draw[lightgray] (-0.9500, 0.8000) -- (-0.9500, 0.8500);
\draw[lightgray] (-0.9500, 0.8500) -- (-0.9000, 0.8500);
\draw[lightgray] (-0.9500, 0.8500) -- (-0.9500, 0.9000);
\draw[lightgray] (-0.9500, 0.9000) -- (-0.9000, 0.9000);
\draw[lightgray] (-0.9500, 0.9000) -- (-0.9500, 0.9500);
\draw[lightgray] (-0.9500, 0.9500) -- (-0.9000, 0.9500);
\draw[lightgray] (-0.9500, 0.9500) -- (-0.9500, 1.0000);
\draw[lightgray] (-0.9500, 1.0000) -- (-0.9000, 1.0000);
\draw[lightgray] (-0.9500, 1.0000) -- (-0.9500, 1.0500);
\draw[lightgray] (-0.9500, 1.0500) -- (-0.9000, 1.0500);
\draw[lightgray] (-0.9500, 1.0500) -- (-0.9500, 1.1000);
\draw[lightgray] (-0.9500, 1.1000) -- (-0.9000, 1.1000);
\draw[lightgray] (-0.9500, 1.1000) -- (-0.9500, 1.1500);
\draw[lightgray] (-0.9500, 1.1500) -- (-0.9000, 1.1500);
\draw[lightgray] (-0.9500, 1.1500) -- (-0.9500, 1.2000);
\draw[lightgray] (-0.9500, 1.2000) -- (-0.9000, 1.2000);
\draw[lightgray] (-0.9500, 1.2000) -- (-0.9500, 1.2500);
\draw[lightgray] (-0.9500, 1.2500) -- (-0.9000, 1.2500);
\draw[lightgray] (-0.9500, 1.2500) -- (-0.9500, 1.3000);
\draw[lightgray] (-0.9500, 1.3000) -- (-0.9000, 1.3000);
\draw[lightgray] (-0.9500, 1.3000) -- (-0.9500, 1.3500);
\draw[lightgray] (-0.9500, 1.3500) -- (-0.9000, 1.3500);
\draw[lightgray] (-0.9500, 1.3500) -- (-0.9500, 1.4000);
\draw[lightgray] (-0.9500, 1.4000) -- (-0.9000, 1.4000);
\draw[lightgray] (-0.9500, 1.4000) -- (-0.9500, 1.4500);
\draw[lightgray] (-0.9500, 1.4500) -- (-0.9000, 1.4500);
\draw[lightgray] (-0.9500, 1.4500) -- (-0.9500, 1.5000);
\draw[lightgray] (-0.9500, 1.5000) -- (-0.9000, 1.5000);
\draw[lightgray] (-0.9000, -1.5000) -- (-0.8500, -1.5000);
\draw[lightgray] (-0.9000, -1.5000) -- (-0.9000, -1.4500);
\draw[lightgray] (-0.9000, -1.4500) -- (-0.8500, -1.4500);
\draw[lightgray] (-0.9000, -1.4500) -- (-0.9000, -1.4000);
\draw[lightgray] (-0.9000, -1.4000) -- (-0.8500, -1.4000);
\draw[lightgray] (-0.9000, -1.4000) -- (-0.9000, -1.3500);
\draw[lightgray] (-0.9000, -1.3500) -- (-0.8500, -1.3500);
\draw[lightgray] (-0.9000, -1.3500) -- (-0.9000, -1.3000);
\draw[lightgray] (-0.9000, -1.3000) -- (-0.8500, -1.3000);
\draw[lightgray] (-0.9000, -1.3000) -- (-0.9000, -1.2500);
\draw[lightgray] (-0.9000, -1.2500) -- (-0.8500, -1.2500);
\draw[lightgray] (-0.9000, -1.2500) -- (-0.9000, -1.2000);
\draw[lightgray] (-0.9000, -1.2000) -- (-0.8500, -1.2000);
\draw[lightgray] (-0.9000, -1.2000) -- (-0.9000, -1.1500);
\draw[lightgray] (-0.9000, -1.1500) -- (-0.8500, -1.1500);
\draw[lightgray] (-0.9000, -1.1500) -- (-0.9000, -1.1000);
\draw[lightgray] (-0.9000, -1.1000) -- (-0.8500, -1.1000);
\draw[lightgray] (-0.9000, -1.1000) -- (-0.9000, -1.0500);
\draw[lightgray] (-0.9000, -1.0500) -- (-0.8500, -1.0500);
\draw[lightgray] (-0.9000, -1.0500) -- (-0.9000, -1.0000);
\draw[lightgray] (-0.9000, -1.0000) -- (-0.8500, -1.0000);
\draw[lightgray] (-0.9000, -1.0000) -- (-0.9000, -0.9500);
\draw[lightgray] (-0.9000, -0.9500) -- (-0.8500, -0.9500);
\draw[lightgray] (-0.9000, -0.9500) -- (-0.9000, -0.9000);
\draw[lightgray] (-0.9000, -0.9000) -- (-0.8500, -0.9000);
\draw[lightgray] (-0.9000, -0.9000) -- (-0.9000, -0.8500);
\draw[lightgray] (-0.9000, -0.8500) -- (-0.8500, -0.8500);
\draw[lightgray] (-0.9000, -0.8500) -- (-0.9000, -0.8000);
\draw[lightgray] (-0.9000, -0.8000) -- (-0.8500, -0.8000);
\draw[lightgray] (-0.9000, -0.8000) -- (-0.9000, -0.7500);
\draw[lightgray] (-0.9000, -0.7500) -- (-0.8500, -0.7500);
\draw[lightgray] (-0.9000, -0.7500) -- (-0.9000, -0.7000);
\draw[lightgray] (-0.9000, -0.7000) -- (-0.8500, -0.7000);
\draw[lightgray] (-0.9000, -0.7000) -- (-0.9000, -0.6500);
\draw[lightgray] (-0.9000, -0.6500) -- (-0.8500, -0.6500);
\draw[lightgray] (-0.9000, -0.6500) -- (-0.9000, -0.6000);
\draw[lightgray] (-0.9000, -0.6000) -- (-0.8500, -0.6000);
\draw[lightgray] (-0.9000, -0.6000) -- (-0.9000, -0.5500);
\draw[lightgray] (-0.9000, -0.5500) -- (-0.8500, -0.5500);
\draw[lightgray] (-0.9000, -0.5500) -- (-0.9000, -0.5000);
\draw[lightgray] (-0.9000, -0.5000) -- (-0.8500, -0.5000);
\draw[lightgray] (-0.9000, -0.5000) -- (-0.9000, -0.4500);
\draw[lightgray] (-0.9000, -0.4500) -- (-0.8500, -0.4500);
\draw[lightgray] (-0.9000, -0.4500) -- (-0.9000, -0.4000);
\draw[lightgray] (-0.9000, -0.4000) -- (-0.8500, -0.4000);
\draw[lightgray] (-0.9000, -0.4000) -- (-0.9000, -0.3500);
\draw[lightgray] (-0.9000, -0.3500) -- (-0.8500, -0.3500);
\draw[lightgray] (-0.9000, -0.3500) -- (-0.9000, -0.3000);
\draw[lightgray] (-0.9000, -0.3000) -- (-0.8500, -0.3000);
\draw[lightgray] (-0.9000, -0.3000) -- (-0.9000, -0.2500);
\draw[lightgray] (-0.9000, -0.2500) -- (-0.8500, -0.2500);
\draw[lightgray] (-0.9000, -0.2500) -- (-0.9000, -0.2000);
\draw[lightgray] (-0.9000, -0.2000) -- (-0.8500, -0.2000);
\draw[lightgray] (-0.9000, -0.2000) -- (-0.9000, -0.1500);
\draw[lightgray] (-0.9000, -0.1500) -- (-0.8500, -0.1500);
\draw[lightgray] (-0.9000, -0.1500) -- (-0.9000, -0.1000);
\draw[lightgray] (-0.9000, -0.1000) -- (-0.8500, -0.1000);
\draw[lightgray] (-0.9000, -0.1000) -- (-0.9000, -0.0500);
\draw[lightgray] (-0.9000, -0.0500) -- (-0.8500, -0.0500);
\draw[lightgray] (-0.9000, -0.0500) -- (-0.9000, 0.0000);
\draw[lightgray] (-0.9000, 0.0000) -- (-0.8500, 0.0000);
\draw[lightgray] (-0.9000, 0.0000) -- (-0.9000, 0.0500);
\draw[lightgray] (-0.9000, 0.0500) -- (-0.8500, 0.0500);
\draw[lightgray] (-0.9000, 0.0500) -- (-0.9000, 0.1000);
\draw[lightgray] (-0.9000, 0.1000) -- (-0.8500, 0.1000);
\draw[lightgray] (-0.9000, 0.1000) -- (-0.9000, 0.1500);
\draw[lightgray] (-0.9000, 0.1500) -- (-0.8500, 0.1500);
\draw[lightgray] (-0.9000, 0.1500) -- (-0.9000, 0.2000);
\draw[lightgray] (-0.9000, 0.2000) -- (-0.8500, 0.2000);
\draw[lightgray] (-0.9000, 0.2000) -- (-0.9000, 0.2500);
\draw[lightgray] (-0.9000, 0.2500) -- (-0.8500, 0.2500);
\draw[lightgray] (-0.9000, 0.2500) -- (-0.9000, 0.3000);
\draw[lightgray] (-0.9000, 0.3000) -- (-0.8500, 0.3000);
\draw[lightgray] (-0.9000, 0.3000) -- (-0.9000, 0.3500);
\draw[lightgray] (-0.9000, 0.3500) -- (-0.8500, 0.3500);
\draw[lightgray] (-0.9000, 0.3500) -- (-0.9000, 0.4000);
\draw[lightgray] (-0.9000, 0.4000) -- (-0.8500, 0.4000);
\draw[lightgray] (-0.9000, 0.4000) -- (-0.9000, 0.4500);
\draw[lightgray] (-0.9000, 0.4500) -- (-0.8500, 0.4500);
\draw[lightgray] (-0.9000, 0.4500) -- (-0.9000, 0.5000);
\draw[lightgray] (-0.9000, 0.5000) -- (-0.8500, 0.5000);
\draw[lightgray] (-0.9000, 0.5000) -- (-0.9000, 0.5500);
\draw[lightgray] (-0.9000, 0.5500) -- (-0.8500, 0.5500);
\draw[lightgray] (-0.9000, 0.5500) -- (-0.9000, 0.6000);
\draw[lightgray] (-0.9000, 0.6000) -- (-0.8500, 0.6000);
\draw[lightgray] (-0.9000, 0.6000) -- (-0.9000, 0.6500);
\draw[lightgray] (-0.9000, 0.6500) -- (-0.8500, 0.6500);
\draw[lightgray] (-0.9000, 0.6500) -- (-0.9000, 0.7000);
\draw[lightgray] (-0.9000, 0.7000) -- (-0.8500, 0.7000);
\draw[lightgray] (-0.9000, 0.7000) -- (-0.9000, 0.7500);
\draw[lightgray] (-0.9000, 0.7500) -- (-0.8500, 0.7500);
\draw[lightgray] (-0.9000, 0.7500) -- (-0.9000, 0.8000);
\draw[lightgray] (-0.9000, 0.8000) -- (-0.8500, 0.8000);
\draw[lightgray] (-0.9000, 0.8000) -- (-0.9000, 0.8500);
\draw[lightgray] (-0.9000, 0.8500) -- (-0.8500, 0.8500);
\draw[lightgray] (-0.9000, 0.8500) -- (-0.9000, 0.9000);
\draw[lightgray] (-0.9000, 0.9000) -- (-0.8500, 0.9000);
\draw[lightgray] (-0.9000, 0.9000) -- (-0.9000, 0.9500);
\draw[lightgray] (-0.9000, 0.9500) -- (-0.8500, 0.9500);
\draw[lightgray] (-0.9000, 0.9500) -- (-0.9000, 1.0000);
\draw[lightgray] (-0.9000, 1.0000) -- (-0.8500, 1.0000);
\draw[lightgray] (-0.9000, 1.0000) -- (-0.9000, 1.0500);
\draw[lightgray] (-0.9000, 1.0500) -- (-0.8500, 1.0500);
\draw[lightgray] (-0.9000, 1.0500) -- (-0.9000, 1.1000);
\draw[lightgray] (-0.9000, 1.1000) -- (-0.8500, 1.1000);
\draw[lightgray] (-0.9000, 1.1000) -- (-0.9000, 1.1500);
\draw[lightgray] (-0.9000, 1.1500) -- (-0.8500, 1.1500);
\draw[lightgray] (-0.9000, 1.1500) -- (-0.9000, 1.2000);
\draw[lightgray] (-0.9000, 1.2000) -- (-0.8500, 1.2000);
\draw[lightgray] (-0.9000, 1.2000) -- (-0.9000, 1.2500);
\draw[lightgray] (-0.9000, 1.2500) -- (-0.8500, 1.2500);
\draw[lightgray] (-0.9000, 1.2500) -- (-0.9000, 1.3000);
\draw[lightgray] (-0.9000, 1.3000) -- (-0.8500, 1.3000);
\draw[lightgray] (-0.9000, 1.3000) -- (-0.9000, 1.3500);
\draw[lightgray] (-0.9000, 1.3500) -- (-0.8500, 1.3500);
\draw[lightgray] (-0.9000, 1.3500) -- (-0.9000, 1.4000);
\draw[lightgray] (-0.9000, 1.4000) -- (-0.8500, 1.4000);
\draw[lightgray] (-0.9000, 1.4000) -- (-0.9000, 1.4500);
\draw[lightgray] (-0.9000, 1.4500) -- (-0.8500, 1.4500);
\draw[lightgray] (-0.9000, 1.4500) -- (-0.9000, 1.5000);
\draw[lightgray] (-0.9000, 1.5000) -- (-0.8500, 1.5000);
\draw[lightgray] (-0.8500, -1.5000) -- (-0.8000, -1.5000);
\draw[lightgray] (-0.8500, -1.5000) -- (-0.8500, -1.4500);
\draw[lightgray] (-0.8500, -1.4500) -- (-0.8000, -1.4500);
\draw[lightgray] (-0.8500, -1.4500) -- (-0.8500, -1.4000);
\draw[lightgray] (-0.8500, -1.4000) -- (-0.8000, -1.4000);
\draw[lightgray] (-0.8500, -1.4000) -- (-0.8500, -1.3500);
\draw[lightgray] (-0.8500, -1.3500) -- (-0.8000, -1.3500);
\draw[lightgray] (-0.8500, -1.3500) -- (-0.8500, -1.3000);
\draw[lightgray] (-0.8500, -1.3000) -- (-0.8000, -1.3000);
\draw[lightgray] (-0.8500, -1.3000) -- (-0.8500, -1.2500);
\draw[lightgray] (-0.8500, -1.2500) -- (-0.8000, -1.2500);
\draw[lightgray] (-0.8500, -1.2500) -- (-0.8500, -1.2000);
\draw[lightgray] (-0.8500, -1.2000) -- (-0.8000, -1.2000);
\draw[lightgray] (-0.8500, -1.2000) -- (-0.8500, -1.1500);
\draw[lightgray] (-0.8500, -1.1500) -- (-0.8000, -1.1500);
\draw[lightgray] (-0.8500, -1.1500) -- (-0.8500, -1.1000);
\draw[lightgray] (-0.8500, -1.1000) -- (-0.8000, -1.1000);
\draw[lightgray] (-0.8500, -1.1000) -- (-0.8500, -1.0500);
\draw[lightgray] (-0.8500, -1.0500) -- (-0.8000, -1.0500);
\draw[lightgray] (-0.8500, -1.0500) -- (-0.8500, -1.0000);
\draw[lightgray] (-0.8500, -1.0000) -- (-0.8000, -1.0000);
\draw[lightgray] (-0.8500, -1.0000) -- (-0.8500, -0.9500);
\draw[lightgray] (-0.8500, -0.9500) -- (-0.8000, -0.9500);
\draw[lightgray] (-0.8500, -0.9500) -- (-0.8500, -0.9000);
\draw[lightgray] (-0.8500, -0.9000) -- (-0.8000, -0.9000);
\draw[lightgray] (-0.8500, -0.9000) -- (-0.8500, -0.8500);
\draw[lightgray] (-0.8500, -0.8500) -- (-0.8000, -0.8500);
\draw[lightgray] (-0.8500, -0.8500) -- (-0.8500, -0.8000);
\draw[lightgray] (-0.8500, -0.8000) -- (-0.8000, -0.8000);
\draw[lightgray] (-0.8500, -0.8000) -- (-0.8500, -0.7500);
\draw[lightgray] (-0.8500, -0.7500) -- (-0.8000, -0.7500);
\draw[lightgray] (-0.8500, -0.7500) -- (-0.8500, -0.7000);
\draw[lightgray] (-0.8500, -0.7000) -- (-0.8000, -0.7000);
\draw[lightgray] (-0.8500, -0.7000) -- (-0.8500, -0.6500);
\draw[lightgray] (-0.8500, -0.6500) -- (-0.8000, -0.6500);
\draw[lightgray] (-0.8500, -0.6500) -- (-0.8500, -0.6000);
\draw[lightgray] (-0.8500, -0.6000) -- (-0.8000, -0.6000);
\draw[lightgray] (-0.8500, -0.6000) -- (-0.8500, -0.5500);
\draw[lightgray] (-0.8500, -0.5500) -- (-0.8000, -0.5500);
\draw[lightgray] (-0.8500, -0.5500) -- (-0.8500, -0.5000);
\draw[lightgray] (-0.8500, -0.5000) -- (-0.8000, -0.5000);
\draw[lightgray] (-0.8500, -0.5000) -- (-0.8500, -0.4500);
\draw[lightgray] (-0.8500, -0.4500) -- (-0.8000, -0.4500);
\draw[lightgray] (-0.8500, -0.4500) -- (-0.8500, -0.4000);
\draw[lightgray] (-0.8500, -0.4000) -- (-0.8000, -0.4000);
\draw[lightgray] (-0.8500, -0.4000) -- (-0.8500, -0.3500);
\draw[lightgray] (-0.8500, -0.3500) -- (-0.8000, -0.3500);
\draw[lightgray] (-0.8500, -0.3500) -- (-0.8500, -0.3000);
\draw[lightgray] (-0.8500, -0.3000) -- (-0.8000, -0.3000);
\draw[lightgray] (-0.8500, -0.3000) -- (-0.8500, -0.2500);
\draw[lightgray] (-0.8500, -0.2500) -- (-0.8000, -0.2500);
\draw[lightgray] (-0.8500, -0.2500) -- (-0.8500, -0.2000);
\draw[lightgray] (-0.8500, -0.2000) -- (-0.8000, -0.2000);
\draw[lightgray] (-0.8500, -0.2000) -- (-0.8500, -0.1500);
\draw[lightgray] (-0.8500, -0.1500) -- (-0.8000, -0.1500);
\draw[lightgray] (-0.8500, -0.1500) -- (-0.8500, -0.1000);
\draw[lightgray] (-0.8500, -0.1000) -- (-0.8000, -0.1000);
\draw[lightgray] (-0.8500, -0.1000) -- (-0.8500, -0.0500);
\draw[lightgray] (-0.8500, -0.0500) -- (-0.8000, -0.0500);
\draw[lightgray] (-0.8500, -0.0500) -- (-0.8500, 0.0000);
\draw[lightgray] (-0.8500, 0.0000) -- (-0.8000, 0.0000);
\draw[lightgray] (-0.8500, 0.0000) -- (-0.8500, 0.0500);
\draw[lightgray] (-0.8500, 0.0500) -- (-0.8000, 0.0500);
\draw[lightgray] (-0.8500, 0.0500) -- (-0.8500, 0.1000);
\draw[lightgray] (-0.8500, 0.1000) -- (-0.8000, 0.1000);
\draw[lightgray] (-0.8500, 0.1000) -- (-0.8500, 0.1500);
\draw[lightgray] (-0.8500, 0.1500) -- (-0.8000, 0.1500);
\draw[lightgray] (-0.8500, 0.1500) -- (-0.8500, 0.2000);
\draw[lightgray] (-0.8500, 0.2000) -- (-0.8000, 0.2000);
\draw[lightgray] (-0.8500, 0.2000) -- (-0.8500, 0.2500);
\draw[lightgray] (-0.8500, 0.2500) -- (-0.8000, 0.2500);
\draw[lightgray] (-0.8500, 0.2500) -- (-0.8500, 0.3000);
\draw[lightgray] (-0.8500, 0.3000) -- (-0.8000, 0.3000);
\draw[lightgray] (-0.8500, 0.3000) -- (-0.8500, 0.3500);
\draw[lightgray] (-0.8500, 0.3500) -- (-0.8000, 0.3500);
\draw[lightgray] (-0.8500, 0.3500) -- (-0.8500, 0.4000);
\draw[lightgray] (-0.8500, 0.4000) -- (-0.8000, 0.4000);
\draw[lightgray] (-0.8500, 0.4000) -- (-0.8500, 0.4500);
\draw[lightgray] (-0.8500, 0.4500) -- (-0.8000, 0.4500);
\draw[lightgray] (-0.8500, 0.4500) -- (-0.8500, 0.5000);
\draw[lightgray] (-0.8500, 0.5000) -- (-0.8000, 0.5000);
\draw[lightgray] (-0.8500, 0.5000) -- (-0.8500, 0.5500);
\draw[lightgray] (-0.8500, 0.5500) -- (-0.8000, 0.5500);
\draw[lightgray] (-0.8500, 0.5500) -- (-0.8500, 0.6000);
\draw[lightgray] (-0.8500, 0.6000) -- (-0.8000, 0.6000);
\draw[lightgray] (-0.8500, 0.6000) -- (-0.8500, 0.6500);
\draw[lightgray] (-0.8500, 0.6500) -- (-0.8000, 0.6500);
\draw[lightgray] (-0.8500, 0.6500) -- (-0.8500, 0.7000);
\draw[lightgray] (-0.8500, 0.7000) -- (-0.8000, 0.7000);
\draw[lightgray] (-0.8500, 0.7000) -- (-0.8500, 0.7500);
\draw[lightgray] (-0.8500, 0.7500) -- (-0.8000, 0.7500);
\draw[lightgray] (-0.8500, 0.7500) -- (-0.8500, 0.8000);
\draw[lightgray] (-0.8500, 0.8000) -- (-0.8000, 0.8000);
\draw[lightgray] (-0.8500, 0.8000) -- (-0.8500, 0.8500);
\draw[lightgray] (-0.8500, 0.8500) -- (-0.8000, 0.8500);
\draw[lightgray] (-0.8500, 0.8500) -- (-0.8500, 0.9000);
\draw[lightgray] (-0.8500, 0.9000) -- (-0.8000, 0.9000);
\draw[lightgray] (-0.8500, 0.9000) -- (-0.8500, 0.9500);
\draw[lightgray] (-0.8500, 0.9500) -- (-0.8000, 0.9500);
\draw[lightgray] (-0.8500, 0.9500) -- (-0.8500, 1.0000);
\draw[lightgray] (-0.8500, 1.0000) -- (-0.8000, 1.0000);
\draw[lightgray] (-0.8500, 1.0000) -- (-0.8500, 1.0500);
\draw[lightgray] (-0.8500, 1.0500) -- (-0.8000, 1.0500);
\draw[lightgray] (-0.8500, 1.0500) -- (-0.8500, 1.1000);
\draw[lightgray] (-0.8500, 1.1000) -- (-0.8000, 1.1000);
\draw[lightgray] (-0.8500, 1.1000) -- (-0.8500, 1.1500);
\draw[lightgray] (-0.8500, 1.1500) -- (-0.8000, 1.1500);
\draw[lightgray] (-0.8500, 1.1500) -- (-0.8500, 1.2000);
\draw[lightgray] (-0.8500, 1.2000) -- (-0.8000, 1.2000);
\draw[lightgray] (-0.8500, 1.2000) -- (-0.8500, 1.2500);
\draw[lightgray] (-0.8500, 1.2500) -- (-0.8000, 1.2500);
\draw[lightgray] (-0.8500, 1.2500) -- (-0.8500, 1.3000);
\draw[lightgray] (-0.8500, 1.3000) -- (-0.8000, 1.3000);
\draw[lightgray] (-0.8500, 1.3000) -- (-0.8500, 1.3500);
\draw[lightgray] (-0.8500, 1.3500) -- (-0.8000, 1.3500);
\draw[lightgray] (-0.8500, 1.3500) -- (-0.8500, 1.4000);
\draw[lightgray] (-0.8500, 1.4000) -- (-0.8000, 1.4000);
\draw[lightgray] (-0.8500, 1.4000) -- (-0.8500, 1.4500);
\draw[lightgray] (-0.8500, 1.4500) -- (-0.8000, 1.4500);
\draw[lightgray] (-0.8500, 1.4500) -- (-0.8500, 1.5000);
\draw[lightgray] (-0.8500, 1.5000) -- (-0.8000, 1.5000);
\draw[lightgray] (-0.8000, -1.5000) -- (-0.7500, -1.5000);
\draw[lightgray] (-0.8000, -1.5000) -- (-0.8000, -1.4500);
\draw[lightgray] (-0.8000, -1.4500) -- (-0.7500, -1.4500);
\draw[lightgray] (-0.8000, -1.4500) -- (-0.8000, -1.4000);
\draw[lightgray] (-0.8000, -1.4000) -- (-0.7500, -1.4000);
\draw[lightgray] (-0.8000, -1.4000) -- (-0.8000, -1.3500);
\draw[lightgray] (-0.8000, -1.3500) -- (-0.7500, -1.3500);
\draw[lightgray] (-0.8000, -1.3500) -- (-0.8000, -1.3000);
\draw[lightgray] (-0.8000, -1.3000) -- (-0.7500, -1.3000);
\draw[lightgray] (-0.8000, -1.3000) -- (-0.8000, -1.2500);
\draw[lightgray] (-0.8000, -1.2500) -- (-0.7500, -1.2500);
\draw[lightgray] (-0.8000, -1.2500) -- (-0.8000, -1.2000);
\draw[lightgray] (-0.8000, -1.2000) -- (-0.7500, -1.2000);
\draw[lightgray] (-0.8000, -1.2000) -- (-0.8000, -1.1500);
\draw[lightgray] (-0.8000, -1.1500) -- (-0.7500, -1.1500);
\draw[lightgray] (-0.8000, -1.1500) -- (-0.8000, -1.1000);
\draw[lightgray] (-0.8000, -1.1000) -- (-0.7500, -1.1000);
\draw[lightgray] (-0.8000, -1.1000) -- (-0.8000, -1.0500);
\draw[lightgray] (-0.8000, -1.0500) -- (-0.7500, -1.0500);
\draw[lightgray] (-0.8000, -1.0500) -- (-0.8000, -1.0000);
\draw[lightgray] (-0.8000, -1.0000) -- (-0.7500, -1.0000);
\draw[lightgray] (-0.8000, -1.0000) -- (-0.8000, -0.9500);
\draw[lightgray] (-0.8000, -0.9500) -- (-0.7500, -0.9500);
\draw[lightgray] (-0.8000, -0.9500) -- (-0.8000, -0.9000);
\draw[lightgray] (-0.8000, -0.9000) -- (-0.7500, -0.9000);
\draw[lightgray] (-0.8000, -0.9000) -- (-0.8000, -0.8500);
\draw[lightgray] (-0.8000, -0.8500) -- (-0.7500, -0.8500);
\draw[lightgray] (-0.8000, -0.8500) -- (-0.8000, -0.8000);
\draw[lightgray] (-0.8000, -0.8000) -- (-0.7500, -0.8000);
\draw[lightgray] (-0.8000, -0.8000) -- (-0.8000, -0.7500);
\draw[lightgray] (-0.8000, -0.7500) -- (-0.7500, -0.7500);
\draw[lightgray] (-0.8000, -0.7500) -- (-0.8000, -0.7000);
\draw[lightgray] (-0.8000, -0.7000) -- (-0.7500, -0.7000);
\draw[lightgray] (-0.8000, -0.7000) -- (-0.8000, -0.6500);
\draw[lightgray] (-0.8000, -0.6500) -- (-0.7500, -0.6500);
\draw[lightgray] (-0.8000, -0.6500) -- (-0.8000, -0.6000);
\draw[lightgray] (-0.8000, -0.6000) -- (-0.7500, -0.6000);
\draw[lightgray] (-0.8000, -0.6000) -- (-0.8000, -0.5500);
\draw[lightgray] (-0.8000, -0.5500) -- (-0.7500, -0.5500);
\draw[lightgray] (-0.8000, -0.5500) -- (-0.8000, -0.5000);
\draw[lightgray] (-0.8000, -0.5000) -- (-0.7500, -0.5000);
\draw[lightgray] (-0.8000, -0.5000) -- (-0.8000, -0.4500);
\draw[lightgray] (-0.8000, -0.4500) -- (-0.7500, -0.4500);
\draw[lightgray] (-0.8000, -0.4500) -- (-0.8000, -0.4000);
\draw[lightgray] (-0.8000, -0.4000) -- (-0.7500, -0.4000);
\draw[lightgray] (-0.8000, -0.4000) -- (-0.8000, -0.3500);
\draw[lightgray] (-0.8000, -0.3500) -- (-0.7500, -0.3500);
\draw[lightgray] (-0.8000, -0.3500) -- (-0.8000, -0.3000);
\draw[lightgray] (-0.8000, -0.3000) -- (-0.7500, -0.3000);
\draw[lightgray] (-0.8000, -0.3000) -- (-0.8000, -0.2500);
\draw[lightgray] (-0.8000, -0.2500) -- (-0.7500, -0.2500);
\draw[lightgray] (-0.8000, -0.2500) -- (-0.8000, -0.2000);
\draw[lightgray] (-0.8000, -0.2000) -- (-0.7500, -0.2000);
\draw[lightgray] (-0.8000, -0.2000) -- (-0.8000, -0.1500);
\draw[lightgray] (-0.8000, -0.1500) -- (-0.7500, -0.1500);
\draw[lightgray] (-0.8000, -0.1500) -- (-0.8000, -0.1000);
\draw[lightgray] (-0.8000, -0.1000) -- (-0.7500, -0.1000);
\draw[lightgray] (-0.8000, -0.1000) -- (-0.8000, -0.0500);
\draw[lightgray] (-0.8000, -0.0500) -- (-0.8000, 0.0000);
\draw[lightgray] (-0.8000, 0.0000) -- (-0.8000, 0.0500);
\draw[lightgray] (-0.8000, 0.0500) -- (-0.8000, 0.1000);
\draw[lightgray] (-0.8000, 0.1000) -- (-0.7500, 0.1000);
\draw[lightgray] (-0.8000, 0.1000) -- (-0.8000, 0.1500);
\draw[lightgray] (-0.8000, 0.1500) -- (-0.7500, 0.1500);
\draw[lightgray] (-0.8000, 0.1500) -- (-0.8000, 0.2000);
\draw[lightgray] (-0.8000, 0.2000) -- (-0.7500, 0.2000);
\draw[lightgray] (-0.8000, 0.2000) -- (-0.8000, 0.2500);
\draw[lightgray] (-0.8000, 0.2500) -- (-0.7500, 0.2500);
\draw[lightgray] (-0.8000, 0.2500) -- (-0.8000, 0.3000);
\draw[lightgray] (-0.8000, 0.3000) -- (-0.7500, 0.3000);
\draw[lightgray] (-0.8000, 0.3000) -- (-0.8000, 0.3500);
\draw[lightgray] (-0.8000, 0.3500) -- (-0.7500, 0.3500);
\draw[lightgray] (-0.8000, 0.3500) -- (-0.8000, 0.4000);
\draw[lightgray] (-0.8000, 0.4000) -- (-0.7500, 0.4000);
\draw[lightgray] (-0.8000, 0.4000) -- (-0.8000, 0.4500);
\draw[lightgray] (-0.8000, 0.4500) -- (-0.7500, 0.4500);
\draw[lightgray] (-0.8000, 0.4500) -- (-0.8000, 0.5000);
\draw[lightgray] (-0.8000, 0.5000) -- (-0.7500, 0.5000);
\draw[lightgray] (-0.8000, 0.5000) -- (-0.8000, 0.5500);
\draw[lightgray] (-0.8000, 0.5500) -- (-0.7500, 0.5500);
\draw[lightgray] (-0.8000, 0.5500) -- (-0.8000, 0.6000);
\draw[lightgray] (-0.8000, 0.6000) -- (-0.7500, 0.6000);
\draw[lightgray] (-0.8000, 0.6000) -- (-0.8000, 0.6500);
\draw[lightgray] (-0.8000, 0.6500) -- (-0.7500, 0.6500);
\draw[lightgray] (-0.8000, 0.6500) -- (-0.8000, 0.7000);
\draw[lightgray] (-0.8000, 0.7000) -- (-0.7500, 0.7000);
\draw[lightgray] (-0.8000, 0.7000) -- (-0.8000, 0.7500);
\draw[lightgray] (-0.8000, 0.7500) -- (-0.7500, 0.7500);
\draw[lightgray] (-0.8000, 0.7500) -- (-0.8000, 0.8000);
\draw[lightgray] (-0.8000, 0.8000) -- (-0.7500, 0.8000);
\draw[lightgray] (-0.8000, 0.8000) -- (-0.8000, 0.8500);
\draw[lightgray] (-0.8000, 0.8500) -- (-0.7500, 0.8500);
\draw[lightgray] (-0.8000, 0.8500) -- (-0.8000, 0.9000);
\draw[lightgray] (-0.8000, 0.9000) -- (-0.7500, 0.9000);
\draw[lightgray] (-0.8000, 0.9000) -- (-0.8000, 0.9500);
\draw[lightgray] (-0.8000, 0.9500) -- (-0.7500, 0.9500);
\draw[lightgray] (-0.8000, 0.9500) -- (-0.8000, 1.0000);
\draw[lightgray] (-0.8000, 1.0000) -- (-0.7500, 1.0000);
\draw[lightgray] (-0.8000, 1.0000) -- (-0.8000, 1.0500);
\draw[lightgray] (-0.8000, 1.0500) -- (-0.7500, 1.0500);
\draw[lightgray] (-0.8000, 1.0500) -- (-0.8000, 1.1000);
\draw[lightgray] (-0.8000, 1.1000) -- (-0.7500, 1.1000);
\draw[lightgray] (-0.8000, 1.1000) -- (-0.8000, 1.1500);
\draw[lightgray] (-0.8000, 1.1500) -- (-0.7500, 1.1500);
\draw[lightgray] (-0.8000, 1.1500) -- (-0.8000, 1.2000);
\draw[lightgray] (-0.8000, 1.2000) -- (-0.7500, 1.2000);
\draw[lightgray] (-0.8000, 1.2000) -- (-0.8000, 1.2500);
\draw[lightgray] (-0.8000, 1.2500) -- (-0.7500, 1.2500);
\draw[lightgray] (-0.8000, 1.2500) -- (-0.8000, 1.3000);
\draw[lightgray] (-0.8000, 1.3000) -- (-0.7500, 1.3000);
\draw[lightgray] (-0.8000, 1.3000) -- (-0.8000, 1.3500);
\draw[lightgray] (-0.8000, 1.3500) -- (-0.7500, 1.3500);
\draw[lightgray] (-0.8000, 1.3500) -- (-0.8000, 1.4000);
\draw[lightgray] (-0.8000, 1.4000) -- (-0.7500, 1.4000);
\draw[lightgray] (-0.8000, 1.4000) -- (-0.8000, 1.4500);
\draw[lightgray] (-0.8000, 1.4500) -- (-0.7500, 1.4500);
\draw[lightgray] (-0.8000, 1.4500) -- (-0.8000, 1.5000);
\draw[lightgray] (-0.8000, 1.5000) -- (-0.7500, 1.5000);
\draw[lightgray] (-0.7500, -1.5000) -- (-0.7000, -1.5000);
\draw[lightgray] (-0.7500, -1.5000) -- (-0.7500, -1.4500);
\draw[lightgray] (-0.7500, -1.4500) -- (-0.7000, -1.4500);
\draw[lightgray] (-0.7500, -1.4500) -- (-0.7500, -1.4000);
\draw[lightgray] (-0.7500, -1.4000) -- (-0.7000, -1.4000);
\draw[lightgray] (-0.7500, -1.4000) -- (-0.7500, -1.3500);
\draw[lightgray] (-0.7500, -1.3500) -- (-0.7000, -1.3500);
\draw[lightgray] (-0.7500, -1.3500) -- (-0.7500, -1.3000);
\draw[lightgray] (-0.7500, -1.3000) -- (-0.7000, -1.3000);
\draw[lightgray] (-0.7500, -1.3000) -- (-0.7500, -1.2500);
\draw[lightgray] (-0.7500, -1.2500) -- (-0.7000, -1.2500);
\draw[lightgray] (-0.7500, -1.2500) -- (-0.7500, -1.2000);
\draw[lightgray] (-0.7500, -1.2000) -- (-0.7000, -1.2000);
\draw[lightgray] (-0.7500, -1.2000) -- (-0.7500, -1.1500);
\draw[lightgray] (-0.7500, -1.1500) -- (-0.7000, -1.1500);
\draw[lightgray] (-0.7500, -1.1500) -- (-0.7500, -1.1000);
\draw[lightgray] (-0.7500, -1.1000) -- (-0.7000, -1.1000);
\draw[lightgray] (-0.7500, -1.1000) -- (-0.7500, -1.0500);
\draw[lightgray] (-0.7500, -1.0500) -- (-0.7000, -1.0500);
\draw[lightgray] (-0.7500, -1.0500) -- (-0.7500, -1.0000);
\draw[lightgray] (-0.7500, -1.0000) -- (-0.7000, -1.0000);
\draw[lightgray] (-0.7500, -1.0000) -- (-0.7500, -0.9500);
\draw[lightgray] (-0.7500, -0.9500) -- (-0.7000, -0.9500);
\draw[lightgray] (-0.7500, -0.9500) -- (-0.7500, -0.9000);
\draw[lightgray] (-0.7500, -0.9000) -- (-0.7000, -0.9000);
\draw[lightgray] (-0.7500, -0.9000) -- (-0.7500, -0.8500);
\draw[lightgray] (-0.7500, -0.8500) -- (-0.7000, -0.8500);
\draw[lightgray] (-0.7500, -0.8500) -- (-0.7500, -0.8000);
\draw[lightgray] (-0.7500, -0.8000) -- (-0.7000, -0.8000);
\draw[lightgray] (-0.7500, -0.8000) -- (-0.7500, -0.7500);
\draw[lightgray] (-0.7500, -0.7500) -- (-0.7000, -0.7500);
\draw[lightgray] (-0.7500, -0.7500) -- (-0.7500, -0.7000);
\draw[lightgray] (-0.7500, -0.7000) -- (-0.7000, -0.7000);
\draw[lightgray] (-0.7500, -0.7000) -- (-0.7500, -0.6500);
\draw[lightgray] (-0.7500, -0.6500) -- (-0.7000, -0.6500);
\draw[lightgray] (-0.7500, -0.6500) -- (-0.7500, -0.6000);
\draw[lightgray] (-0.7500, -0.6000) -- (-0.7000, -0.6000);
\draw[lightgray] (-0.7500, -0.6000) -- (-0.7500, -0.5500);
\draw[lightgray] (-0.7500, -0.5500) -- (-0.7000, -0.5500);
\draw[lightgray] (-0.7500, -0.5500) -- (-0.7500, -0.5000);
\draw[lightgray] (-0.7500, -0.5000) -- (-0.7000, -0.5000);
\draw[lightgray] (-0.7500, -0.5000) -- (-0.7500, -0.4500);
\draw[lightgray] (-0.7500, -0.4500) -- (-0.7000, -0.4500);
\draw[lightgray] (-0.7500, -0.4500) -- (-0.7500, -0.4000);
\draw[lightgray] (-0.7500, -0.4000) -- (-0.7000, -0.4000);
\draw[lightgray] (-0.7500, -0.4000) -- (-0.7500, -0.3500);
\draw[lightgray] (-0.7500, -0.3500) -- (-0.7000, -0.3500);
\draw[lightgray] (-0.7500, -0.3500) -- (-0.7500, -0.3000);
\draw[lightgray] (-0.7500, -0.3000) -- (-0.7000, -0.3000);
\draw[lightgray] (-0.7500, -0.3000) -- (-0.7500, -0.2500);
\draw[lightgray] (-0.7500, -0.2500) -- (-0.7500, -0.2000);
\draw[lightgray] (-0.7500, -0.2000) -- (-0.7500, -0.1500);
\draw[lightgray] (-0.7500, -0.1500) -- (-0.7500, -0.1000);
\draw[lightgray] (-0.7500, -0.1000) -- (-0.7500, -0.0500);
\draw[lightgray] (-0.7500, -0.0500) -- (-0.7500, 0.0000);
\draw[lightgray] (-0.7500, 0.0000) -- (-0.7500, 0.0500);
\draw[lightgray] (-0.7500, 0.0500) -- (-0.7500, 0.1000);
\draw[lightgray] (-0.7500, 0.1000) -- (-0.7500, 0.1500);
\draw[lightgray] (-0.7500, 0.1500) -- (-0.7500, 0.2000);
\draw[lightgray] (-0.7500, 0.2000) -- (-0.7500, 0.2500);
\draw[lightgray] (-0.7500, 0.2500) -- (-0.7500, 0.3000);
\draw[lightgray] (-0.7500, 0.3000) -- (-0.7000, 0.3000);
\draw[lightgray] (-0.7500, 0.3000) -- (-0.7500, 0.3500);
\draw[lightgray] (-0.7500, 0.3500) -- (-0.7000, 0.3500);
\draw[lightgray] (-0.7500, 0.3500) -- (-0.7500, 0.4000);
\draw[lightgray] (-0.7500, 0.4000) -- (-0.7000, 0.4000);
\draw[lightgray] (-0.7500, 0.4000) -- (-0.7500, 0.4500);
\draw[lightgray] (-0.7500, 0.4500) -- (-0.7000, 0.4500);
\draw[lightgray] (-0.7500, 0.4500) -- (-0.7500, 0.5000);
\draw[lightgray] (-0.7500, 0.5000) -- (-0.7000, 0.5000);
\draw[lightgray] (-0.7500, 0.5000) -- (-0.7500, 0.5500);
\draw[lightgray] (-0.7500, 0.5500) -- (-0.7000, 0.5500);
\draw[lightgray] (-0.7500, 0.5500) -- (-0.7500, 0.6000);
\draw[lightgray] (-0.7500, 0.6000) -- (-0.7000, 0.6000);
\draw[lightgray] (-0.7500, 0.6000) -- (-0.7500, 0.6500);
\draw[lightgray] (-0.7500, 0.6500) -- (-0.7000, 0.6500);
\draw[lightgray] (-0.7500, 0.6500) -- (-0.7500, 0.7000);
\draw[lightgray] (-0.7500, 0.7000) -- (-0.7000, 0.7000);
\draw[lightgray] (-0.7500, 0.7000) -- (-0.7500, 0.7500);
\draw[lightgray] (-0.7500, 0.7500) -- (-0.7000, 0.7500);
\draw[lightgray] (-0.7500, 0.7500) -- (-0.7500, 0.8000);
\draw[lightgray] (-0.7500, 0.8000) -- (-0.7000, 0.8000);
\draw[lightgray] (-0.7500, 0.8000) -- (-0.7500, 0.8500);
\draw[lightgray] (-0.7500, 0.8500) -- (-0.7000, 0.8500);
\draw[lightgray] (-0.7500, 0.8500) -- (-0.7500, 0.9000);
\draw[lightgray] (-0.7500, 0.9000) -- (-0.7000, 0.9000);
\draw[lightgray] (-0.7500, 0.9000) -- (-0.7500, 0.9500);
\draw[lightgray] (-0.7500, 0.9500) -- (-0.7000, 0.9500);
\draw[lightgray] (-0.7500, 0.9500) -- (-0.7500, 1.0000);
\draw[lightgray] (-0.7500, 1.0000) -- (-0.7000, 1.0000);
\draw[lightgray] (-0.7500, 1.0000) -- (-0.7500, 1.0500);
\draw[lightgray] (-0.7500, 1.0500) -- (-0.7000, 1.0500);
\draw[lightgray] (-0.7500, 1.0500) -- (-0.7500, 1.1000);
\draw[lightgray] (-0.7500, 1.1000) -- (-0.7000, 1.1000);
\draw[lightgray] (-0.7500, 1.1000) -- (-0.7500, 1.1500);
\draw[lightgray] (-0.7500, 1.1500) -- (-0.7000, 1.1500);
\draw[lightgray] (-0.7500, 1.1500) -- (-0.7500, 1.2000);
\draw[lightgray] (-0.7500, 1.2000) -- (-0.7000, 1.2000);
\draw[lightgray] (-0.7500, 1.2000) -- (-0.7500, 1.2500);
\draw[lightgray] (-0.7500, 1.2500) -- (-0.7000, 1.2500);
\draw[lightgray] (-0.7500, 1.2500) -- (-0.7500, 1.3000);
\draw[lightgray] (-0.7500, 1.3000) -- (-0.7000, 1.3000);
\draw[lightgray] (-0.7500, 1.3000) -- (-0.7500, 1.3500);
\draw[lightgray] (-0.7500, 1.3500) -- (-0.7000, 1.3500);
\draw[lightgray] (-0.7500, 1.3500) -- (-0.7500, 1.4000);
\draw[lightgray] (-0.7500, 1.4000) -- (-0.7000, 1.4000);
\draw[lightgray] (-0.7500, 1.4000) -- (-0.7500, 1.4500);
\draw[lightgray] (-0.7500, 1.4500) -- (-0.7000, 1.4500);
\draw[lightgray] (-0.7500, 1.4500) -- (-0.7500, 1.5000);
\draw[lightgray] (-0.7500, 1.5000) -- (-0.7000, 1.5000);
\draw[lightgray] (-0.7000, -1.5000) -- (-0.6500, -1.5000);
\draw[lightgray] (-0.7000, -1.5000) -- (-0.7000, -1.4500);
\draw[lightgray] (-0.7000, -1.4500) -- (-0.6500, -1.4500);
\draw[lightgray] (-0.7000, -1.4500) -- (-0.7000, -1.4000);
\draw[lightgray] (-0.7000, -1.4000) -- (-0.6500, -1.4000);
\draw[lightgray] (-0.7000, -1.4000) -- (-0.7000, -1.3500);
\draw[lightgray] (-0.7000, -1.3500) -- (-0.6500, -1.3500);
\draw[lightgray] (-0.7000, -1.3500) -- (-0.7000, -1.3000);
\draw[lightgray] (-0.7000, -1.3000) -- (-0.6500, -1.3000);
\draw[lightgray] (-0.7000, -1.3000) -- (-0.7000, -1.2500);
\draw[lightgray] (-0.7000, -1.2500) -- (-0.6500, -1.2500);
\draw[lightgray] (-0.7000, -1.2500) -- (-0.7000, -1.2000);
\draw[lightgray] (-0.7000, -1.2000) -- (-0.6500, -1.2000);
\draw[lightgray] (-0.7000, -1.2000) -- (-0.7000, -1.1500);
\draw[lightgray] (-0.7000, -1.1500) -- (-0.6500, -1.1500);
\draw[lightgray] (-0.7000, -1.1500) -- (-0.7000, -1.1000);
\draw[lightgray] (-0.7000, -1.1000) -- (-0.6500, -1.1000);
\draw[lightgray] (-0.7000, -1.1000) -- (-0.7000, -1.0500);
\draw[lightgray] (-0.7000, -1.0500) -- (-0.6500, -1.0500);
\draw[lightgray] (-0.7000, -1.0500) -- (-0.7000, -1.0000);
\draw[lightgray] (-0.7000, -1.0000) -- (-0.6500, -1.0000);
\draw[lightgray] (-0.7000, -1.0000) -- (-0.7000, -0.9500);
\draw[lightgray] (-0.7000, -0.9500) -- (-0.6500, -0.9500);
\draw[lightgray] (-0.7000, -0.9500) -- (-0.7000, -0.9000);
\draw[lightgray] (-0.7000, -0.9000) -- (-0.6500, -0.9000);
\draw[lightgray] (-0.7000, -0.9000) -- (-0.7000, -0.8500);
\draw[lightgray] (-0.7000, -0.8500) -- (-0.6500, -0.8500);
\draw[lightgray] (-0.7000, -0.8500) -- (-0.7000, -0.8000);
\draw[lightgray] (-0.7000, -0.8000) -- (-0.6500, -0.8000);
\draw[lightgray] (-0.7000, -0.8000) -- (-0.7000, -0.7500);
\draw[lightgray] (-0.7000, -0.7500) -- (-0.6500, -0.7500);
\draw[lightgray] (-0.7000, -0.7500) -- (-0.7000, -0.7000);
\draw[lightgray] (-0.7000, -0.7000) -- (-0.6500, -0.7000);
\draw[lightgray] (-0.7000, -0.7000) -- (-0.7000, -0.6500);
\draw[lightgray] (-0.7000, -0.6500) -- (-0.6500, -0.6500);
\draw[lightgray] (-0.7000, -0.6500) -- (-0.7000, -0.6000);
\draw[lightgray] (-0.7000, -0.6000) -- (-0.6500, -0.6000);
\draw[lightgray] (-0.7000, -0.6000) -- (-0.7000, -0.5500);
\draw[lightgray] (-0.7000, -0.5500) -- (-0.6500, -0.5500);
\draw[lightgray] (-0.7000, -0.5500) -- (-0.7000, -0.5000);
\draw[lightgray] (-0.7000, -0.5000) -- (-0.6500, -0.5000);
\draw[lightgray] (-0.7000, -0.5000) -- (-0.7000, -0.4500);
\draw[lightgray] (-0.7000, -0.4500) -- (-0.6500, -0.4500);
\draw[lightgray] (-0.7000, -0.4500) -- (-0.7000, -0.4000);
\draw[lightgray] (-0.7000, -0.4000) -- (-0.6500, -0.4000);
\draw[lightgray] (-0.7000, -0.4000) -- (-0.7000, -0.3500);
\draw[lightgray] (-0.7000, -0.3500) -- (-0.7000, -0.3000);
\draw[lightgray] (-0.7000, -0.3000) -- (-0.7000, -0.2500);
\draw[lightgray] (-0.7000, -0.2500) -- (-0.7000, -0.2000);
\draw[lightgray] (-0.7000, -0.2000) -- (-0.7000, -0.1500);
\draw[lightgray] (-0.7000, -0.1500) -- (-0.7000, -0.1000);
\draw[lightgray] (-0.7000, -0.1000) -- (-0.7000, -0.0500);
\draw[lightgray] (-0.7000, -0.0500) -- (-0.7000, 0.0000);
\draw[lightgray] (-0.7000, 0.0000) -- (-0.7000, 0.0500);
\draw[lightgray] (-0.7000, 0.0500) -- (-0.7000, 0.1000);
\draw[lightgray] (-0.7000, 0.1000) -- (-0.7000, 0.1500);
\draw[lightgray] (-0.7000, 0.1500) -- (-0.7000, 0.2000);
\draw[lightgray] (-0.7000, 0.2000) -- (-0.7000, 0.2500);
\draw[lightgray] (-0.7000, 0.2500) -- (-0.7000, 0.3000);
\draw[lightgray] (-0.7000, 0.3000) -- (-0.7000, 0.3500);
\draw[lightgray] (-0.7000, 0.3500) -- (-0.7000, 0.4000);
\draw[lightgray] (-0.7000, 0.4000) -- (-0.6500, 0.4000);
\draw[lightgray] (-0.7000, 0.4000) -- (-0.7000, 0.4500);
\draw[lightgray] (-0.7000, 0.4500) -- (-0.6500, 0.4500);
\draw[lightgray] (-0.7000, 0.4500) -- (-0.7000, 0.5000);
\draw[lightgray] (-0.7000, 0.5000) -- (-0.6500, 0.5000);
\draw[lightgray] (-0.7000, 0.5000) -- (-0.7000, 0.5500);
\draw[lightgray] (-0.7000, 0.5500) -- (-0.6500, 0.5500);
\draw[lightgray] (-0.7000, 0.5500) -- (-0.7000, 0.6000);
\draw[lightgray] (-0.7000, 0.6000) -- (-0.6500, 0.6000);
\draw[lightgray] (-0.7000, 0.6000) -- (-0.7000, 0.6500);
\draw[lightgray] (-0.7000, 0.6500) -- (-0.6500, 0.6500);
\draw[lightgray] (-0.7000, 0.6500) -- (-0.7000, 0.7000);
\draw[lightgray] (-0.7000, 0.7000) -- (-0.6500, 0.7000);
\draw[lightgray] (-0.7000, 0.7000) -- (-0.7000, 0.7500);
\draw[lightgray] (-0.7000, 0.7500) -- (-0.6500, 0.7500);
\draw[lightgray] (-0.7000, 0.7500) -- (-0.7000, 0.8000);
\draw[lightgray] (-0.7000, 0.8000) -- (-0.6500, 0.8000);
\draw[lightgray] (-0.7000, 0.8000) -- (-0.7000, 0.8500);
\draw[lightgray] (-0.7000, 0.8500) -- (-0.6500, 0.8500);
\draw[lightgray] (-0.7000, 0.8500) -- (-0.7000, 0.9000);
\draw[lightgray] (-0.7000, 0.9000) -- (-0.6500, 0.9000);
\draw[lightgray] (-0.7000, 0.9000) -- (-0.7000, 0.9500);
\draw[lightgray] (-0.7000, 0.9500) -- (-0.6500, 0.9500);
\draw[lightgray] (-0.7000, 0.9500) -- (-0.7000, 1.0000);
\draw[lightgray] (-0.7000, 1.0000) -- (-0.6500, 1.0000);
\draw[lightgray] (-0.7000, 1.0000) -- (-0.7000, 1.0500);
\draw[lightgray] (-0.7000, 1.0500) -- (-0.6500, 1.0500);
\draw[lightgray] (-0.7000, 1.0500) -- (-0.7000, 1.1000);
\draw[lightgray] (-0.7000, 1.1000) -- (-0.6500, 1.1000);
\draw[lightgray] (-0.7000, 1.1000) -- (-0.7000, 1.1500);
\draw[lightgray] (-0.7000, 1.1500) -- (-0.6500, 1.1500);
\draw[lightgray] (-0.7000, 1.1500) -- (-0.7000, 1.2000);
\draw[lightgray] (-0.7000, 1.2000) -- (-0.6500, 1.2000);
\draw[lightgray] (-0.7000, 1.2000) -- (-0.7000, 1.2500);
\draw[lightgray] (-0.7000, 1.2500) -- (-0.6500, 1.2500);
\draw[lightgray] (-0.7000, 1.2500) -- (-0.7000, 1.3000);
\draw[lightgray] (-0.7000, 1.3000) -- (-0.6500, 1.3000);
\draw[lightgray] (-0.7000, 1.3000) -- (-0.7000, 1.3500);
\draw[lightgray] (-0.7000, 1.3500) -- (-0.6500, 1.3500);
\draw[lightgray] (-0.7000, 1.3500) -- (-0.7000, 1.4000);
\draw[lightgray] (-0.7000, 1.4000) -- (-0.6500, 1.4000);
\draw[lightgray] (-0.7000, 1.4000) -- (-0.7000, 1.4500);
\draw[lightgray] (-0.7000, 1.4500) -- (-0.6500, 1.4500);
\draw[lightgray] (-0.7000, 1.4500) -- (-0.7000, 1.5000);
\draw[lightgray] (-0.7000, 1.5000) -- (-0.6500, 1.5000);
\draw[lightgray] (-0.6500, -1.5000) -- (-0.6000, -1.5000);
\draw[lightgray] (-0.6500, -1.5000) -- (-0.6500, -1.4500);
\draw[lightgray] (-0.6500, -1.4500) -- (-0.6000, -1.4500);
\draw[lightgray] (-0.6500, -1.4500) -- (-0.6500, -1.4000);
\draw[lightgray] (-0.6500, -1.4000) -- (-0.6000, -1.4000);
\draw[lightgray] (-0.6500, -1.4000) -- (-0.6500, -1.3500);
\draw[lightgray] (-0.6500, -1.3500) -- (-0.6000, -1.3500);
\draw[lightgray] (-0.6500, -1.3500) -- (-0.6500, -1.3000);
\draw[lightgray] (-0.6500, -1.3000) -- (-0.6000, -1.3000);
\draw[lightgray] (-0.6500, -1.3000) -- (-0.6500, -1.2500);
\draw[lightgray] (-0.6500, -1.2500) -- (-0.6000, -1.2500);
\draw[lightgray] (-0.6500, -1.2500) -- (-0.6500, -1.2000);
\draw[lightgray] (-0.6500, -1.2000) -- (-0.6000, -1.2000);
\draw[lightgray] (-0.6500, -1.2000) -- (-0.6500, -1.1500);
\draw[lightgray] (-0.6500, -1.1500) -- (-0.6000, -1.1500);
\draw[lightgray] (-0.6500, -1.1500) -- (-0.6500, -1.1000);
\draw[lightgray] (-0.6500, -1.1000) -- (-0.6000, -1.1000);
\draw[lightgray] (-0.6500, -1.1000) -- (-0.6500, -1.0500);
\draw[lightgray] (-0.6500, -1.0500) -- (-0.6000, -1.0500);
\draw[lightgray] (-0.6500, -1.0500) -- (-0.6500, -1.0000);
\draw[lightgray] (-0.6500, -1.0000) -- (-0.6000, -1.0000);
\draw[lightgray] (-0.6500, -1.0000) -- (-0.6500, -0.9500);
\draw[lightgray] (-0.6500, -0.9500) -- (-0.6000, -0.9500);
\draw[lightgray] (-0.6500, -0.9500) -- (-0.6500, -0.9000);
\draw[lightgray] (-0.6500, -0.9000) -- (-0.6000, -0.9000);
\draw[lightgray] (-0.6500, -0.9000) -- (-0.6500, -0.8500);
\draw[lightgray] (-0.6500, -0.8500) -- (-0.6000, -0.8500);
\draw[lightgray] (-0.6500, -0.8500) -- (-0.6500, -0.8000);
\draw[lightgray] (-0.6500, -0.8000) -- (-0.6000, -0.8000);
\draw[lightgray] (-0.6500, -0.8000) -- (-0.6500, -0.7500);
\draw[lightgray] (-0.6500, -0.7500) -- (-0.6000, -0.7500);
\draw[lightgray] (-0.6500, -0.7500) -- (-0.6500, -0.7000);
\draw[lightgray] (-0.6500, -0.7000) -- (-0.6000, -0.7000);
\draw[lightgray] (-0.6500, -0.7000) -- (-0.6500, -0.6500);
\draw[lightgray] (-0.6500, -0.6500) -- (-0.6000, -0.6500);
\draw[lightgray] (-0.6500, -0.6500) -- (-0.6500, -0.6000);
\draw[lightgray] (-0.6500, -0.6000) -- (-0.6000, -0.6000);
\draw[lightgray] (-0.6500, -0.6000) -- (-0.6500, -0.5500);
\draw[lightgray] (-0.6500, -0.5500) -- (-0.6000, -0.5500);
\draw[lightgray] (-0.6500, -0.5500) -- (-0.6500, -0.5000);
\draw[lightgray] (-0.6500, -0.5000) -- (-0.6000, -0.5000);
\draw[lightgray] (-0.6500, -0.5000) -- (-0.6500, -0.4500);
\draw[lightgray] (-0.6500, -0.4500) -- (-0.6000, -0.4500);
\draw[lightgray] (-0.6500, -0.4500) -- (-0.6500, -0.4000);
\draw[lightgray] (-0.6500, -0.4000) -- (-0.6500, -0.3500);
\draw[lightgray] (-0.6500, -0.3500) -- (-0.6500, -0.3000);
\draw[lightgray] (-0.6500, -0.3000) -- (-0.6500, -0.2500);
\draw[lightgray] (-0.6500, -0.2500) -- (-0.6500, -0.2000);
\draw[lightgray] (-0.6500, -0.2000) -- (-0.6500, -0.1500);
\draw[lightgray] (-0.6500, -0.1500) -- (-0.6500, -0.1000);
\draw[lightgray] (-0.6500, -0.1000) -- (-0.6500, -0.0500);
\draw[lightgray] (-0.6500, -0.0500) -- (-0.6500, 0.0000);
\draw[lightgray] (-0.6500, 0.0000) -- (-0.6500, 0.0500);
\draw[lightgray] (-0.6500, 0.0500) -- (-0.6500, 0.1000);
\draw[lightgray] (-0.6500, 0.1000) -- (-0.6500, 0.1500);
\draw[lightgray] (-0.6500, 0.1500) -- (-0.6500, 0.2000);
\draw[lightgray] (-0.6500, 0.2000) -- (-0.6500, 0.2500);
\draw[lightgray] (-0.6500, 0.2500) -- (-0.6500, 0.3000);
\draw[lightgray] (-0.6500, 0.3000) -- (-0.6500, 0.3500);
\draw[lightgray] (-0.6500, 0.3500) -- (-0.6500, 0.4000);
\draw[lightgray] (-0.6500, 0.4000) -- (-0.6500, 0.4500);
\draw[lightgray] (-0.6500, 0.4500) -- (-0.6000, 0.4500);
\draw[lightgray] (-0.6500, 0.4500) -- (-0.6500, 0.5000);
\draw[lightgray] (-0.6500, 0.5000) -- (-0.6000, 0.5000);
\draw[lightgray] (-0.6500, 0.5000) -- (-0.6500, 0.5500);
\draw[lightgray] (-0.6500, 0.5500) -- (-0.6000, 0.5500);
\draw[lightgray] (-0.6500, 0.5500) -- (-0.6500, 0.6000);
\draw[lightgray] (-0.6500, 0.6000) -- (-0.6000, 0.6000);
\draw[lightgray] (-0.6500, 0.6000) -- (-0.6500, 0.6500);
\draw[lightgray] (-0.6500, 0.6500) -- (-0.6000, 0.6500);
\draw[lightgray] (-0.6500, 0.6500) -- (-0.6500, 0.7000);
\draw[lightgray] (-0.6500, 0.7000) -- (-0.6000, 0.7000);
\draw[lightgray] (-0.6500, 0.7000) -- (-0.6500, 0.7500);
\draw[lightgray] (-0.6500, 0.7500) -- (-0.6000, 0.7500);
\draw[lightgray] (-0.6500, 0.7500) -- (-0.6500, 0.8000);
\draw[lightgray] (-0.6500, 0.8000) -- (-0.6000, 0.8000);
\draw[lightgray] (-0.6500, 0.8000) -- (-0.6500, 0.8500);
\draw[lightgray] (-0.6500, 0.8500) -- (-0.6000, 0.8500);
\draw[lightgray] (-0.6500, 0.8500) -- (-0.6500, 0.9000);
\draw[lightgray] (-0.6500, 0.9000) -- (-0.6000, 0.9000);
\draw[lightgray] (-0.6500, 0.9000) -- (-0.6500, 0.9500);
\draw[lightgray] (-0.6500, 0.9500) -- (-0.6000, 0.9500);
\draw[lightgray] (-0.6500, 0.9500) -- (-0.6500, 1.0000);
\draw[lightgray] (-0.6500, 1.0000) -- (-0.6000, 1.0000);
\draw[lightgray] (-0.6500, 1.0000) -- (-0.6500, 1.0500);
\draw[lightgray] (-0.6500, 1.0500) -- (-0.6000, 1.0500);
\draw[lightgray] (-0.6500, 1.0500) -- (-0.6500, 1.1000);
\draw[lightgray] (-0.6500, 1.1000) -- (-0.6000, 1.1000);
\draw[lightgray] (-0.6500, 1.1000) -- (-0.6500, 1.1500);
\draw[lightgray] (-0.6500, 1.1500) -- (-0.6000, 1.1500);
\draw[lightgray] (-0.6500, 1.1500) -- (-0.6500, 1.2000);
\draw[lightgray] (-0.6500, 1.2000) -- (-0.6000, 1.2000);
\draw[lightgray] (-0.6500, 1.2000) -- (-0.6500, 1.2500);
\draw[lightgray] (-0.6500, 1.2500) -- (-0.6000, 1.2500);
\draw[lightgray] (-0.6500, 1.2500) -- (-0.6500, 1.3000);
\draw[lightgray] (-0.6500, 1.3000) -- (-0.6000, 1.3000);
\draw[lightgray] (-0.6500, 1.3000) -- (-0.6500, 1.3500);
\draw[lightgray] (-0.6500, 1.3500) -- (-0.6000, 1.3500);
\draw[lightgray] (-0.6500, 1.3500) -- (-0.6500, 1.4000);
\draw[lightgray] (-0.6500, 1.4000) -- (-0.6000, 1.4000);
\draw[lightgray] (-0.6500, 1.4000) -- (-0.6500, 1.4500);
\draw[lightgray] (-0.6500, 1.4500) -- (-0.6000, 1.4500);
\draw[lightgray] (-0.6500, 1.4500) -- (-0.6500, 1.5000);
\draw[lightgray] (-0.6500, 1.5000) -- (-0.6000, 1.5000);
\draw[lightgray] (-0.6000, -1.5000) -- (-0.5500, -1.5000);
\draw[lightgray] (-0.6000, -1.5000) -- (-0.6000, -1.4500);
\draw[lightgray] (-0.6000, -1.4500) -- (-0.5500, -1.4500);
\draw[lightgray] (-0.6000, -1.4500) -- (-0.6000, -1.4000);
\draw[lightgray] (-0.6000, -1.4000) -- (-0.5500, -1.4000);
\draw[lightgray] (-0.6000, -1.4000) -- (-0.6000, -1.3500);
\draw[lightgray] (-0.6000, -1.3500) -- (-0.5500, -1.3500);
\draw[lightgray] (-0.6000, -1.3500) -- (-0.6000, -1.3000);
\draw[lightgray] (-0.6000, -1.3000) -- (-0.5500, -1.3000);
\draw[lightgray] (-0.6000, -1.3000) -- (-0.6000, -1.2500);
\draw[lightgray] (-0.6000, -1.2500) -- (-0.5500, -1.2500);
\draw[lightgray] (-0.6000, -1.2500) -- (-0.6000, -1.2000);
\draw[lightgray] (-0.6000, -1.2000) -- (-0.5500, -1.2000);
\draw[lightgray] (-0.6000, -1.2000) -- (-0.6000, -1.1500);
\draw[lightgray] (-0.6000, -1.1500) -- (-0.5500, -1.1500);
\draw[lightgray] (-0.6000, -1.1500) -- (-0.6000, -1.1000);
\draw[lightgray] (-0.6000, -1.1000) -- (-0.5500, -1.1000);
\draw[lightgray] (-0.6000, -1.1000) -- (-0.6000, -1.0500);
\draw[lightgray] (-0.6000, -1.0500) -- (-0.5500, -1.0500);
\draw[lightgray] (-0.6000, -1.0500) -- (-0.6000, -1.0000);
\draw[lightgray] (-0.6000, -1.0000) -- (-0.5500, -1.0000);
\draw[lightgray] (-0.6000, -1.0000) -- (-0.6000, -0.9500);
\draw[lightgray] (-0.6000, -0.9500) -- (-0.5500, -0.9500);
\draw[lightgray] (-0.6000, -0.9500) -- (-0.6000, -0.9000);
\draw[lightgray] (-0.6000, -0.9000) -- (-0.5500, -0.9000);
\draw[lightgray] (-0.6000, -0.9000) -- (-0.6000, -0.8500);
\draw[lightgray] (-0.6000, -0.8500) -- (-0.5500, -0.8500);
\draw[lightgray] (-0.6000, -0.8500) -- (-0.6000, -0.8000);
\draw[lightgray] (-0.6000, -0.8000) -- (-0.5500, -0.8000);
\draw[lightgray] (-0.6000, -0.8000) -- (-0.6000, -0.7500);
\draw[lightgray] (-0.6000, -0.7500) -- (-0.5500, -0.7500);
\draw[lightgray] (-0.6000, -0.7500) -- (-0.6000, -0.7000);
\draw[lightgray] (-0.6000, -0.7000) -- (-0.5500, -0.7000);
\draw[lightgray] (-0.6000, -0.7000) -- (-0.6000, -0.6500);
\draw[lightgray] (-0.6000, -0.6500) -- (-0.5500, -0.6500);
\draw[lightgray] (-0.6000, -0.6500) -- (-0.6000, -0.6000);
\draw[lightgray] (-0.6000, -0.6000) -- (-0.5500, -0.6000);
\draw[lightgray] (-0.6000, -0.6000) -- (-0.6000, -0.5500);
\draw[lightgray] (-0.6000, -0.5500) -- (-0.5500, -0.5500);
\draw[lightgray] (-0.6000, -0.5500) -- (-0.6000, -0.5000);
\draw[lightgray] (-0.6000, -0.5000) -- (-0.5500, -0.5000);
\draw[lightgray] (-0.6000, -0.5000) -- (-0.6000, -0.4500);
\draw[lightgray] (-0.6000, -0.4500) -- (-0.6000, -0.4000);
\draw[lightgray] (-0.6000, -0.4000) -- (-0.6000, -0.3500);
\draw[lightgray] (-0.6000, -0.3500) -- (-0.6000, -0.3000);
\draw[lightgray] (-0.6000, -0.3000) -- (-0.6000, -0.2500);
\draw[lightgray] (-0.6000, -0.2500) -- (-0.6000, -0.2000);
\draw[lightgray] (-0.6000, -0.2000) -- (-0.6000, -0.1500);
\draw[lightgray] (-0.6000, -0.1500) -- (-0.6000, -0.1000);
\draw[lightgray] (-0.6000, -0.1000) -- (-0.5500, -0.1000);
\draw[lightgray] (-0.6000, -0.1000) -- (-0.6000, -0.0500);
\draw[lightgray] (-0.6000, -0.0500) -- (-0.5500, -0.0500);
\draw[lightgray] (-0.6000, -0.0500) -- (-0.6000, 0.0000);
\draw[lightgray] (-0.6000, 0.0000) -- (-0.5500, 0.0000);
\draw[lightgray] (-0.6000, 0.0000) -- (-0.6000, 0.0500);
\draw[lightgray] (-0.6000, 0.0500) -- (-0.5500, 0.0500);
\draw[lightgray] (-0.6000, 0.0500) -- (-0.6000, 0.1000);
\draw[lightgray] (-0.6000, 0.1000) -- (-0.5500, 0.1000);
\draw[lightgray] (-0.6000, 0.1000) -- (-0.6000, 0.1500);
\draw[lightgray] (-0.6000, 0.1500) -- (-0.6000, 0.2000);
\draw[lightgray] (-0.6000, 0.2000) -- (-0.6000, 0.2500);
\draw[lightgray] (-0.6000, 0.2500) -- (-0.6000, 0.3000);
\draw[lightgray] (-0.6000, 0.3000) -- (-0.6000, 0.3500);
\draw[lightgray] (-0.6000, 0.3500) -- (-0.6000, 0.4000);
\draw[lightgray] (-0.6000, 0.4000) -- (-0.6000, 0.4500);
\draw[lightgray] (-0.6000, 0.4500) -- (-0.6000, 0.5000);
\draw[lightgray] (-0.6000, 0.5000) -- (-0.5500, 0.5000);
\draw[lightgray] (-0.6000, 0.5000) -- (-0.6000, 0.5500);
\draw[lightgray] (-0.6000, 0.5500) -- (-0.5500, 0.5500);
\draw[lightgray] (-0.6000, 0.5500) -- (-0.6000, 0.6000);
\draw[lightgray] (-0.6000, 0.6000) -- (-0.5500, 0.6000);
\draw[lightgray] (-0.6000, 0.6000) -- (-0.6000, 0.6500);
\draw[lightgray] (-0.6000, 0.6500) -- (-0.5500, 0.6500);
\draw[lightgray] (-0.6000, 0.6500) -- (-0.6000, 0.7000);
\draw[lightgray] (-0.6000, 0.7000) -- (-0.5500, 0.7000);
\draw[lightgray] (-0.6000, 0.7000) -- (-0.6000, 0.7500);
\draw[lightgray] (-0.6000, 0.7500) -- (-0.5500, 0.7500);
\draw[lightgray] (-0.6000, 0.7500) -- (-0.6000, 0.8000);
\draw[lightgray] (-0.6000, 0.8000) -- (-0.5500, 0.8000);
\draw[lightgray] (-0.6000, 0.8000) -- (-0.6000, 0.8500);
\draw[lightgray] (-0.6000, 0.8500) -- (-0.5500, 0.8500);
\draw[lightgray] (-0.6000, 0.8500) -- (-0.6000, 0.9000);
\draw[lightgray] (-0.6000, 0.9000) -- (-0.5500, 0.9000);
\draw[lightgray] (-0.6000, 0.9000) -- (-0.6000, 0.9500);
\draw[lightgray] (-0.6000, 0.9500) -- (-0.5500, 0.9500);
\draw[lightgray] (-0.6000, 0.9500) -- (-0.6000, 1.0000);
\draw[lightgray] (-0.6000, 1.0000) -- (-0.5500, 1.0000);
\draw[lightgray] (-0.6000, 1.0000) -- (-0.6000, 1.0500);
\draw[lightgray] (-0.6000, 1.0500) -- (-0.5500, 1.0500);
\draw[lightgray] (-0.6000, 1.0500) -- (-0.6000, 1.1000);
\draw[lightgray] (-0.6000, 1.1000) -- (-0.5500, 1.1000);
\draw[lightgray] (-0.6000, 1.1000) -- (-0.6000, 1.1500);
\draw[lightgray] (-0.6000, 1.1500) -- (-0.5500, 1.1500);
\draw[lightgray] (-0.6000, 1.1500) -- (-0.6000, 1.2000);
\draw[lightgray] (-0.6000, 1.2000) -- (-0.5500, 1.2000);
\draw[lightgray] (-0.6000, 1.2000) -- (-0.6000, 1.2500);
\draw[lightgray] (-0.6000, 1.2500) -- (-0.5500, 1.2500);
\draw[lightgray] (-0.6000, 1.2500) -- (-0.6000, 1.3000);
\draw[lightgray] (-0.6000, 1.3000) -- (-0.5500, 1.3000);
\draw[lightgray] (-0.6000, 1.3000) -- (-0.6000, 1.3500);
\draw[lightgray] (-0.6000, 1.3500) -- (-0.5500, 1.3500);
\draw[lightgray] (-0.6000, 1.3500) -- (-0.6000, 1.4000);
\draw[lightgray] (-0.6000, 1.4000) -- (-0.5500, 1.4000);
\draw[lightgray] (-0.6000, 1.4000) -- (-0.6000, 1.4500);
\draw[lightgray] (-0.6000, 1.4500) -- (-0.5500, 1.4500);
\draw[lightgray] (-0.6000, 1.4500) -- (-0.6000, 1.5000);
\draw[lightgray] (-0.6000, 1.5000) -- (-0.5500, 1.5000);
\draw[lightgray] (-0.5500, -1.5000) -- (-0.5000, -1.5000);
\draw[lightgray] (-0.5500, -1.5000) -- (-0.5500, -1.4500);
\draw[lightgray] (-0.5500, -1.4500) -- (-0.5000, -1.4500);
\draw[lightgray] (-0.5500, -1.4500) -- (-0.5500, -1.4000);
\draw[lightgray] (-0.5500, -1.4000) -- (-0.5000, -1.4000);
\draw[lightgray] (-0.5500, -1.4000) -- (-0.5500, -1.3500);
\draw[lightgray] (-0.5500, -1.3500) -- (-0.5000, -1.3500);
\draw[lightgray] (-0.5500, -1.3500) -- (-0.5500, -1.3000);
\draw[lightgray] (-0.5500, -1.3000) -- (-0.5000, -1.3000);
\draw[lightgray] (-0.5500, -1.3000) -- (-0.5500, -1.2500);
\draw[lightgray] (-0.5500, -1.2500) -- (-0.5000, -1.2500);
\draw[lightgray] (-0.5500, -1.2500) -- (-0.5500, -1.2000);
\draw[lightgray] (-0.5500, -1.2000) -- (-0.5000, -1.2000);
\draw[lightgray] (-0.5500, -1.2000) -- (-0.5500, -1.1500);
\draw[lightgray] (-0.5500, -1.1500) -- (-0.5000, -1.1500);
\draw[lightgray] (-0.5500, -1.1500) -- (-0.5500, -1.1000);
\draw[lightgray] (-0.5500, -1.1000) -- (-0.5000, -1.1000);
\draw[lightgray] (-0.5500, -1.1000) -- (-0.5500, -1.0500);
\draw[lightgray] (-0.5500, -1.0500) -- (-0.5000, -1.0500);
\draw[lightgray] (-0.5500, -1.0500) -- (-0.5500, -1.0000);
\draw[lightgray] (-0.5500, -1.0000) -- (-0.5000, -1.0000);
\draw[lightgray] (-0.5500, -1.0000) -- (-0.5500, -0.9500);
\draw[lightgray] (-0.5500, -0.9500) -- (-0.5000, -0.9500);
\draw[lightgray] (-0.5500, -0.9500) -- (-0.5500, -0.9000);
\draw[lightgray] (-0.5500, -0.9000) -- (-0.5000, -0.9000);
\draw[lightgray] (-0.5500, -0.9000) -- (-0.5500, -0.8500);
\draw[lightgray] (-0.5500, -0.8500) -- (-0.5000, -0.8500);
\draw[lightgray] (-0.5500, -0.8500) -- (-0.5500, -0.8000);
\draw[lightgray] (-0.5500, -0.8000) -- (-0.5000, -0.8000);
\draw[lightgray] (-0.5500, -0.8000) -- (-0.5500, -0.7500);
\draw[lightgray] (-0.5500, -0.7500) -- (-0.5000, -0.7500);
\draw[lightgray] (-0.5500, -0.7500) -- (-0.5500, -0.7000);
\draw[lightgray] (-0.5500, -0.7000) -- (-0.5000, -0.7000);
\draw[lightgray] (-0.5500, -0.7000) -- (-0.5500, -0.6500);
\draw[lightgray] (-0.5500, -0.6500) -- (-0.5000, -0.6500);
\draw[lightgray] (-0.5500, -0.6500) -- (-0.5500, -0.6000);
\draw[lightgray] (-0.5500, -0.6000) -- (-0.5000, -0.6000);
\draw[lightgray] (-0.5500, -0.6000) -- (-0.5500, -0.5500);
\draw[lightgray] (-0.5500, -0.5500) -- (-0.5000, -0.5500);
\draw[lightgray] (-0.5500, -0.5500) -- (-0.5500, -0.5000);
\draw[lightgray] (-0.5500, -0.5000) -- (-0.5500, -0.4500);
\draw[lightgray] (-0.5500, -0.4500) -- (-0.5500, -0.4000);
\draw[lightgray] (-0.5500, -0.4000) -- (-0.5500, -0.3500);
\draw[lightgray] (-0.5500, -0.3500) -- (-0.5500, -0.3000);
\draw[lightgray] (-0.5500, -0.3000) -- (-0.5500, -0.2500);
\draw[lightgray] (-0.5500, -0.2500) -- (-0.5000, -0.2500);
\draw[lightgray] (-0.5500, -0.2500) -- (-0.5500, -0.2000);
\draw[lightgray] (-0.5500, -0.2000) -- (-0.5000, -0.2000);
\draw[lightgray] (-0.5500, -0.2000) -- (-0.5500, -0.1500);
\draw[lightgray] (-0.5500, -0.1500) -- (-0.5000, -0.1500);
\draw[lightgray] (-0.5500, -0.1500) -- (-0.5500, -0.1000);
\draw[lightgray] (-0.5500, -0.1000) -- (-0.5000, -0.1000);
\draw[lightgray] (-0.5500, -0.1000) -- (-0.5500, -0.0500);
\draw[lightgray] (-0.5500, -0.0500) -- (-0.5000, -0.0500);
\draw[lightgray] (-0.5500, -0.0500) -- (-0.5500, 0.0000);
\draw[lightgray] (-0.5500, 0.0000) -- (-0.5000, 0.0000);
\draw[lightgray] (-0.5500, 0.0000) -- (-0.5500, 0.0500);
\draw[lightgray] (-0.5500, 0.0500) -- (-0.5000, 0.0500);
\draw[lightgray] (-0.5500, 0.0500) -- (-0.5500, 0.1000);
\draw[lightgray] (-0.5500, 0.1000) -- (-0.5000, 0.1000);
\draw[lightgray] (-0.5500, 0.1000) -- (-0.5500, 0.1500);
\draw[lightgray] (-0.5500, 0.1500) -- (-0.5000, 0.1500);
\draw[lightgray] (-0.5500, 0.1500) -- (-0.5500, 0.2000);
\draw[lightgray] (-0.5500, 0.2000) -- (-0.5000, 0.2000);
\draw[lightgray] (-0.5500, 0.2000) -- (-0.5500, 0.2500);
\draw[lightgray] (-0.5500, 0.2500) -- (-0.5000, 0.2500);
\draw[lightgray] (-0.5500, 0.2500) -- (-0.5500, 0.3000);
\draw[lightgray] (-0.5500, 0.3000) -- (-0.5500, 0.3500);
\draw[lightgray] (-0.5500, 0.3500) -- (-0.5500, 0.4000);
\draw[lightgray] (-0.5500, 0.4000) -- (-0.5500, 0.4500);
\draw[lightgray] (-0.5500, 0.4500) -- (-0.5500, 0.5000);
\draw[lightgray] (-0.5500, 0.5000) -- (-0.5500, 0.5500);
\draw[lightgray] (-0.5500, 0.5500) -- (-0.5000, 0.5500);
\draw[lightgray] (-0.5500, 0.5500) -- (-0.5500, 0.6000);
\draw[lightgray] (-0.5500, 0.6000) -- (-0.5000, 0.6000);
\draw[lightgray] (-0.5500, 0.6000) -- (-0.5500, 0.6500);
\draw[lightgray] (-0.5500, 0.6500) -- (-0.5000, 0.6500);
\draw[lightgray] (-0.5500, 0.6500) -- (-0.5500, 0.7000);
\draw[lightgray] (-0.5500, 0.7000) -- (-0.5000, 0.7000);
\draw[lightgray] (-0.5500, 0.7000) -- (-0.5500, 0.7500);
\draw[lightgray] (-0.5500, 0.7500) -- (-0.5000, 0.7500);
\draw[lightgray] (-0.5500, 0.7500) -- (-0.5500, 0.8000);
\draw[lightgray] (-0.5500, 0.8000) -- (-0.5000, 0.8000);
\draw[lightgray] (-0.5500, 0.8000) -- (-0.5500, 0.8500);
\draw[lightgray] (-0.5500, 0.8500) -- (-0.5000, 0.8500);
\draw[lightgray] (-0.5500, 0.8500) -- (-0.5500, 0.9000);
\draw[lightgray] (-0.5500, 0.9000) -- (-0.5000, 0.9000);
\draw[lightgray] (-0.5500, 0.9000) -- (-0.5500, 0.9500);
\draw[lightgray] (-0.5500, 0.9500) -- (-0.5000, 0.9500);
\draw[lightgray] (-0.5500, 0.9500) -- (-0.5500, 1.0000);
\draw[lightgray] (-0.5500, 1.0000) -- (-0.5000, 1.0000);
\draw[lightgray] (-0.5500, 1.0000) -- (-0.5500, 1.0500);
\draw[lightgray] (-0.5500, 1.0500) -- (-0.5000, 1.0500);
\draw[lightgray] (-0.5500, 1.0500) -- (-0.5500, 1.1000);
\draw[lightgray] (-0.5500, 1.1000) -- (-0.5000, 1.1000);
\draw[lightgray] (-0.5500, 1.1000) -- (-0.5500, 1.1500);
\draw[lightgray] (-0.5500, 1.1500) -- (-0.5000, 1.1500);
\draw[lightgray] (-0.5500, 1.1500) -- (-0.5500, 1.2000);
\draw[lightgray] (-0.5500, 1.2000) -- (-0.5000, 1.2000);
\draw[lightgray] (-0.5500, 1.2000) -- (-0.5500, 1.2500);
\draw[lightgray] (-0.5500, 1.2500) -- (-0.5000, 1.2500);
\draw[lightgray] (-0.5500, 1.2500) -- (-0.5500, 1.3000);
\draw[lightgray] (-0.5500, 1.3000) -- (-0.5000, 1.3000);
\draw[lightgray] (-0.5500, 1.3000) -- (-0.5500, 1.3500);
\draw[lightgray] (-0.5500, 1.3500) -- (-0.5000, 1.3500);
\draw[lightgray] (-0.5500, 1.3500) -- (-0.5500, 1.4000);
\draw[lightgray] (-0.5500, 1.4000) -- (-0.5000, 1.4000);
\draw[lightgray] (-0.5500, 1.4000) -- (-0.5500, 1.4500);
\draw[lightgray] (-0.5500, 1.4500) -- (-0.5000, 1.4500);
\draw[lightgray] (-0.5500, 1.4500) -- (-0.5500, 1.5000);
\draw[lightgray] (-0.5500, 1.5000) -- (-0.5000, 1.5000);
\draw[lightgray] (-0.5000, -1.5000) -- (-0.4500, -1.5000);
\draw[lightgray] (-0.5000, -1.5000) -- (-0.5000, -1.4500);
\draw[lightgray] (-0.5000, -1.4500) -- (-0.4500, -1.4500);
\draw[lightgray] (-0.5000, -1.4500) -- (-0.5000, -1.4000);
\draw[lightgray] (-0.5000, -1.4000) -- (-0.4500, -1.4000);
\draw[lightgray] (-0.5000, -1.4000) -- (-0.5000, -1.3500);
\draw[lightgray] (-0.5000, -1.3500) -- (-0.4500, -1.3500);
\draw[lightgray] (-0.5000, -1.3500) -- (-0.5000, -1.3000);
\draw[lightgray] (-0.5000, -1.3000) -- (-0.4500, -1.3000);
\draw[lightgray] (-0.5000, -1.3000) -- (-0.5000, -1.2500);
\draw[lightgray] (-0.5000, -1.2500) -- (-0.4500, -1.2500);
\draw[lightgray] (-0.5000, -1.2500) -- (-0.5000, -1.2000);
\draw[lightgray] (-0.5000, -1.2000) -- (-0.4500, -1.2000);
\draw[lightgray] (-0.5000, -1.2000) -- (-0.5000, -1.1500);
\draw[lightgray] (-0.5000, -1.1500) -- (-0.4500, -1.1500);
\draw[lightgray] (-0.5000, -1.1500) -- (-0.5000, -1.1000);
\draw[lightgray] (-0.5000, -1.1000) -- (-0.4500, -1.1000);
\draw[lightgray] (-0.5000, -1.1000) -- (-0.5000, -1.0500);
\draw[lightgray] (-0.5000, -1.0500) -- (-0.4500, -1.0500);
\draw[lightgray] (-0.5000, -1.0500) -- (-0.5000, -1.0000);
\draw[lightgray] (-0.5000, -1.0000) -- (-0.4500, -1.0000);
\draw[lightgray] (-0.5000, -1.0000) -- (-0.5000, -0.9500);
\draw[lightgray] (-0.5000, -0.9500) -- (-0.4500, -0.9500);
\draw[lightgray] (-0.5000, -0.9500) -- (-0.5000, -0.9000);
\draw[lightgray] (-0.5000, -0.9000) -- (-0.4500, -0.9000);
\draw[lightgray] (-0.5000, -0.9000) -- (-0.5000, -0.8500);
\draw[lightgray] (-0.5000, -0.8500) -- (-0.4500, -0.8500);
\draw[lightgray] (-0.5000, -0.8500) -- (-0.5000, -0.8000);
\draw[lightgray] (-0.5000, -0.8000) -- (-0.4500, -0.8000);
\draw[lightgray] (-0.5000, -0.8000) -- (-0.5000, -0.7500);
\draw[lightgray] (-0.5000, -0.7500) -- (-0.4500, -0.7500);
\draw[lightgray] (-0.5000, -0.7500) -- (-0.5000, -0.7000);
\draw[lightgray] (-0.5000, -0.7000) -- (-0.4500, -0.7000);
\draw[lightgray] (-0.5000, -0.7000) -- (-0.5000, -0.6500);
\draw[lightgray] (-0.5000, -0.6500) -- (-0.4500, -0.6500);
\draw[lightgray] (-0.5000, -0.6500) -- (-0.5000, -0.6000);
\draw[lightgray] (-0.5000, -0.6000) -- (-0.4500, -0.6000);
\draw[lightgray] (-0.5000, -0.6000) -- (-0.5000, -0.5500);
\draw[lightgray] (-0.5000, -0.5500) -- (-0.4500, -0.5500);
\draw[lightgray] (-0.5000, -0.4000) -- (-0.5000, -0.3500);
\draw[lightgray] (-0.5000, -0.3500) -- (-0.4500, -0.3500);
\draw[lightgray] (-0.5000, -0.3500) -- (-0.5000, -0.3000);
\draw[lightgray] (-0.5000, -0.3000) -- (-0.4500, -0.3000);
\draw[lightgray] (-0.5000, -0.3000) -- (-0.5000, -0.2500);
\draw[lightgray] (-0.5000, -0.2500) -- (-0.4500, -0.2500);
\draw[lightgray] (-0.5000, -0.2500) -- (-0.5000, -0.2000);
\draw[lightgray] (-0.5000, -0.2000) -- (-0.4500, -0.2000);
\draw[lightgray] (-0.5000, -0.2000) -- (-0.5000, -0.1500);
\draw[lightgray] (-0.5000, -0.1500) -- (-0.4500, -0.1500);
\draw[lightgray] (-0.5000, -0.1500) -- (-0.5000, -0.1000);
\draw[lightgray] (-0.5000, -0.1000) -- (-0.4500, -0.1000);
\draw[lightgray] (-0.5000, -0.1000) -- (-0.5000, -0.0500);
\draw[lightgray] (-0.5000, -0.0500) -- (-0.4500, -0.0500);
\draw[lightgray] (-0.5000, -0.0500) -- (-0.5000, 0.0000);
\draw[lightgray] (-0.5000, 0.0000) -- (-0.5000, 0.0500);
\draw[lightgray] (-0.5000, 0.0500) -- (-0.4500, 0.0500);
\draw[lightgray] (-0.5000, 0.0500) -- (-0.5000, 0.1000);
\draw[lightgray] (-0.5000, 0.1000) -- (-0.4500, 0.1000);
\draw[lightgray] (-0.5000, 0.1000) -- (-0.5000, 0.1500);
\draw[lightgray] (-0.5000, 0.1500) -- (-0.4500, 0.1500);
\draw[lightgray] (-0.5000, 0.1500) -- (-0.5000, 0.2000);
\draw[lightgray] (-0.5000, 0.2000) -- (-0.4500, 0.2000);
\draw[lightgray] (-0.5000, 0.2000) -- (-0.5000, 0.2500);
\draw[lightgray] (-0.5000, 0.2500) -- (-0.4500, 0.2500);
\draw[lightgray] (-0.5000, 0.2500) -- (-0.5000, 0.3000);
\draw[lightgray] (-0.5000, 0.3000) -- (-0.4500, 0.3000);
\draw[lightgray] (-0.5000, 0.3000) -- (-0.5000, 0.3500);
\draw[lightgray] (-0.5000, 0.3500) -- (-0.4500, 0.3500);
\draw[lightgray] (-0.5000, 0.3500) -- (-0.5000, 0.4000);
\draw[lightgray] (-0.5000, 0.5500) -- (-0.4500, 0.5500);
\draw[lightgray] (-0.5000, 0.5500) -- (-0.5000, 0.6000);
\draw[lightgray] (-0.5000, 0.6000) -- (-0.4500, 0.6000);
\draw[lightgray] (-0.5000, 0.6000) -- (-0.5000, 0.6500);
\draw[lightgray] (-0.5000, 0.6500) -- (-0.4500, 0.6500);
\draw[lightgray] (-0.5000, 0.6500) -- (-0.5000, 0.7000);
\draw[lightgray] (-0.5000, 0.7000) -- (-0.4500, 0.7000);
\draw[lightgray] (-0.5000, 0.7000) -- (-0.5000, 0.7500);
\draw[lightgray] (-0.5000, 0.7500) -- (-0.4500, 0.7500);
\draw[lightgray] (-0.5000, 0.7500) -- (-0.5000, 0.8000);
\draw[lightgray] (-0.5000, 0.8000) -- (-0.4500, 0.8000);
\draw[lightgray] (-0.5000, 0.8000) -- (-0.5000, 0.8500);
\draw[lightgray] (-0.5000, 0.8500) -- (-0.4500, 0.8500);
\draw[lightgray] (-0.5000, 0.8500) -- (-0.5000, 0.9000);
\draw[lightgray] (-0.5000, 0.9000) -- (-0.4500, 0.9000);
\draw[lightgray] (-0.5000, 0.9000) -- (-0.5000, 0.9500);
\draw[lightgray] (-0.5000, 0.9500) -- (-0.4500, 0.9500);
\draw[lightgray] (-0.5000, 0.9500) -- (-0.5000, 1.0000);
\draw[lightgray] (-0.5000, 1.0000) -- (-0.4500, 1.0000);
\draw[lightgray] (-0.5000, 1.0000) -- (-0.5000, 1.0500);
\draw[lightgray] (-0.5000, 1.0500) -- (-0.4500, 1.0500);
\draw[lightgray] (-0.5000, 1.0500) -- (-0.5000, 1.1000);
\draw[lightgray] (-0.5000, 1.1000) -- (-0.4500, 1.1000);
\draw[lightgray] (-0.5000, 1.1000) -- (-0.5000, 1.1500);
\draw[lightgray] (-0.5000, 1.1500) -- (-0.4500, 1.1500);
\draw[lightgray] (-0.5000, 1.1500) -- (-0.5000, 1.2000);
\draw[lightgray] (-0.5000, 1.2000) -- (-0.4500, 1.2000);
\draw[lightgray] (-0.5000, 1.2000) -- (-0.5000, 1.2500);
\draw[lightgray] (-0.5000, 1.2500) -- (-0.4500, 1.2500);
\draw[lightgray] (-0.5000, 1.2500) -- (-0.5000, 1.3000);
\draw[lightgray] (-0.5000, 1.3000) -- (-0.4500, 1.3000);
\draw[lightgray] (-0.5000, 1.3000) -- (-0.5000, 1.3500);
\draw[lightgray] (-0.5000, 1.3500) -- (-0.4500, 1.3500);
\draw[lightgray] (-0.5000, 1.3500) -- (-0.5000, 1.4000);
\draw[lightgray] (-0.5000, 1.4000) -- (-0.4500, 1.4000);
\draw[lightgray] (-0.5000, 1.4000) -- (-0.5000, 1.4500);
\draw[lightgray] (-0.5000, 1.4500) -- (-0.4500, 1.4500);
\draw[lightgray] (-0.5000, 1.4500) -- (-0.5000, 1.5000);
\draw[lightgray] (-0.5000, 1.5000) -- (-0.4500, 1.5000);
\draw[lightgray] (-0.4500, -1.5000) -- (-0.4000, -1.5000);
\draw[lightgray] (-0.4500, -1.5000) -- (-0.4500, -1.4500);
\draw[lightgray] (-0.4500, -1.4500) -- (-0.4000, -1.4500);
\draw[lightgray] (-0.4500, -1.4500) -- (-0.4500, -1.4000);
\draw[lightgray] (-0.4500, -1.4000) -- (-0.4000, -1.4000);
\draw[lightgray] (-0.4500, -1.4000) -- (-0.4500, -1.3500);
\draw[lightgray] (-0.4500, -1.3500) -- (-0.4000, -1.3500);
\draw[lightgray] (-0.4500, -1.3500) -- (-0.4500, -1.3000);
\draw[lightgray] (-0.4500, -1.3000) -- (-0.4000, -1.3000);
\draw[lightgray] (-0.4500, -1.3000) -- (-0.4500, -1.2500);
\draw[lightgray] (-0.4500, -1.2500) -- (-0.4000, -1.2500);
\draw[lightgray] (-0.4500, -1.2500) -- (-0.4500, -1.2000);
\draw[lightgray] (-0.4500, -1.2000) -- (-0.4000, -1.2000);
\draw[lightgray] (-0.4500, -1.2000) -- (-0.4500, -1.1500);
\draw[lightgray] (-0.4500, -1.1500) -- (-0.4000, -1.1500);
\draw[lightgray] (-0.4500, -1.1500) -- (-0.4500, -1.1000);
\draw[lightgray] (-0.4500, -1.1000) -- (-0.4000, -1.1000);
\draw[lightgray] (-0.4500, -1.1000) -- (-0.4500, -1.0500);
\draw[lightgray] (-0.4500, -1.0500) -- (-0.4000, -1.0500);
\draw[lightgray] (-0.4500, -1.0500) -- (-0.4500, -1.0000);
\draw[lightgray] (-0.4500, -1.0000) -- (-0.4000, -1.0000);
\draw[lightgray] (-0.4500, -1.0000) -- (-0.4500, -0.9500);
\draw[lightgray] (-0.4500, -0.9500) -- (-0.4000, -0.9500);
\draw[lightgray] (-0.4500, -0.9500) -- (-0.4500, -0.9000);
\draw[lightgray] (-0.4500, -0.9000) -- (-0.4000, -0.9000);
\draw[lightgray] (-0.4500, -0.9000) -- (-0.4500, -0.8500);
\draw[lightgray] (-0.4500, -0.8500) -- (-0.4000, -0.8500);
\draw[lightgray] (-0.4500, -0.8500) -- (-0.4500, -0.8000);
\draw[lightgray] (-0.4500, -0.8000) -- (-0.4000, -0.8000);
\draw[lightgray] (-0.4500, -0.8000) -- (-0.4500, -0.7500);
\draw[lightgray] (-0.4500, -0.7500) -- (-0.4000, -0.7500);
\draw[lightgray] (-0.4500, -0.7500) -- (-0.4500, -0.7000);
\draw[lightgray] (-0.4500, -0.7000) -- (-0.4000, -0.7000);
\draw[lightgray] (-0.4500, -0.7000) -- (-0.4500, -0.6500);
\draw[lightgray] (-0.4500, -0.6500) -- (-0.4000, -0.6500);
\draw[lightgray] (-0.4500, -0.6500) -- (-0.4500, -0.6000);
\draw[lightgray] (-0.4500, -0.6000) -- (-0.4000, -0.6000);
\draw[lightgray] (-0.4500, -0.5500) -- (-0.4000, -0.5500);
\draw[lightgray] (-0.4500, -0.4500) -- (-0.4000, -0.4500);
\draw[lightgray] (-0.4500, -0.4500) -- (-0.4500, -0.4000);
\draw[lightgray] (-0.4500, -0.4000) -- (-0.4000, -0.4000);
\draw[lightgray] (-0.4500, -0.4000) -- (-0.4500, -0.3500);
\draw[lightgray] (-0.4500, -0.3500) -- (-0.4000, -0.3500);
\draw[lightgray] (-0.4500, -0.3500) -- (-0.4500, -0.3000);
\draw[lightgray] (-0.4500, -0.3000) -- (-0.4000, -0.3000);
\draw[lightgray] (-0.4500, -0.3000) -- (-0.4500, -0.2500);
\draw[lightgray] (-0.4500, -0.2500) -- (-0.4000, -0.2500);
\draw[lightgray] (-0.4500, -0.2500) -- (-0.4500, -0.2000);
\draw[lightgray] (-0.4500, -0.2000) -- (-0.4500, -0.1500);
\draw[lightgray] (-0.4500, -0.1500) -- (-0.4500, -0.1000);
\draw[lightgray] (-0.4500, -0.1000) -- (-0.4500, -0.0500);
\draw[lightgray] (-0.4500, -0.0500) -- (-0.4500, 0.0000);
\draw[lightgray] (-0.4500, 0.0000) -- (-0.4500, 0.0500);
\draw[lightgray] (-0.4500, 0.0500) -- (-0.4500, 0.1000);
\draw[lightgray] (-0.4500, 0.1000) -- (-0.4500, 0.1500);
\draw[lightgray] (-0.4500, 0.1500) -- (-0.4500, 0.2000);
\draw[lightgray] (-0.4500, 0.2000) -- (-0.4500, 0.2500);
\draw[lightgray] (-0.4500, 0.2500) -- (-0.4000, 0.2500);
\draw[lightgray] (-0.4500, 0.2500) -- (-0.4500, 0.3000);
\draw[lightgray] (-0.4500, 0.3000) -- (-0.4000, 0.3000);
\draw[lightgray] (-0.4500, 0.3000) -- (-0.4500, 0.3500);
\draw[lightgray] (-0.4500, 0.3500) -- (-0.4000, 0.3500);
\draw[lightgray] (-0.4500, 0.3500) -- (-0.4500, 0.4000);
\draw[lightgray] (-0.4500, 0.4000) -- (-0.4000, 0.4000);
\draw[lightgray] (-0.4500, 0.4000) -- (-0.4500, 0.4500);
\draw[lightgray] (-0.4500, 0.4500) -- (-0.4000, 0.4500);
\draw[lightgray] (-0.4500, 0.5500) -- (-0.4000, 0.5500);
\draw[lightgray] (-0.4500, 0.6000) -- (-0.4000, 0.6000);
\draw[lightgray] (-0.4500, 0.6000) -- (-0.4500, 0.6500);
\draw[lightgray] (-0.4500, 0.6500) -- (-0.4000, 0.6500);
\draw[lightgray] (-0.4500, 0.6500) -- (-0.4500, 0.7000);
\draw[lightgray] (-0.4500, 0.7000) -- (-0.4000, 0.7000);
\draw[lightgray] (-0.4500, 0.7000) -- (-0.4500, 0.7500);
\draw[lightgray] (-0.4500, 0.7500) -- (-0.4000, 0.7500);
\draw[lightgray] (-0.4500, 0.7500) -- (-0.4500, 0.8000);
\draw[lightgray] (-0.4500, 0.8000) -- (-0.4000, 0.8000);
\draw[lightgray] (-0.4500, 0.8000) -- (-0.4500, 0.8500);
\draw[lightgray] (-0.4500, 0.8500) -- (-0.4000, 0.8500);
\draw[lightgray] (-0.4500, 0.8500) -- (-0.4500, 0.9000);
\draw[lightgray] (-0.4500, 0.9000) -- (-0.4000, 0.9000);
\draw[lightgray] (-0.4500, 0.9000) -- (-0.4500, 0.9500);
\draw[lightgray] (-0.4500, 0.9500) -- (-0.4000, 0.9500);
\draw[lightgray] (-0.4500, 0.9500) -- (-0.4500, 1.0000);
\draw[lightgray] (-0.4500, 1.0000) -- (-0.4000, 1.0000);
\draw[lightgray] (-0.4500, 1.0000) -- (-0.4500, 1.0500);
\draw[lightgray] (-0.4500, 1.0500) -- (-0.4000, 1.0500);
\draw[lightgray] (-0.4500, 1.0500) -- (-0.4500, 1.1000);
\draw[lightgray] (-0.4500, 1.1000) -- (-0.4000, 1.1000);
\draw[lightgray] (-0.4500, 1.1000) -- (-0.4500, 1.1500);
\draw[lightgray] (-0.4500, 1.1500) -- (-0.4000, 1.1500);
\draw[lightgray] (-0.4500, 1.1500) -- (-0.4500, 1.2000);
\draw[lightgray] (-0.4500, 1.2000) -- (-0.4000, 1.2000);
\draw[lightgray] (-0.4500, 1.2000) -- (-0.4500, 1.2500);
\draw[lightgray] (-0.4500, 1.2500) -- (-0.4000, 1.2500);
\draw[lightgray] (-0.4500, 1.2500) -- (-0.4500, 1.3000);
\draw[lightgray] (-0.4500, 1.3000) -- (-0.4000, 1.3000);
\draw[lightgray] (-0.4500, 1.3000) -- (-0.4500, 1.3500);
\draw[lightgray] (-0.4500, 1.3500) -- (-0.4000, 1.3500);
\draw[lightgray] (-0.4500, 1.3500) -- (-0.4500, 1.4000);
\draw[lightgray] (-0.4500, 1.4000) -- (-0.4000, 1.4000);
\draw[lightgray] (-0.4500, 1.4000) -- (-0.4500, 1.4500);
\draw[lightgray] (-0.4500, 1.4500) -- (-0.4000, 1.4500);
\draw[lightgray] (-0.4500, 1.4500) -- (-0.4500, 1.5000);
\draw[lightgray] (-0.4500, 1.5000) -- (-0.4000, 1.5000);
\draw[lightgray] (-0.4000, -1.5000) -- (-0.3500, -1.5000);
\draw[lightgray] (-0.4000, -1.5000) -- (-0.4000, -1.4500);
\draw[lightgray] (-0.4000, -1.4500) -- (-0.3500, -1.4500);
\draw[lightgray] (-0.4000, -1.4500) -- (-0.4000, -1.4000);
\draw[lightgray] (-0.4000, -1.4000) -- (-0.3500, -1.4000);
\draw[lightgray] (-0.4000, -1.4000) -- (-0.4000, -1.3500);
\draw[lightgray] (-0.4000, -1.3500) -- (-0.3500, -1.3500);
\draw[lightgray] (-0.4000, -1.3500) -- (-0.4000, -1.3000);
\draw[lightgray] (-0.4000, -1.3000) -- (-0.3500, -1.3000);
\draw[lightgray] (-0.4000, -1.3000) -- (-0.4000, -1.2500);
\draw[lightgray] (-0.4000, -1.2500) -- (-0.3500, -1.2500);
\draw[lightgray] (-0.4000, -1.2500) -- (-0.4000, -1.2000);
\draw[lightgray] (-0.4000, -1.2000) -- (-0.3500, -1.2000);
\draw[lightgray] (-0.4000, -1.2000) -- (-0.4000, -1.1500);
\draw[lightgray] (-0.4000, -1.1500) -- (-0.3500, -1.1500);
\draw[lightgray] (-0.4000, -1.1500) -- (-0.4000, -1.1000);
\draw[lightgray] (-0.4000, -1.1000) -- (-0.3500, -1.1000);
\draw[lightgray] (-0.4000, -1.1000) -- (-0.4000, -1.0500);
\draw[lightgray] (-0.4000, -1.0500) -- (-0.3500, -1.0500);
\draw[lightgray] (-0.4000, -1.0500) -- (-0.4000, -1.0000);
\draw[lightgray] (-0.4000, -1.0000) -- (-0.3500, -1.0000);
\draw[lightgray] (-0.4000, -1.0000) -- (-0.4000, -0.9500);
\draw[lightgray] (-0.4000, -0.9500) -- (-0.3500, -0.9500);
\draw[lightgray] (-0.4000, -0.9500) -- (-0.4000, -0.9000);
\draw[lightgray] (-0.4000, -0.9000) -- (-0.3500, -0.9000);
\draw[lightgray] (-0.4000, -0.9000) -- (-0.4000, -0.8500);
\draw[lightgray] (-0.4000, -0.8500) -- (-0.3500, -0.8500);
\draw[lightgray] (-0.4000, -0.8500) -- (-0.4000, -0.8000);
\draw[lightgray] (-0.4000, -0.8000) -- (-0.3500, -0.8000);
\draw[lightgray] (-0.4000, -0.8000) -- (-0.4000, -0.7500);
\draw[lightgray] (-0.4000, -0.7500) -- (-0.3500, -0.7500);
\draw[lightgray] (-0.4000, -0.7500) -- (-0.4000, -0.7000);
\draw[lightgray] (-0.4000, -0.7000) -- (-0.3500, -0.7000);
\draw[lightgray] (-0.4000, -0.7000) -- (-0.4000, -0.6500);
\draw[lightgray] (-0.4000, -0.6500) -- (-0.3500, -0.6500);
\draw[lightgray] (-0.4000, -0.6000) -- (-0.3500, -0.6000);
\draw[lightgray] (-0.4000, -0.5500) -- (-0.3500, -0.5500);
\draw[lightgray] (-0.4000, -0.5000) -- (-0.3500, -0.5000);
\draw[lightgray] (-0.4000, -0.4500) -- (-0.3500, -0.4500);
\draw[lightgray] (-0.4000, -0.4500) -- (-0.4000, -0.4000);
\draw[lightgray] (-0.4000, -0.4000) -- (-0.3500, -0.4000);
\draw[lightgray] (-0.4000, -0.4000) -- (-0.4000, -0.3500);
\draw[lightgray] (-0.4000, -0.3500) -- (-0.3500, -0.3500);
\draw[lightgray] (-0.4000, -0.3500) -- (-0.4000, -0.3000);
\draw[lightgray] (-0.4000, -0.3000) -- (-0.3500, -0.3000);
\draw[lightgray] (-0.4000, -0.3000) -- (-0.4000, -0.2500);
\draw[lightgray] (-0.4000, -0.2500) -- (-0.4000, -0.2000);
\draw[lightgray] (-0.4000, -0.2000) -- (-0.4000, -0.1500);
\draw[lightgray] (-0.4000, -0.1500) -- (-0.4000, -0.1000);
\draw[lightgray] (-0.4000, -0.1000) -- (-0.4000, -0.0500);
\draw[lightgray] (-0.4000, -0.0500) -- (-0.4000, 0.0000);
\draw[lightgray] (-0.4000, 0.0000) -- (-0.4000, 0.0500);
\draw[lightgray] (-0.4000, 0.0500) -- (-0.4000, 0.1000);
\draw[lightgray] (-0.4000, 0.1000) -- (-0.4000, 0.1500);
\draw[lightgray] (-0.4000, 0.1500) -- (-0.4000, 0.2000);
\draw[lightgray] (-0.4000, 0.2000) -- (-0.4000, 0.2500);
\draw[lightgray] (-0.4000, 0.2500) -- (-0.4000, 0.3000);
\draw[lightgray] (-0.4000, 0.3000) -- (-0.3500, 0.3000);
\draw[lightgray] (-0.4000, 0.3000) -- (-0.4000, 0.3500);
\draw[lightgray] (-0.4000, 0.3500) -- (-0.3500, 0.3500);
\draw[lightgray] (-0.4000, 0.3500) -- (-0.4000, 0.4000);
\draw[lightgray] (-0.4000, 0.4000) -- (-0.3500, 0.4000);
\draw[lightgray] (-0.4000, 0.4000) -- (-0.4000, 0.4500);
\draw[lightgray] (-0.4000, 0.4500) -- (-0.3500, 0.4500);
\draw[lightgray] (-0.4000, 0.5000) -- (-0.3500, 0.5000);
\draw[lightgray] (-0.4000, 0.5500) -- (-0.3500, 0.5500);
\draw[lightgray] (-0.4000, 0.6000) -- (-0.3500, 0.6000);
\draw[lightgray] (-0.4000, 0.6500) -- (-0.3500, 0.6500);
\draw[lightgray] (-0.4000, 0.6500) -- (-0.4000, 0.7000);
\draw[lightgray] (-0.4000, 0.7000) -- (-0.3500, 0.7000);
\draw[lightgray] (-0.4000, 0.7000) -- (-0.4000, 0.7500);
\draw[lightgray] (-0.4000, 0.7500) -- (-0.3500, 0.7500);
\draw[lightgray] (-0.4000, 0.7500) -- (-0.4000, 0.8000);
\draw[lightgray] (-0.4000, 0.8000) -- (-0.3500, 0.8000);
\draw[lightgray] (-0.4000, 0.8000) -- (-0.4000, 0.8500);
\draw[lightgray] (-0.4000, 0.8500) -- (-0.3500, 0.8500);
\draw[lightgray] (-0.4000, 0.8500) -- (-0.4000, 0.9000);
\draw[lightgray] (-0.4000, 0.9000) -- (-0.3500, 0.9000);
\draw[lightgray] (-0.4000, 0.9000) -- (-0.4000, 0.9500);
\draw[lightgray] (-0.4000, 0.9500) -- (-0.3500, 0.9500);
\draw[lightgray] (-0.4000, 0.9500) -- (-0.4000, 1.0000);
\draw[lightgray] (-0.4000, 1.0000) -- (-0.3500, 1.0000);
\draw[lightgray] (-0.4000, 1.0000) -- (-0.4000, 1.0500);
\draw[lightgray] (-0.4000, 1.0500) -- (-0.3500, 1.0500);
\draw[lightgray] (-0.4000, 1.0500) -- (-0.4000, 1.1000);
\draw[lightgray] (-0.4000, 1.1000) -- (-0.3500, 1.1000);
\draw[lightgray] (-0.4000, 1.1000) -- (-0.4000, 1.1500);
\draw[lightgray] (-0.4000, 1.1500) -- (-0.3500, 1.1500);
\draw[lightgray] (-0.4000, 1.1500) -- (-0.4000, 1.2000);
\draw[lightgray] (-0.4000, 1.2000) -- (-0.3500, 1.2000);
\draw[lightgray] (-0.4000, 1.2000) -- (-0.4000, 1.2500);
\draw[lightgray] (-0.4000, 1.2500) -- (-0.3500, 1.2500);
\draw[lightgray] (-0.4000, 1.2500) -- (-0.4000, 1.3000);
\draw[lightgray] (-0.4000, 1.3000) -- (-0.3500, 1.3000);
\draw[lightgray] (-0.4000, 1.3000) -- (-0.4000, 1.3500);
\draw[lightgray] (-0.4000, 1.3500) -- (-0.3500, 1.3500);
\draw[lightgray] (-0.4000, 1.3500) -- (-0.4000, 1.4000);
\draw[lightgray] (-0.4000, 1.4000) -- (-0.3500, 1.4000);
\draw[lightgray] (-0.4000, 1.4000) -- (-0.4000, 1.4500);
\draw[lightgray] (-0.4000, 1.4500) -- (-0.3500, 1.4500);
\draw[lightgray] (-0.4000, 1.4500) -- (-0.4000, 1.5000);
\draw[lightgray] (-0.4000, 1.5000) -- (-0.3500, 1.5000);
\draw[lightgray] (-0.3500, -1.5000) -- (-0.3000, -1.5000);
\draw[lightgray] (-0.3500, -1.5000) -- (-0.3500, -1.4500);
\draw[lightgray] (-0.3500, -1.4500) -- (-0.3000, -1.4500);
\draw[lightgray] (-0.3500, -1.4500) -- (-0.3500, -1.4000);
\draw[lightgray] (-0.3500, -1.4000) -- (-0.3000, -1.4000);
\draw[lightgray] (-0.3500, -1.4000) -- (-0.3500, -1.3500);
\draw[lightgray] (-0.3500, -1.3500) -- (-0.3000, -1.3500);
\draw[lightgray] (-0.3500, -1.3500) -- (-0.3500, -1.3000);
\draw[lightgray] (-0.3500, -1.3000) -- (-0.3000, -1.3000);
\draw[lightgray] (-0.3500, -1.3000) -- (-0.3500, -1.2500);
\draw[lightgray] (-0.3500, -1.2500) -- (-0.3000, -1.2500);
\draw[lightgray] (-0.3500, -1.2500) -- (-0.3500, -1.2000);
\draw[lightgray] (-0.3500, -1.2000) -- (-0.3000, -1.2000);
\draw[lightgray] (-0.3500, -1.2000) -- (-0.3500, -1.1500);
\draw[lightgray] (-0.3500, -1.1500) -- (-0.3000, -1.1500);
\draw[lightgray] (-0.3500, -1.1500) -- (-0.3500, -1.1000);
\draw[lightgray] (-0.3500, -1.1000) -- (-0.3000, -1.1000);
\draw[lightgray] (-0.3500, -1.1000) -- (-0.3500, -1.0500);
\draw[lightgray] (-0.3500, -1.0500) -- (-0.3000, -1.0500);
\draw[lightgray] (-0.3500, -1.0500) -- (-0.3500, -1.0000);
\draw[lightgray] (-0.3500, -1.0000) -- (-0.3000, -1.0000);
\draw[lightgray] (-0.3500, -1.0000) -- (-0.3500, -0.9500);
\draw[lightgray] (-0.3500, -0.9500) -- (-0.3000, -0.9500);
\draw[lightgray] (-0.3500, -0.9500) -- (-0.3500, -0.9000);
\draw[lightgray] (-0.3500, -0.9000) -- (-0.3000, -0.9000);
\draw[lightgray] (-0.3500, -0.9000) -- (-0.3500, -0.8500);
\draw[lightgray] (-0.3500, -0.8500) -- (-0.3000, -0.8500);
\draw[lightgray] (-0.3500, -0.8500) -- (-0.3500, -0.8000);
\draw[lightgray] (-0.3500, -0.8000) -- (-0.3000, -0.8000);
\draw[lightgray] (-0.3500, -0.8000) -- (-0.3500, -0.7500);
\draw[lightgray] (-0.3500, -0.7500) -- (-0.3000, -0.7500);
\draw[lightgray] (-0.3500, -0.7500) -- (-0.3500, -0.7000);
\draw[lightgray] (-0.3500, -0.7000) -- (-0.3000, -0.7000);
\draw[lightgray] (-0.3500, -0.6500) -- (-0.3000, -0.6500);
\draw[lightgray] (-0.3500, -0.6000) -- (-0.3000, -0.6000);
\draw[lightgray] (-0.3500, -0.5500) -- (-0.3000, -0.5500);
\draw[lightgray] (-0.3500, -0.5000) -- (-0.3000, -0.5000);
\draw[lightgray] (-0.3500, -0.5000) -- (-0.3500, -0.4500);
\draw[lightgray] (-0.3500, -0.4500) -- (-0.3000, -0.4500);
\draw[lightgray] (-0.3500, -0.4500) -- (-0.3500, -0.4000);
\draw[lightgray] (-0.3500, -0.4000) -- (-0.3000, -0.4000);
\draw[lightgray] (-0.3500, -0.4000) -- (-0.3500, -0.3500);
\draw[lightgray] (-0.3500, -0.3500) -- (-0.3000, -0.3500);
\draw[lightgray] (-0.3500, -0.3500) -- (-0.3500, -0.3000);
\draw[lightgray] (-0.3500, -0.1500) -- (-0.3500, -0.1000);
\draw[lightgray] (-0.3500, -0.1000) -- (-0.3500, -0.0500);
\draw[lightgray] (-0.3500, -0.0500) -- (-0.3000, -0.0500);
\draw[lightgray] (-0.3500, -0.0500) -- (-0.3500, 0.0000);
\draw[lightgray] (-0.3500, 0.0000) -- (-0.3000, 0.0000);
\draw[lightgray] (-0.3500, 0.0000) -- (-0.3500, 0.0500);
\draw[lightgray] (-0.3500, 0.0500) -- (-0.3000, 0.0500);
\draw[lightgray] (-0.3500, 0.0500) -- (-0.3500, 0.1000);
\draw[lightgray] (-0.3500, 0.1000) -- (-0.3500, 0.1500);
\draw[lightgray] (-0.3500, 0.3000) -- (-0.3500, 0.3500);
\draw[lightgray] (-0.3500, 0.3500) -- (-0.3000, 0.3500);
\draw[lightgray] (-0.3500, 0.3500) -- (-0.3500, 0.4000);
\draw[lightgray] (-0.3500, 0.4000) -- (-0.3000, 0.4000);
\draw[lightgray] (-0.3500, 0.4000) -- (-0.3500, 0.4500);
\draw[lightgray] (-0.3500, 0.4500) -- (-0.3000, 0.4500);
\draw[lightgray] (-0.3500, 0.4500) -- (-0.3500, 0.5000);
\draw[lightgray] (-0.3500, 0.5000) -- (-0.3000, 0.5000);
\draw[lightgray] (-0.3500, 0.5500) -- (-0.3000, 0.5500);
\draw[lightgray] (-0.3500, 0.6000) -- (-0.3000, 0.6000);
\draw[lightgray] (-0.3500, 0.6500) -- (-0.3000, 0.6500);
\draw[lightgray] (-0.3500, 0.7000) -- (-0.3000, 0.7000);
\draw[lightgray] (-0.3500, 0.7000) -- (-0.3500, 0.7500);
\draw[lightgray] (-0.3500, 0.7500) -- (-0.3000, 0.7500);
\draw[lightgray] (-0.3500, 0.7500) -- (-0.3500, 0.8000);
\draw[lightgray] (-0.3500, 0.8000) -- (-0.3000, 0.8000);
\draw[lightgray] (-0.3500, 0.8000) -- (-0.3500, 0.8500);
\draw[lightgray] (-0.3500, 0.8500) -- (-0.3000, 0.8500);
\draw[lightgray] (-0.3500, 0.8500) -- (-0.3500, 0.9000);
\draw[lightgray] (-0.3500, 0.9000) -- (-0.3000, 0.9000);
\draw[lightgray] (-0.3500, 0.9000) -- (-0.3500, 0.9500);
\draw[lightgray] (-0.3500, 0.9500) -- (-0.3000, 0.9500);
\draw[lightgray] (-0.3500, 0.9500) -- (-0.3500, 1.0000);
\draw[lightgray] (-0.3500, 1.0000) -- (-0.3000, 1.0000);
\draw[lightgray] (-0.3500, 1.0000) -- (-0.3500, 1.0500);
\draw[lightgray] (-0.3500, 1.0500) -- (-0.3000, 1.0500);
\draw[lightgray] (-0.3500, 1.0500) -- (-0.3500, 1.1000);
\draw[lightgray] (-0.3500, 1.1000) -- (-0.3000, 1.1000);
\draw[lightgray] (-0.3500, 1.1000) -- (-0.3500, 1.1500);
\draw[lightgray] (-0.3500, 1.1500) -- (-0.3000, 1.1500);
\draw[lightgray] (-0.3500, 1.1500) -- (-0.3500, 1.2000);
\draw[lightgray] (-0.3500, 1.2000) -- (-0.3000, 1.2000);
\draw[lightgray] (-0.3500, 1.2000) -- (-0.3500, 1.2500);
\draw[lightgray] (-0.3500, 1.2500) -- (-0.3000, 1.2500);
\draw[lightgray] (-0.3500, 1.2500) -- (-0.3500, 1.3000);
\draw[lightgray] (-0.3500, 1.3000) -- (-0.3000, 1.3000);
\draw[lightgray] (-0.3500, 1.3000) -- (-0.3500, 1.3500);
\draw[lightgray] (-0.3500, 1.3500) -- (-0.3000, 1.3500);
\draw[lightgray] (-0.3500, 1.3500) -- (-0.3500, 1.4000);
\draw[lightgray] (-0.3500, 1.4000) -- (-0.3000, 1.4000);
\draw[lightgray] (-0.3500, 1.4000) -- (-0.3500, 1.4500);
\draw[lightgray] (-0.3500, 1.4500) -- (-0.3000, 1.4500);
\draw[lightgray] (-0.3500, 1.4500) -- (-0.3500, 1.5000);
\draw[lightgray] (-0.3500, 1.5000) -- (-0.3000, 1.5000);
\draw[lightgray] (-0.3000, -1.5000) -- (-0.2500, -1.5000);
\draw[lightgray] (-0.3000, -1.5000) -- (-0.3000, -1.4500);
\draw[lightgray] (-0.3000, -1.4500) -- (-0.2500, -1.4500);
\draw[lightgray] (-0.3000, -1.4500) -- (-0.3000, -1.4000);
\draw[lightgray] (-0.3000, -1.4000) -- (-0.2500, -1.4000);
\draw[lightgray] (-0.3000, -1.4000) -- (-0.3000, -1.3500);
\draw[lightgray] (-0.3000, -1.3500) -- (-0.2500, -1.3500);
\draw[lightgray] (-0.3000, -1.3500) -- (-0.3000, -1.3000);
\draw[lightgray] (-0.3000, -1.3000) -- (-0.2500, -1.3000);
\draw[lightgray] (-0.3000, -1.3000) -- (-0.3000, -1.2500);
\draw[lightgray] (-0.3000, -1.2500) -- (-0.2500, -1.2500);
\draw[lightgray] (-0.3000, -1.2500) -- (-0.3000, -1.2000);
\draw[lightgray] (-0.3000, -1.2000) -- (-0.2500, -1.2000);
\draw[lightgray] (-0.3000, -1.2000) -- (-0.3000, -1.1500);
\draw[lightgray] (-0.3000, -1.1500) -- (-0.2500, -1.1500);
\draw[lightgray] (-0.3000, -1.1500) -- (-0.3000, -1.1000);
\draw[lightgray] (-0.3000, -1.1000) -- (-0.2500, -1.1000);
\draw[lightgray] (-0.3000, -1.1000) -- (-0.3000, -1.0500);
\draw[lightgray] (-0.3000, -1.0500) -- (-0.2500, -1.0500);
\draw[lightgray] (-0.3000, -1.0500) -- (-0.3000, -1.0000);
\draw[lightgray] (-0.3000, -1.0000) -- (-0.2500, -1.0000);
\draw[lightgray] (-0.3000, -0.9500) -- (-0.2500, -0.9500);
\draw[lightgray] (-0.3000, -0.9500) -- (-0.3000, -0.9000);
\draw[lightgray] (-0.3000, -0.9000) -- (-0.2500, -0.9000);
\draw[lightgray] (-0.3000, -0.9000) -- (-0.3000, -0.8500);
\draw[lightgray] (-0.3000, -0.8500) -- (-0.2500, -0.8500);
\draw[lightgray] (-0.3000, -0.8500) -- (-0.3000, -0.8000);
\draw[lightgray] (-0.3000, -0.8000) -- (-0.2500, -0.8000);
\draw[lightgray] (-0.3000, -0.8000) -- (-0.3000, -0.7500);
\draw[lightgray] (-0.3000, -0.7500) -- (-0.2500, -0.7500);
\draw[lightgray] (-0.3000, -0.7500) -- (-0.3000, -0.7000);
\draw[lightgray] (-0.3000, -0.7000) -- (-0.2500, -0.7000);
\draw[lightgray] (-0.3000, -0.6500) -- (-0.2500, -0.6500);
\draw[lightgray] (-0.3000, -0.6000) -- (-0.2500, -0.6000);
\draw[lightgray] (-0.3000, -0.5500) -- (-0.2500, -0.5500);
\draw[lightgray] (-0.3000, -0.5000) -- (-0.2500, -0.5000);
\draw[lightgray] (-0.3000, -0.5000) -- (-0.3000, -0.4500);
\draw[lightgray] (-0.3000, -0.4500) -- (-0.2500, -0.4500);
\draw[lightgray] (-0.3000, -0.4500) -- (-0.3000, -0.4000);
\draw[lightgray] (-0.3000, -0.4000) -- (-0.2500, -0.4000);
\draw[lightgray] (-0.3000, -0.4000) -- (-0.3000, -0.3500);
\draw[lightgray] (-0.3000, -0.1500) -- (-0.2500, -0.1500);
\draw[lightgray] (-0.3000, -0.1500) -- (-0.3000, -0.1000);
\draw[lightgray] (-0.3000, -0.1000) -- (-0.3000, -0.0500);
\draw[lightgray] (-0.3000, -0.0500) -- (-0.3000, 0.0000);
\draw[lightgray] (-0.3000, 0.0000) -- (-0.3000, 0.0500);
\draw[lightgray] (-0.3000, 0.0500) -- (-0.3000, 0.1000);
\draw[lightgray] (-0.3000, 0.1000) -- (-0.3000, 0.1500);
\draw[lightgray] (-0.3000, 0.1500) -- (-0.2500, 0.1500);
\draw[lightgray] (-0.3000, 0.3500) -- (-0.3000, 0.4000);
\draw[lightgray] (-0.3000, 0.4000) -- (-0.2500, 0.4000);
\draw[lightgray] (-0.3000, 0.4000) -- (-0.3000, 0.4500);
\draw[lightgray] (-0.3000, 0.4500) -- (-0.2500, 0.4500);
\draw[lightgray] (-0.3000, 0.4500) -- (-0.3000, 0.5000);
\draw[lightgray] (-0.3000, 0.5000) -- (-0.2500, 0.5000);
\draw[lightgray] (-0.3000, 0.5500) -- (-0.2500, 0.5500);
\draw[lightgray] (-0.3000, 0.6000) -- (-0.2500, 0.6000);
\draw[lightgray] (-0.3000, 0.6500) -- (-0.2500, 0.6500);
\draw[lightgray] (-0.3000, 0.7000) -- (-0.2500, 0.7000);
\draw[lightgray] (-0.3000, 0.7000) -- (-0.3000, 0.7500);
\draw[lightgray] (-0.3000, 0.7500) -- (-0.2500, 0.7500);
\draw[lightgray] (-0.3000, 0.7500) -- (-0.3000, 0.8000);
\draw[lightgray] (-0.3000, 0.8000) -- (-0.2500, 0.8000);
\draw[lightgray] (-0.3000, 0.8000) -- (-0.3000, 0.8500);
\draw[lightgray] (-0.3000, 0.8500) -- (-0.2500, 0.8500);
\draw[lightgray] (-0.3000, 0.8500) -- (-0.3000, 0.9000);
\draw[lightgray] (-0.3000, 0.9000) -- (-0.2500, 0.9000);
\draw[lightgray] (-0.3000, 0.9000) -- (-0.3000, 0.9500);
\draw[lightgray] (-0.3000, 0.9500) -- (-0.2500, 0.9500);
\draw[lightgray] (-0.3000, 1.0000) -- (-0.2500, 1.0000);
\draw[lightgray] (-0.3000, 1.0000) -- (-0.3000, 1.0500);
\draw[lightgray] (-0.3000, 1.0500) -- (-0.2500, 1.0500);
\draw[lightgray] (-0.3000, 1.0500) -- (-0.3000, 1.1000);
\draw[lightgray] (-0.3000, 1.1000) -- (-0.2500, 1.1000);
\draw[lightgray] (-0.3000, 1.1000) -- (-0.3000, 1.1500);
\draw[lightgray] (-0.3000, 1.1500) -- (-0.2500, 1.1500);
\draw[lightgray] (-0.3000, 1.1500) -- (-0.3000, 1.2000);
\draw[lightgray] (-0.3000, 1.2000) -- (-0.2500, 1.2000);
\draw[lightgray] (-0.3000, 1.2000) -- (-0.3000, 1.2500);
\draw[lightgray] (-0.3000, 1.2500) -- (-0.2500, 1.2500);
\draw[lightgray] (-0.3000, 1.2500) -- (-0.3000, 1.3000);
\draw[lightgray] (-0.3000, 1.3000) -- (-0.2500, 1.3000);
\draw[lightgray] (-0.3000, 1.3000) -- (-0.3000, 1.3500);
\draw[lightgray] (-0.3000, 1.3500) -- (-0.2500, 1.3500);
\draw[lightgray] (-0.3000, 1.3500) -- (-0.3000, 1.4000);
\draw[lightgray] (-0.3000, 1.4000) -- (-0.2500, 1.4000);
\draw[lightgray] (-0.3000, 1.4000) -- (-0.3000, 1.4500);
\draw[lightgray] (-0.3000, 1.4500) -- (-0.2500, 1.4500);
\draw[lightgray] (-0.3000, 1.4500) -- (-0.3000, 1.5000);
\draw[lightgray] (-0.3000, 1.5000) -- (-0.2500, 1.5000);
\draw[lightgray] (-0.2500, -1.5000) -- (-0.2000, -1.5000);
\draw[lightgray] (-0.2500, -1.5000) -- (-0.2500, -1.4500);
\draw[lightgray] (-0.2500, -1.4500) -- (-0.2000, -1.4500);
\draw[lightgray] (-0.2500, -1.4500) -- (-0.2500, -1.4000);
\draw[lightgray] (-0.2500, -1.4000) -- (-0.2000, -1.4000);
\draw[lightgray] (-0.2500, -1.4000) -- (-0.2500, -1.3500);
\draw[lightgray] (-0.2500, -1.3500) -- (-0.2000, -1.3500);
\draw[lightgray] (-0.2500, -1.3500) -- (-0.2500, -1.3000);
\draw[lightgray] (-0.2500, -1.3000) -- (-0.2000, -1.3000);
\draw[lightgray] (-0.2500, -1.3000) -- (-0.2500, -1.2500);
\draw[lightgray] (-0.2500, -1.2500) -- (-0.2000, -1.2500);
\draw[lightgray] (-0.2500, -1.2500) -- (-0.2500, -1.2000);
\draw[lightgray] (-0.2500, -1.2000) -- (-0.2000, -1.2000);
\draw[lightgray] (-0.2500, -1.2000) -- (-0.2500, -1.1500);
\draw[lightgray] (-0.2500, -1.1500) -- (-0.2000, -1.1500);
\draw[lightgray] (-0.2500, -1.1500) -- (-0.2500, -1.1000);
\draw[lightgray] (-0.2500, -1.1000) -- (-0.2000, -1.1000);
\draw[lightgray] (-0.2500, -1.1000) -- (-0.2500, -1.0500);
\draw[lightgray] (-0.2500, -1.0500) -- (-0.2000, -1.0500);
\draw[lightgray] (-0.2500, -1.0000) -- (-0.2000, -1.0000);
\draw[lightgray] (-0.2500, -0.9500) -- (-0.2000, -0.9500);
\draw[lightgray] (-0.2500, -0.9500) -- (-0.2500, -0.9000);
\draw[lightgray] (-0.2500, -0.9000) -- (-0.2000, -0.9000);
\draw[lightgray] (-0.2500, -0.9000) -- (-0.2500, -0.8500);
\draw[lightgray] (-0.2500, -0.8500) -- (-0.2000, -0.8500);
\draw[lightgray] (-0.2500, -0.8500) -- (-0.2500, -0.8000);
\draw[lightgray] (-0.2500, -0.8000) -- (-0.2000, -0.8000);
\draw[lightgray] (-0.2500, -0.8000) -- (-0.2500, -0.7500);
\draw[lightgray] (-0.2500, -0.7500) -- (-0.2000, -0.7500);
\draw[lightgray] (-0.2500, -0.7000) -- (-0.2000, -0.7000);
\draw[lightgray] (-0.2500, -0.6500) -- (-0.2000, -0.6500);
\draw[lightgray] (-0.2500, -0.6000) -- (-0.2000, -0.6000);
\draw[lightgray] (-0.2500, -0.5500) -- (-0.2000, -0.5500);
\draw[lightgray] (-0.2500, -0.5500) -- (-0.2500, -0.5000);
\draw[lightgray] (-0.2500, -0.5000) -- (-0.2000, -0.5000);
\draw[lightgray] (-0.2500, -0.5000) -- (-0.2500, -0.4500);
\draw[lightgray] (-0.2500, -0.4500) -- (-0.2000, -0.4500);
\draw[lightgray] (-0.2500, -0.4500) -- (-0.2500, -0.4000);
\draw[lightgray] (-0.2500, -0.4000) -- (-0.2000, -0.4000);
\draw[lightgray] (-0.2500, -0.2000) -- (-0.2500, -0.1500);
\draw[lightgray] (-0.2500, -0.0500) -- (-0.2500, 0.0000);
\draw[lightgray] (-0.2500, 0.0000) -- (-0.2500, 0.0500);
\draw[lightgray] (-0.2500, 0.1500) -- (-0.2500, 0.2000);
\draw[lightgray] (-0.2500, 0.4000) -- (-0.2000, 0.4000);
\draw[lightgray] (-0.2500, 0.4000) -- (-0.2500, 0.4500);
\draw[lightgray] (-0.2500, 0.4500) -- (-0.2000, 0.4500);
\draw[lightgray] (-0.2500, 0.4500) -- (-0.2500, 0.5000);
\draw[lightgray] (-0.2500, 0.5000) -- (-0.2000, 0.5000);
\draw[lightgray] (-0.2500, 0.5000) -- (-0.2500, 0.5500);
\draw[lightgray] (-0.2500, 0.5500) -- (-0.2000, 0.5500);
\draw[lightgray] (-0.2500, 0.6000) -- (-0.2000, 0.6000);
\draw[lightgray] (-0.2500, 0.6500) -- (-0.2000, 0.6500);
\draw[lightgray] (-0.2500, 0.7000) -- (-0.2000, 0.7000);
\draw[lightgray] (-0.2500, 0.7500) -- (-0.2000, 0.7500);
\draw[lightgray] (-0.2500, 0.7500) -- (-0.2500, 0.8000);
\draw[lightgray] (-0.2500, 0.8000) -- (-0.2000, 0.8000);
\draw[lightgray] (-0.2500, 0.8000) -- (-0.2500, 0.8500);
\draw[lightgray] (-0.2500, 0.8500) -- (-0.2000, 0.8500);
\draw[lightgray] (-0.2500, 0.8500) -- (-0.2500, 0.9000);
\draw[lightgray] (-0.2500, 0.9000) -- (-0.2000, 0.9000);
\draw[lightgray] (-0.2500, 0.9000) -- (-0.2500, 0.9500);
\draw[lightgray] (-0.2500, 0.9500) -- (-0.2000, 0.9500);
\draw[lightgray] (-0.2500, 1.0000) -- (-0.2000, 1.0000);
\draw[lightgray] (-0.2500, 1.0500) -- (-0.2000, 1.0500);
\draw[lightgray] (-0.2500, 1.0500) -- (-0.2500, 1.1000);
\draw[lightgray] (-0.2500, 1.1000) -- (-0.2000, 1.1000);
\draw[lightgray] (-0.2500, 1.1000) -- (-0.2500, 1.1500);
\draw[lightgray] (-0.2500, 1.1500) -- (-0.2000, 1.1500);
\draw[lightgray] (-0.2500, 1.1500) -- (-0.2500, 1.2000);
\draw[lightgray] (-0.2500, 1.2000) -- (-0.2000, 1.2000);
\draw[lightgray] (-0.2500, 1.2000) -- (-0.2500, 1.2500);
\draw[lightgray] (-0.2500, 1.2500) -- (-0.2000, 1.2500);
\draw[lightgray] (-0.2500, 1.2500) -- (-0.2500, 1.3000);
\draw[lightgray] (-0.2500, 1.3000) -- (-0.2000, 1.3000);
\draw[lightgray] (-0.2500, 1.3000) -- (-0.2500, 1.3500);
\draw[lightgray] (-0.2500, 1.3500) -- (-0.2000, 1.3500);
\draw[lightgray] (-0.2500, 1.3500) -- (-0.2500, 1.4000);
\draw[lightgray] (-0.2500, 1.4000) -- (-0.2000, 1.4000);
\draw[lightgray] (-0.2500, 1.4000) -- (-0.2500, 1.4500);
\draw[lightgray] (-0.2500, 1.4500) -- (-0.2000, 1.4500);
\draw[lightgray] (-0.2500, 1.4500) -- (-0.2500, 1.5000);
\draw[lightgray] (-0.2500, 1.5000) -- (-0.2000, 1.5000);
\draw[lightgray] (-0.2000, -1.5000) -- (-0.1500, -1.5000);
\draw[lightgray] (-0.2000, -1.5000) -- (-0.2000, -1.4500);
\draw[lightgray] (-0.2000, -1.4500) -- (-0.1500, -1.4500);
\draw[lightgray] (-0.2000, -1.4500) -- (-0.2000, -1.4000);
\draw[lightgray] (-0.2000, -1.4000) -- (-0.1500, -1.4000);
\draw[lightgray] (-0.2000, -1.4000) -- (-0.2000, -1.3500);
\draw[lightgray] (-0.2000, -1.3500) -- (-0.1500, -1.3500);
\draw[lightgray] (-0.2000, -1.3500) -- (-0.2000, -1.3000);
\draw[lightgray] (-0.2000, -1.3000) -- (-0.1500, -1.3000);
\draw[lightgray] (-0.2000, -1.3000) -- (-0.2000, -1.2500);
\draw[lightgray] (-0.2000, -1.2500) -- (-0.1500, -1.2500);
\draw[lightgray] (-0.2000, -1.2500) -- (-0.2000, -1.2000);
\draw[lightgray] (-0.2000, -1.2000) -- (-0.1500, -1.2000);
\draw[lightgray] (-0.2000, -1.2000) -- (-0.2000, -1.1500);
\draw[lightgray] (-0.2000, -1.1500) -- (-0.1500, -1.1500);
\draw[lightgray] (-0.2000, -1.1500) -- (-0.2000, -1.1000);
\draw[lightgray] (-0.2000, -1.1000) -- (-0.1500, -1.1000);
\draw[lightgray] (-0.2000, -1.1000) -- (-0.2000, -1.0500);
\draw[lightgray] (-0.2000, -1.0500) -- (-0.1500, -1.0500);
\draw[lightgray] (-0.2000, -1.0000) -- (-0.1500, -1.0000);
\draw[lightgray] (-0.2000, -1.0000) -- (-0.2000, -0.9500);
\draw[lightgray] (-0.2000, -0.9500) -- (-0.1500, -0.9500);
\draw[lightgray] (-0.2000, -0.9500) -- (-0.2000, -0.9000);
\draw[lightgray] (-0.2000, -0.9000) -- (-0.1500, -0.9000);
\draw[lightgray] (-0.2000, -0.9000) -- (-0.2000, -0.8500);
\draw[lightgray] (-0.2000, -0.8500) -- (-0.1500, -0.8500);
\draw[lightgray] (-0.2000, -0.8500) -- (-0.2000, -0.8000);
\draw[lightgray] (-0.2000, -0.8000) -- (-0.1500, -0.8000);
\draw[lightgray] (-0.2000, -0.8000) -- (-0.2000, -0.7500);
\draw[lightgray] (-0.2000, -0.7500) -- (-0.1500, -0.7500);
\draw[lightgray] (-0.2000, -0.7000) -- (-0.1500, -0.7000);
\draw[lightgray] (-0.2000, -0.6500) -- (-0.1500, -0.6500);
\draw[lightgray] (-0.2000, -0.6000) -- (-0.1500, -0.6000);
\draw[lightgray] (-0.2000, -0.5500) -- (-0.1500, -0.5500);
\draw[lightgray] (-0.2000, -0.5500) -- (-0.2000, -0.5000);
\draw[lightgray] (-0.2000, -0.5000) -- (-0.1500, -0.5000);
\draw[lightgray] (-0.2000, -0.5000) -- (-0.2000, -0.4500);
\draw[lightgray] (-0.2000, -0.4500) -- (-0.1500, -0.4500);
\draw[lightgray] (-0.2000, -0.4000) -- (-0.1500, -0.4000);
\draw[lightgray] (-0.2000, -0.2500) -- (-0.1500, -0.2500);
\draw[lightgray] (-0.2000, -0.1000) -- (-0.2000, -0.0500);
\draw[lightgray] (-0.2000, -0.0500) -- (-0.2000, 0.0000);
\draw[lightgray] (-0.2000, 0.0000) -- (-0.2000, 0.0500);
\draw[lightgray] (-0.2000, 0.0500) -- (-0.2000, 0.1000);
\draw[lightgray] (-0.2000, 0.2500) -- (-0.1500, 0.2500);
\draw[lightgray] (-0.2000, 0.4000) -- (-0.1500, 0.4000);
\draw[lightgray] (-0.2000, 0.4500) -- (-0.1500, 0.4500);
\draw[lightgray] (-0.2000, 0.4500) -- (-0.2000, 0.5000);
\draw[lightgray] (-0.2000, 0.5000) -- (-0.1500, 0.5000);
\draw[lightgray] (-0.2000, 0.5000) -- (-0.2000, 0.5500);
\draw[lightgray] (-0.2000, 0.5500) -- (-0.1500, 0.5500);
\draw[lightgray] (-0.2000, 0.6000) -- (-0.1500, 0.6000);
\draw[lightgray] (-0.2000, 0.6500) -- (-0.1500, 0.6500);
\draw[lightgray] (-0.2000, 0.7000) -- (-0.1500, 0.7000);
\draw[lightgray] (-0.2000, 0.7500) -- (-0.1500, 0.7500);
\draw[lightgray] (-0.2000, 0.7500) -- (-0.2000, 0.8000);
\draw[lightgray] (-0.2000, 0.8000) -- (-0.1500, 0.8000);
\draw[lightgray] (-0.2000, 0.8000) -- (-0.2000, 0.8500);
\draw[lightgray] (-0.2000, 0.8500) -- (-0.1500, 0.8500);
\draw[lightgray] (-0.2000, 0.8500) -- (-0.2000, 0.9000);
\draw[lightgray] (-0.2000, 0.9000) -- (-0.1500, 0.9000);
\draw[lightgray] (-0.2000, 0.9000) -- (-0.2000, 0.9500);
\draw[lightgray] (-0.2000, 0.9500) -- (-0.1500, 0.9500);
\draw[lightgray] (-0.2000, 1.0000) -- (-0.1500, 1.0000);
\draw[lightgray] (-0.2000, 1.0500) -- (-0.1500, 1.0500);
\draw[lightgray] (-0.2000, 1.0500) -- (-0.2000, 1.1000);
\draw[lightgray] (-0.2000, 1.1000) -- (-0.1500, 1.1000);
\draw[lightgray] (-0.2000, 1.1000) -- (-0.2000, 1.1500);
\draw[lightgray] (-0.2000, 1.1500) -- (-0.1500, 1.1500);
\draw[lightgray] (-0.2000, 1.1500) -- (-0.2000, 1.2000);
\draw[lightgray] (-0.2000, 1.2000) -- (-0.1500, 1.2000);
\draw[lightgray] (-0.2000, 1.2000) -- (-0.2000, 1.2500);
\draw[lightgray] (-0.2000, 1.2500) -- (-0.1500, 1.2500);
\draw[lightgray] (-0.2000, 1.2500) -- (-0.2000, 1.3000);
\draw[lightgray] (-0.2000, 1.3000) -- (-0.1500, 1.3000);
\draw[lightgray] (-0.2000, 1.3000) -- (-0.2000, 1.3500);
\draw[lightgray] (-0.2000, 1.3500) -- (-0.1500, 1.3500);
\draw[lightgray] (-0.2000, 1.3500) -- (-0.2000, 1.4000);
\draw[lightgray] (-0.2000, 1.4000) -- (-0.1500, 1.4000);
\draw[lightgray] (-0.2000, 1.4000) -- (-0.2000, 1.4500);
\draw[lightgray] (-0.2000, 1.4500) -- (-0.1500, 1.4500);
\draw[lightgray] (-0.2000, 1.4500) -- (-0.2000, 1.5000);
\draw[lightgray] (-0.2000, 1.5000) -- (-0.1500, 1.5000);
\draw[lightgray] (-0.1500, -1.5000) -- (-0.1000, -1.5000);
\draw[lightgray] (-0.1500, -1.5000) -- (-0.1500, -1.4500);
\draw[lightgray] (-0.1500, -1.4500) -- (-0.1000, -1.4500);
\draw[lightgray] (-0.1500, -1.4500) -- (-0.1500, -1.4000);
\draw[lightgray] (-0.1500, -1.4000) -- (-0.1000, -1.4000);
\draw[lightgray] (-0.1500, -1.4000) -- (-0.1500, -1.3500);
\draw[lightgray] (-0.1500, -1.3500) -- (-0.1000, -1.3500);
\draw[lightgray] (-0.1500, -1.3500) -- (-0.1500, -1.3000);
\draw[lightgray] (-0.1500, -1.3000) -- (-0.1000, -1.3000);
\draw[lightgray] (-0.1500, -1.3000) -- (-0.1500, -1.2500);
\draw[lightgray] (-0.1500, -1.2500) -- (-0.1000, -1.2500);
\draw[lightgray] (-0.1500, -1.2500) -- (-0.1500, -1.2000);
\draw[lightgray] (-0.1500, -1.2000) -- (-0.1000, -1.2000);
\draw[lightgray] (-0.1500, -1.2000) -- (-0.1500, -1.1500);
\draw[lightgray] (-0.1500, -1.1500) -- (-0.1000, -1.1500);
\draw[lightgray] (-0.1500, -1.1500) -- (-0.1500, -1.1000);
\draw[lightgray] (-0.1500, -1.1000) -- (-0.1000, -1.1000);
\draw[lightgray] (-0.1500, -1.1000) -- (-0.1500, -1.0500);
\draw[lightgray] (-0.1500, -1.0500) -- (-0.1000, -1.0500);
\draw[lightgray] (-0.1500, -1.0000) -- (-0.1000, -1.0000);
\draw[lightgray] (-0.1500, -1.0000) -- (-0.1500, -0.9500);
\draw[lightgray] (-0.1500, -0.9500) -- (-0.1000, -0.9500);
\draw[lightgray] (-0.1500, -0.9500) -- (-0.1500, -0.9000);
\draw[lightgray] (-0.1500, -0.9000) -- (-0.1000, -0.9000);
\draw[lightgray] (-0.1500, -0.9000) -- (-0.1500, -0.8500);
\draw[lightgray] (-0.1500, -0.8500) -- (-0.1000, -0.8500);
\draw[lightgray] (-0.1500, -0.8500) -- (-0.1500, -0.8000);
\draw[lightgray] (-0.1500, -0.8000) -- (-0.1000, -0.8000);
\draw[lightgray] (-0.1500, -0.8000) -- (-0.1500, -0.7500);
\draw[lightgray] (-0.1500, -0.7500) -- (-0.1000, -0.7500);
\draw[lightgray] (-0.1500, -0.7000) -- (-0.1000, -0.7000);
\draw[lightgray] (-0.1500, -0.6500) -- (-0.1000, -0.6500);
\draw[lightgray] (-0.1500, -0.6000) -- (-0.1000, -0.6000);
\draw[lightgray] (-0.1500, -0.5500) -- (-0.1000, -0.5500);
\draw[lightgray] (-0.1500, -0.5500) -- (-0.1500, -0.5000);
\draw[lightgray] (-0.1500, -0.5000) -- (-0.1000, -0.5000);
\draw[lightgray] (-0.1500, -0.5000) -- (-0.1500, -0.4500);
\draw[lightgray] (-0.1500, -0.4500) -- (-0.1000, -0.4500);
\draw[lightgray] (-0.1500, -0.4000) -- (-0.1000, -0.4000);
\draw[lightgray] (-0.1500, -0.3500) -- (-0.1000, -0.3500);
\draw[lightgray] (-0.1500, -0.3000) -- (-0.1000, -0.3000);
\draw[lightgray] (-0.1500, -0.3000) -- (-0.1500, -0.2500);
\draw[lightgray] (-0.1500, -0.1500) -- (-0.1000, -0.1500);
\draw[lightgray] (-0.1500, -0.1500) -- (-0.1500, -0.1000);
\draw[lightgray] (-0.1500, 0.0000) -- (-0.1000, 0.0000);
\draw[lightgray] (-0.1500, 0.1000) -- (-0.1500, 0.1500);
\draw[lightgray] (-0.1500, 0.1500) -- (-0.1000, 0.1500);
\draw[lightgray] (-0.1500, 0.2500) -- (-0.1500, 0.3000);
\draw[lightgray] (-0.1500, 0.3000) -- (-0.1000, 0.3000);
\draw[lightgray] (-0.1500, 0.3500) -- (-0.1000, 0.3500);
\draw[lightgray] (-0.1500, 0.4000) -- (-0.1000, 0.4000);
\draw[lightgray] (-0.1500, 0.4500) -- (-0.1000, 0.4500);
\draw[lightgray] (-0.1500, 0.4500) -- (-0.1500, 0.5000);
\draw[lightgray] (-0.1500, 0.5000) -- (-0.1000, 0.5000);
\draw[lightgray] (-0.1500, 0.5000) -- (-0.1500, 0.5500);
\draw[lightgray] (-0.1500, 0.5500) -- (-0.1000, 0.5500);
\draw[lightgray] (-0.1500, 0.6000) -- (-0.1000, 0.6000);
\draw[lightgray] (-0.1500, 0.6500) -- (-0.1000, 0.6500);
\draw[lightgray] (-0.1500, 0.7000) -- (-0.1000, 0.7000);
\draw[lightgray] (-0.1500, 0.7500) -- (-0.1000, 0.7500);
\draw[lightgray] (-0.1500, 0.7500) -- (-0.1500, 0.8000);
\draw[lightgray] (-0.1500, 0.8000) -- (-0.1000, 0.8000);
\draw[lightgray] (-0.1500, 0.8000) -- (-0.1500, 0.8500);
\draw[lightgray] (-0.1500, 0.8500) -- (-0.1000, 0.8500);
\draw[lightgray] (-0.1500, 0.8500) -- (-0.1500, 0.9000);
\draw[lightgray] (-0.1500, 0.9000) -- (-0.1000, 0.9000);
\draw[lightgray] (-0.1500, 0.9000) -- (-0.1500, 0.9500);
\draw[lightgray] (-0.1500, 0.9500) -- (-0.1000, 0.9500);
\draw[lightgray] (-0.1500, 0.9500) -- (-0.1500, 1.0000);
\draw[lightgray] (-0.1500, 1.0000) -- (-0.1000, 1.0000);
\draw[lightgray] (-0.1500, 1.0500) -- (-0.1000, 1.0500);
\draw[lightgray] (-0.1500, 1.0500) -- (-0.1500, 1.1000);
\draw[lightgray] (-0.1500, 1.1000) -- (-0.1000, 1.1000);
\draw[lightgray] (-0.1500, 1.1000) -- (-0.1500, 1.1500);
\draw[lightgray] (-0.1500, 1.1500) -- (-0.1000, 1.1500);
\draw[lightgray] (-0.1500, 1.1500) -- (-0.1500, 1.2000);
\draw[lightgray] (-0.1500, 1.2000) -- (-0.1000, 1.2000);
\draw[lightgray] (-0.1500, 1.2000) -- (-0.1500, 1.2500);
\draw[lightgray] (-0.1500, 1.2500) -- (-0.1000, 1.2500);
\draw[lightgray] (-0.1500, 1.2500) -- (-0.1500, 1.3000);
\draw[lightgray] (-0.1500, 1.3000) -- (-0.1000, 1.3000);
\draw[lightgray] (-0.1500, 1.3000) -- (-0.1500, 1.3500);
\draw[lightgray] (-0.1500, 1.3500) -- (-0.1000, 1.3500);
\draw[lightgray] (-0.1500, 1.3500) -- (-0.1500, 1.4000);
\draw[lightgray] (-0.1500, 1.4000) -- (-0.1000, 1.4000);
\draw[lightgray] (-0.1500, 1.4000) -- (-0.1500, 1.4500);
\draw[lightgray] (-0.1500, 1.4500) -- (-0.1000, 1.4500);
\draw[lightgray] (-0.1500, 1.4500) -- (-0.1500, 1.5000);
\draw[lightgray] (-0.1500, 1.5000) -- (-0.1000, 1.5000);
\draw[lightgray] (-0.1000, -1.5000) -- (-0.0500, -1.5000);
\draw[lightgray] (-0.1000, -1.5000) -- (-0.1000, -1.4500);
\draw[lightgray] (-0.1000, -1.4500) -- (-0.0500, -1.4500);
\draw[lightgray] (-0.1000, -1.4500) -- (-0.1000, -1.4000);
\draw[lightgray] (-0.1000, -1.4000) -- (-0.0500, -1.4000);
\draw[lightgray] (-0.1000, -1.4000) -- (-0.1000, -1.3500);
\draw[lightgray] (-0.1000, -1.3500) -- (-0.0500, -1.3500);
\draw[lightgray] (-0.1000, -1.3500) -- (-0.1000, -1.3000);
\draw[lightgray] (-0.1000, -1.3000) -- (-0.0500, -1.3000);
\draw[lightgray] (-0.1000, -1.3000) -- (-0.1000, -1.2500);
\draw[lightgray] (-0.1000, -1.2500) -- (-0.0500, -1.2500);
\draw[lightgray] (-0.1000, -1.2500) -- (-0.1000, -1.2000);
\draw[lightgray] (-0.1000, -1.2000) -- (-0.0500, -1.2000);
\draw[lightgray] (-0.1000, -1.2000) -- (-0.1000, -1.1500);
\draw[lightgray] (-0.1000, -1.1500) -- (-0.0500, -1.1500);
\draw[lightgray] (-0.1000, -1.1500) -- (-0.1000, -1.1000);
\draw[lightgray] (-0.1000, -1.1000) -- (-0.0500, -1.1000);
\draw[lightgray] (-0.1000, -1.1000) -- (-0.1000, -1.0500);
\draw[lightgray] (-0.1000, -1.0500) -- (-0.0500, -1.0500);
\draw[lightgray] (-0.1000, -1.0000) -- (-0.0500, -1.0000);
\draw[lightgray] (-0.1000, -1.0000) -- (-0.1000, -0.9500);
\draw[lightgray] (-0.1000, -0.9500) -- (-0.0500, -0.9500);
\draw[lightgray] (-0.1000, -0.9500) -- (-0.1000, -0.9000);
\draw[lightgray] (-0.1000, -0.9000) -- (-0.0500, -0.9000);
\draw[lightgray] (-0.1000, -0.9000) -- (-0.1000, -0.8500);
\draw[lightgray] (-0.1000, -0.8500) -- (-0.0500, -0.8500);
\draw[lightgray] (-0.1000, -0.8500) -- (-0.1000, -0.8000);
\draw[lightgray] (-0.1000, -0.8000) -- (-0.0500, -0.8000);
\draw[lightgray] (-0.1000, -0.8000) -- (-0.1000, -0.7500);
\draw[lightgray] (-0.1000, -0.7500) -- (-0.0500, -0.7500);
\draw[lightgray] (-0.1000, -0.7000) -- (-0.0500, -0.7000);
\draw[lightgray] (-0.1000, -0.6500) -- (-0.0500, -0.6500);
\draw[lightgray] (-0.1000, -0.6000) -- (-0.0500, -0.6000);
\draw[lightgray] (-0.1000, -0.6000) -- (-0.1000, -0.5500);
\draw[lightgray] (-0.1000, -0.5500) -- (-0.0500, -0.5500);
\draw[lightgray] (-0.1000, -0.5500) -- (-0.1000, -0.5000);
\draw[lightgray] (-0.1000, -0.5000) -- (-0.0500, -0.5000);
\draw[lightgray] (-0.1000, -0.5000) -- (-0.1000, -0.4500);
\draw[lightgray] (-0.1000, -0.4500) -- (-0.0500, -0.4500);
\draw[lightgray] (-0.1000, -0.4000) -- (-0.0500, -0.4000);
\draw[lightgray] (-0.1000, -0.3500) -- (-0.0500, -0.3500);
\draw[lightgray] (-0.1000, -0.3000) -- (-0.0500, -0.3000);
\draw[lightgray] (-0.1000, -0.2000) -- (-0.0500, -0.2000);
\draw[lightgray] (-0.1000, -0.1000) -- (-0.0500, -0.1000);
\draw[lightgray] (-0.1000, -0.1000) -- (-0.1000, -0.0500);
\draw[lightgray] (-0.1000, -0.0500) -- (-0.0500, -0.0500);
\draw[lightgray] (-0.1000, -0.0500) -- (-0.1000, 0.0000);
\draw[lightgray] (-0.1000, 0.0000) -- (-0.0500, 0.0000);
\draw[lightgray] (-0.1000, 0.0000) -- (-0.1000, 0.0500);
\draw[lightgray] (-0.1000, 0.0500) -- (-0.0500, 0.0500);
\draw[lightgray] (-0.1000, 0.0500) -- (-0.1000, 0.1000);
\draw[lightgray] (-0.1000, 0.1000) -- (-0.0500, 0.1000);
\draw[lightgray] (-0.1000, 0.2000) -- (-0.0500, 0.2000);
\draw[lightgray] (-0.1000, 0.3000) -- (-0.0500, 0.3000);
\draw[lightgray] (-0.1000, 0.3500) -- (-0.0500, 0.3500);
\draw[lightgray] (-0.1000, 0.4000) -- (-0.0500, 0.4000);
\draw[lightgray] (-0.1000, 0.4500) -- (-0.0500, 0.4500);
\draw[lightgray] (-0.1000, 0.4500) -- (-0.1000, 0.5000);
\draw[lightgray] (-0.1000, 0.5000) -- (-0.0500, 0.5000);
\draw[lightgray] (-0.1000, 0.5000) -- (-0.1000, 0.5500);
\draw[lightgray] (-0.1000, 0.5500) -- (-0.0500, 0.5500);
\draw[lightgray] (-0.1000, 0.5500) -- (-0.1000, 0.6000);
\draw[lightgray] (-0.1000, 0.6000) -- (-0.0500, 0.6000);
\draw[lightgray] (-0.1000, 0.6500) -- (-0.0500, 0.6500);
\draw[lightgray] (-0.1000, 0.7000) -- (-0.0500, 0.7000);
\draw[lightgray] (-0.1000, 0.7500) -- (-0.0500, 0.7500);
\draw[lightgray] (-0.1000, 0.7500) -- (-0.1000, 0.8000);
\draw[lightgray] (-0.1000, 0.8000) -- (-0.0500, 0.8000);
\draw[lightgray] (-0.1000, 0.8000) -- (-0.1000, 0.8500);
\draw[lightgray] (-0.1000, 0.8500) -- (-0.0500, 0.8500);
\draw[lightgray] (-0.1000, 0.8500) -- (-0.1000, 0.9000);
\draw[lightgray] (-0.1000, 0.9000) -- (-0.0500, 0.9000);
\draw[lightgray] (-0.1000, 0.9000) -- (-0.1000, 0.9500);
\draw[lightgray] (-0.1000, 0.9500) -- (-0.0500, 0.9500);
\draw[lightgray] (-0.1000, 0.9500) -- (-0.1000, 1.0000);
\draw[lightgray] (-0.1000, 1.0000) -- (-0.0500, 1.0000);
\draw[lightgray] (-0.1000, 1.0500) -- (-0.0500, 1.0500);
\draw[lightgray] (-0.1000, 1.0500) -- (-0.1000, 1.1000);
\draw[lightgray] (-0.1000, 1.1000) -- (-0.0500, 1.1000);
\draw[lightgray] (-0.1000, 1.1000) -- (-0.1000, 1.1500);
\draw[lightgray] (-0.1000, 1.1500) -- (-0.0500, 1.1500);
\draw[lightgray] (-0.1000, 1.1500) -- (-0.1000, 1.2000);
\draw[lightgray] (-0.1000, 1.2000) -- (-0.0500, 1.2000);
\draw[lightgray] (-0.1000, 1.2000) -- (-0.1000, 1.2500);
\draw[lightgray] (-0.1000, 1.2500) -- (-0.0500, 1.2500);
\draw[lightgray] (-0.1000, 1.2500) -- (-0.1000, 1.3000);
\draw[lightgray] (-0.1000, 1.3000) -- (-0.0500, 1.3000);
\draw[lightgray] (-0.1000, 1.3000) -- (-0.1000, 1.3500);
\draw[lightgray] (-0.1000, 1.3500) -- (-0.0500, 1.3500);
\draw[lightgray] (-0.1000, 1.3500) -- (-0.1000, 1.4000);
\draw[lightgray] (-0.1000, 1.4000) -- (-0.0500, 1.4000);
\draw[lightgray] (-0.1000, 1.4000) -- (-0.1000, 1.4500);
\draw[lightgray] (-0.1000, 1.4500) -- (-0.0500, 1.4500);
\draw[lightgray] (-0.1000, 1.4500) -- (-0.1000, 1.5000);
\draw[lightgray] (-0.1000, 1.5000) -- (-0.0500, 1.5000);
\draw[lightgray] (-0.0500, -1.5000) -- (0.0000, -1.5000);
\draw[lightgray] (-0.0500, -1.5000) -- (-0.0500, -1.4500);
\draw[lightgray] (-0.0500, -1.4500) -- (0.0000, -1.4500);
\draw[lightgray] (-0.0500, -1.4500) -- (-0.0500, -1.4000);
\draw[lightgray] (-0.0500, -1.4000) -- (0.0000, -1.4000);
\draw[lightgray] (-0.0500, -1.4000) -- (-0.0500, -1.3500);
\draw[lightgray] (-0.0500, -1.3500) -- (0.0000, -1.3500);
\draw[lightgray] (-0.0500, -1.3500) -- (-0.0500, -1.3000);
\draw[lightgray] (-0.0500, -1.3000) -- (0.0000, -1.3000);
\draw[lightgray] (-0.0500, -1.3000) -- (-0.0500, -1.2500);
\draw[lightgray] (-0.0500, -1.2500) -- (0.0000, -1.2500);
\draw[lightgray] (-0.0500, -1.2500) -- (-0.0500, -1.2000);
\draw[lightgray] (-0.0500, -1.2000) -- (0.0000, -1.2000);
\draw[lightgray] (-0.0500, -1.2000) -- (-0.0500, -1.1500);
\draw[lightgray] (-0.0500, -1.1500) -- (0.0000, -1.1500);
\draw[lightgray] (-0.0500, -1.1500) -- (-0.0500, -1.1000);
\draw[lightgray] (-0.0500, -1.1000) -- (0.0000, -1.1000);
\draw[lightgray] (-0.0500, -1.0500) -- (0.0000, -1.0500);
\draw[lightgray] (-0.0500, -1.0000) -- (0.0000, -1.0000);
\draw[lightgray] (-0.0500, -1.0000) -- (-0.0500, -0.9500);
\draw[lightgray] (-0.0500, -0.9500) -- (0.0000, -0.9500);
\draw[lightgray] (-0.0500, -0.9500) -- (-0.0500, -0.9000);
\draw[lightgray] (-0.0500, -0.9000) -- (0.0000, -0.9000);
\draw[lightgray] (-0.0500, -0.9000) -- (-0.0500, -0.8500);
\draw[lightgray] (-0.0500, -0.8500) -- (0.0000, -0.8500);
\draw[lightgray] (-0.0500, -0.8500) -- (-0.0500, -0.8000);
\draw[lightgray] (-0.0500, -0.8000) -- (0.0000, -0.8000);
\draw[lightgray] (-0.0500, -0.7500) -- (0.0000, -0.7500);
\draw[lightgray] (-0.0500, -0.7000) -- (0.0000, -0.7000);
\draw[lightgray] (-0.0500, -0.6500) -- (0.0000, -0.6500);
\draw[lightgray] (-0.0500, -0.6000) -- (0.0000, -0.6000);
\draw[lightgray] (-0.0500, -0.6000) -- (-0.0500, -0.5500);
\draw[lightgray] (-0.0500, -0.5500) -- (0.0000, -0.5500);
\draw[lightgray] (-0.0500, -0.5500) -- (-0.0500, -0.5000);
\draw[lightgray] (-0.0500, -0.5000) -- (0.0000, -0.5000);
\draw[lightgray] (-0.0500, -0.5000) -- (-0.0500, -0.4500);
\draw[lightgray] (-0.0500, -0.4500) -- (0.0000, -0.4500);
\draw[lightgray] (-0.0500, -0.4000) -- (0.0000, -0.4000);
\draw[lightgray] (-0.0500, -0.3500) -- (0.0000, -0.3500);
\draw[lightgray] (-0.0500, -0.3500) -- (-0.0500, -0.3000);
\draw[lightgray] (-0.0500, -0.3000) -- (0.0000, -0.3000);
\draw[lightgray] (-0.0500, -0.2500) -- (0.0000, -0.2500);
\draw[lightgray] (-0.0500, -0.2000) -- (0.0000, -0.2000);
\draw[lightgray] (-0.0500, -0.1000) -- (0.0000, -0.1000);
\draw[lightgray] (-0.0500, -0.1000) -- (-0.0500, -0.0500);
\draw[lightgray] (-0.0500, -0.0500) -- (0.0000, -0.0500);
\draw[lightgray] (-0.0500, -0.0500) -- (-0.0500, 0.0000);
\draw[lightgray] (-0.0500, 0.0000) -- (0.0000, 0.0000);
\draw[lightgray] (-0.0500, 0.0000) -- (-0.0500, 0.0500);
\draw[lightgray] (-0.0500, 0.0500) -- (0.0000, 0.0500);
\draw[lightgray] (-0.0500, 0.0500) -- (-0.0500, 0.1000);
\draw[lightgray] (-0.0500, 0.1000) -- (0.0000, 0.1000);
\draw[lightgray] (-0.0500, 0.2000) -- (0.0000, 0.2000);
\draw[lightgray] (-0.0500, 0.2500) -- (0.0000, 0.2500);
\draw[lightgray] (-0.0500, 0.3000) -- (0.0000, 0.3000);
\draw[lightgray] (-0.0500, 0.3000) -- (-0.0500, 0.3500);
\draw[lightgray] (-0.0500, 0.3500) -- (0.0000, 0.3500);
\draw[lightgray] (-0.0500, 0.4000) -- (0.0000, 0.4000);
\draw[lightgray] (-0.0500, 0.4500) -- (0.0000, 0.4500);
\draw[lightgray] (-0.0500, 0.4500) -- (-0.0500, 0.5000);
\draw[lightgray] (-0.0500, 0.5000) -- (0.0000, 0.5000);
\draw[lightgray] (-0.0500, 0.5000) -- (-0.0500, 0.5500);
\draw[lightgray] (-0.0500, 0.5500) -- (0.0000, 0.5500);
\draw[lightgray] (-0.0500, 0.5500) -- (-0.0500, 0.6000);
\draw[lightgray] (-0.0500, 0.6000) -- (0.0000, 0.6000);
\draw[lightgray] (-0.0500, 0.6500) -- (0.0000, 0.6500);
\draw[lightgray] (-0.0500, 0.7000) -- (0.0000, 0.7000);
\draw[lightgray] (-0.0500, 0.7500) -- (0.0000, 0.7500);
\draw[lightgray] (-0.0500, 0.8000) -- (0.0000, 0.8000);
\draw[lightgray] (-0.0500, 0.8000) -- (-0.0500, 0.8500);
\draw[lightgray] (-0.0500, 0.8500) -- (0.0000, 0.8500);
\draw[lightgray] (-0.0500, 0.8500) -- (-0.0500, 0.9000);
\draw[lightgray] (-0.0500, 0.9000) -- (0.0000, 0.9000);
\draw[lightgray] (-0.0500, 0.9000) -- (-0.0500, 0.9500);
\draw[lightgray] (-0.0500, 0.9500) -- (0.0000, 0.9500);
\draw[lightgray] (-0.0500, 0.9500) -- (-0.0500, 1.0000);
\draw[lightgray] (-0.0500, 1.0000) -- (0.0000, 1.0000);
\draw[lightgray] (-0.0500, 1.0500) -- (0.0000, 1.0500);
\draw[lightgray] (-0.0500, 1.1000) -- (0.0000, 1.1000);
\draw[lightgray] (-0.0500, 1.1000) -- (-0.0500, 1.1500);
\draw[lightgray] (-0.0500, 1.1500) -- (0.0000, 1.1500);
\draw[lightgray] (-0.0500, 1.1500) -- (-0.0500, 1.2000);
\draw[lightgray] (-0.0500, 1.2000) -- (0.0000, 1.2000);
\draw[lightgray] (-0.0500, 1.2000) -- (-0.0500, 1.2500);
\draw[lightgray] (-0.0500, 1.2500) -- (0.0000, 1.2500);
\draw[lightgray] (-0.0500, 1.2500) -- (-0.0500, 1.3000);
\draw[lightgray] (-0.0500, 1.3000) -- (0.0000, 1.3000);
\draw[lightgray] (-0.0500, 1.3000) -- (-0.0500, 1.3500);
\draw[lightgray] (-0.0500, 1.3500) -- (0.0000, 1.3500);
\draw[lightgray] (-0.0500, 1.3500) -- (-0.0500, 1.4000);
\draw[lightgray] (-0.0500, 1.4000) -- (0.0000, 1.4000);
\draw[lightgray] (-0.0500, 1.4000) -- (-0.0500, 1.4500);
\draw[lightgray] (-0.0500, 1.4500) -- (0.0000, 1.4500);
\draw[lightgray] (-0.0500, 1.4500) -- (-0.0500, 1.5000);
\draw[lightgray] (-0.0500, 1.5000) -- (0.0000, 1.5000);
\draw[lightgray] (0.0000, -1.5000) -- (0.0500, -1.5000);
\draw[lightgray] (0.0000, -1.5000) -- (0.0000, -1.4500);
\draw[lightgray] (0.0000, -1.4500) -- (0.0500, -1.4500);
\draw[lightgray] (0.0000, -1.4500) -- (0.0000, -1.4000);
\draw[lightgray] (0.0000, -1.4000) -- (0.0500, -1.4000);
\draw[lightgray] (0.0000, -1.4000) -- (0.0000, -1.3500);
\draw[lightgray] (0.0000, -1.3500) -- (0.0500, -1.3500);
\draw[lightgray] (0.0000, -1.3500) -- (0.0000, -1.3000);
\draw[lightgray] (0.0000, -1.3000) -- (0.0500, -1.3000);
\draw[lightgray] (0.0000, -1.3000) -- (0.0000, -1.2500);
\draw[lightgray] (0.0000, -1.2500) -- (0.0500, -1.2500);
\draw[lightgray] (0.0000, -1.2500) -- (0.0000, -1.2000);
\draw[lightgray] (0.0000, -1.2000) -- (0.0500, -1.2000);
\draw[lightgray] (0.0000, -1.2000) -- (0.0000, -1.1500);
\draw[lightgray] (0.0000, -1.1500) -- (0.0500, -1.1500);
\draw[lightgray] (0.0000, -1.1500) -- (0.0000, -1.1000);
\draw[lightgray] (0.0000, -1.1000) -- (0.0500, -1.1000);
\draw[lightgray] (0.0000, -1.0500) -- (0.0500, -1.0500);
\draw[lightgray] (0.0000, -1.0000) -- (0.0500, -1.0000);
\draw[lightgray] (0.0000, -1.0000) -- (0.0000, -0.9500);
\draw[lightgray] (0.0000, -0.9500) -- (0.0500, -0.9500);
\draw[lightgray] (0.0000, -0.9500) -- (0.0000, -0.9000);
\draw[lightgray] (0.0000, -0.9000) -- (0.0500, -0.9000);
\draw[lightgray] (0.0000, -0.9000) -- (0.0000, -0.8500);
\draw[lightgray] (0.0000, -0.8500) -- (0.0500, -0.8500);
\draw[lightgray] (0.0000, -0.8500) -- (0.0000, -0.8000);
\draw[lightgray] (0.0000, -0.8000) -- (0.0500, -0.8000);
\draw[lightgray] (0.0000, -0.7500) -- (0.0500, -0.7500);
\draw[lightgray] (0.0000, -0.7000) -- (0.0500, -0.7000);
\draw[lightgray] (0.0000, -0.6500) -- (0.0500, -0.6500);
\draw[lightgray] (0.0000, -0.6000) -- (0.0500, -0.6000);
\draw[lightgray] (0.0000, -0.6000) -- (0.0000, -0.5500);
\draw[lightgray] (0.0000, -0.5500) -- (0.0500, -0.5500);
\draw[lightgray] (0.0000, -0.5500) -- (0.0000, -0.5000);
\draw[lightgray] (0.0000, -0.5000) -- (0.0500, -0.5000);
\draw[lightgray] (0.0000, -0.4500) -- (0.0500, -0.4500);
\draw[lightgray] (0.0000, -0.4000) -- (0.0500, -0.4000);
\draw[lightgray] (0.0000, -0.3500) -- (0.0500, -0.3500);
\draw[lightgray] (0.0000, -0.3500) -- (0.0000, -0.3000);
\draw[lightgray] (0.0000, -0.3000) -- (0.0500, -0.3000);
\draw[lightgray] (0.0000, -0.2500) -- (0.0500, -0.2500);
\draw[lightgray] (0.0000, -0.2000) -- (0.0500, -0.2000);
\draw[lightgray] (0.0000, -0.1500) -- (0.0000, -0.1000);
\draw[lightgray] (0.0000, -0.1000) -- (0.0500, -0.1000);
\draw[lightgray] (0.0000, -0.1000) -- (0.0000, -0.0500);
\draw[lightgray] (0.0000, -0.0500) -- (0.0500, -0.0500);
\draw[lightgray] (0.0000, -0.0500) -- (0.0000, 0.0000);
\draw[lightgray] (0.0000, 0.0000) -- (0.0500, 0.0000);
\draw[lightgray] (0.0000, 0.0000) -- (0.0000, 0.0500);
\draw[lightgray] (0.0000, 0.0500) -- (0.0500, 0.0500);
\draw[lightgray] (0.0000, 0.0500) -- (0.0000, 0.1000);
\draw[lightgray] (0.0000, 0.1000) -- (0.0500, 0.1000);
\draw[lightgray] (0.0000, 0.1000) -- (0.0000, 0.1500);
\draw[lightgray] (0.0000, 0.2000) -- (0.0500, 0.2000);
\draw[lightgray] (0.0000, 0.2500) -- (0.0500, 0.2500);
\draw[lightgray] (0.0000, 0.3000) -- (0.0500, 0.3000);
\draw[lightgray] (0.0000, 0.3000) -- (0.0000, 0.3500);
\draw[lightgray] (0.0000, 0.3500) -- (0.0500, 0.3500);
\draw[lightgray] (0.0000, 0.4000) -- (0.0500, 0.4000);
\draw[lightgray] (0.0000, 0.4500) -- (0.0500, 0.4500);
\draw[lightgray] (0.0000, 0.5000) -- (0.0500, 0.5000);
\draw[lightgray] (0.0000, 0.5000) -- (0.0000, 0.5500);
\draw[lightgray] (0.0000, 0.5500) -- (0.0500, 0.5500);
\draw[lightgray] (0.0000, 0.5500) -- (0.0000, 0.6000);
\draw[lightgray] (0.0000, 0.6000) -- (0.0500, 0.6000);
\draw[lightgray] (0.0000, 0.6500) -- (0.0500, 0.6500);
\draw[lightgray] (0.0000, 0.7000) -- (0.0500, 0.7000);
\draw[lightgray] (0.0000, 0.7500) -- (0.0500, 0.7500);
\draw[lightgray] (0.0000, 0.8000) -- (0.0500, 0.8000);
\draw[lightgray] (0.0000, 0.8000) -- (0.0000, 0.8500);
\draw[lightgray] (0.0000, 0.8500) -- (0.0500, 0.8500);
\draw[lightgray] (0.0000, 0.8500) -- (0.0000, 0.9000);
\draw[lightgray] (0.0000, 0.9000) -- (0.0500, 0.9000);
\draw[lightgray] (0.0000, 0.9000) -- (0.0000, 0.9500);
\draw[lightgray] (0.0000, 0.9500) -- (0.0500, 0.9500);
\draw[lightgray] (0.0000, 0.9500) -- (0.0000, 1.0000);
\draw[lightgray] (0.0000, 1.0000) -- (0.0500, 1.0000);
\draw[lightgray] (0.0000, 1.0500) -- (0.0500, 1.0500);
\draw[lightgray] (0.0000, 1.1000) -- (0.0500, 1.1000);
\draw[lightgray] (0.0000, 1.1000) -- (0.0000, 1.1500);
\draw[lightgray] (0.0000, 1.1500) -- (0.0500, 1.1500);
\draw[lightgray] (0.0000, 1.1500) -- (0.0000, 1.2000);
\draw[lightgray] (0.0000, 1.2000) -- (0.0500, 1.2000);
\draw[lightgray] (0.0000, 1.2000) -- (0.0000, 1.2500);
\draw[lightgray] (0.0000, 1.2500) -- (0.0500, 1.2500);
\draw[lightgray] (0.0000, 1.2500) -- (0.0000, 1.3000);
\draw[lightgray] (0.0000, 1.3000) -- (0.0500, 1.3000);
\draw[lightgray] (0.0000, 1.3000) -- (0.0000, 1.3500);
\draw[lightgray] (0.0000, 1.3500) -- (0.0500, 1.3500);
\draw[lightgray] (0.0000, 1.3500) -- (0.0000, 1.4000);
\draw[lightgray] (0.0000, 1.4000) -- (0.0500, 1.4000);
\draw[lightgray] (0.0000, 1.4000) -- (0.0000, 1.4500);
\draw[lightgray] (0.0000, 1.4500) -- (0.0500, 1.4500);
\draw[lightgray] (0.0000, 1.4500) -- (0.0000, 1.5000);
\draw[lightgray] (0.0000, 1.5000) -- (0.0500, 1.5000);
\draw[lightgray] (0.0500, -1.5000) -- (0.1000, -1.5000);
\draw[lightgray] (0.0500, -1.5000) -- (0.0500, -1.4500);
\draw[lightgray] (0.0500, -1.4500) -- (0.1000, -1.4500);
\draw[lightgray] (0.0500, -1.4500) -- (0.0500, -1.4000);
\draw[lightgray] (0.0500, -1.4000) -- (0.1000, -1.4000);
\draw[lightgray] (0.0500, -1.4000) -- (0.0500, -1.3500);
\draw[lightgray] (0.0500, -1.3500) -- (0.1000, -1.3500);
\draw[lightgray] (0.0500, -1.3500) -- (0.0500, -1.3000);
\draw[lightgray] (0.0500, -1.3000) -- (0.1000, -1.3000);
\draw[lightgray] (0.0500, -1.3000) -- (0.0500, -1.2500);
\draw[lightgray] (0.0500, -1.2500) -- (0.1000, -1.2500);
\draw[lightgray] (0.0500, -1.2500) -- (0.0500, -1.2000);
\draw[lightgray] (0.0500, -1.2000) -- (0.1000, -1.2000);
\draw[lightgray] (0.0500, -1.2000) -- (0.0500, -1.1500);
\draw[lightgray] (0.0500, -1.1500) -- (0.1000, -1.1500);
\draw[lightgray] (0.0500, -1.1500) -- (0.0500, -1.1000);
\draw[lightgray] (0.0500, -1.1000) -- (0.1000, -1.1000);
\draw[lightgray] (0.0500, -1.0500) -- (0.1000, -1.0500);
\draw[lightgray] (0.0500, -1.0000) -- (0.1000, -1.0000);
\draw[lightgray] (0.0500, -1.0000) -- (0.0500, -0.9500);
\draw[lightgray] (0.0500, -0.9500) -- (0.1000, -0.9500);
\draw[lightgray] (0.0500, -0.9500) -- (0.0500, -0.9000);
\draw[lightgray] (0.0500, -0.9000) -- (0.1000, -0.9000);
\draw[lightgray] (0.0500, -0.9000) -- (0.0500, -0.8500);
\draw[lightgray] (0.0500, -0.8500) -- (0.1000, -0.8500);
\draw[lightgray] (0.0500, -0.8500) -- (0.0500, -0.8000);
\draw[lightgray] (0.0500, -0.8000) -- (0.1000, -0.8000);
\draw[lightgray] (0.0500, -0.7500) -- (0.1000, -0.7500);
\draw[lightgray] (0.0500, -0.7000) -- (0.1000, -0.7000);
\draw[lightgray] (0.0500, -0.6500) -- (0.1000, -0.6500);
\draw[lightgray] (0.0500, -0.6000) -- (0.1000, -0.6000);
\draw[lightgray] (0.0500, -0.6000) -- (0.0500, -0.5500);
\draw[lightgray] (0.0500, -0.5500) -- (0.1000, -0.5500);
\draw[lightgray] (0.0500, -0.5500) -- (0.0500, -0.5000);
\draw[lightgray] (0.0500, -0.5000) -- (0.1000, -0.5000);
\draw[lightgray] (0.0500, -0.5000) -- (0.0500, -0.4500);
\draw[lightgray] (0.0500, -0.4500) -- (0.1000, -0.4500);
\draw[lightgray] (0.0500, -0.4000) -- (0.1000, -0.4000);
\draw[lightgray] (0.0500, -0.3500) -- (0.1000, -0.3500);
\draw[lightgray] (0.0500, -0.3500) -- (0.0500, -0.3000);
\draw[lightgray] (0.0500, -0.3000) -- (0.1000, -0.3000);
\draw[lightgray] (0.0500, -0.2000) -- (0.1000, -0.2000);
\draw[lightgray] (0.0500, -0.1000) -- (0.1000, -0.1000);
\draw[lightgray] (0.0500, -0.1000) -- (0.0500, -0.0500);
\draw[lightgray] (0.0500, -0.0500) -- (0.1000, -0.0500);
\draw[lightgray] (0.0500, -0.0500) -- (0.0500, 0.0000);
\draw[lightgray] (0.0500, 0.0000) -- (0.1000, 0.0000);
\draw[lightgray] (0.0500, 0.0000) -- (0.0500, 0.0500);
\draw[lightgray] (0.0500, 0.0500) -- (0.1000, 0.0500);
\draw[lightgray] (0.0500, 0.0500) -- (0.0500, 0.1000);
\draw[lightgray] (0.0500, 0.1000) -- (0.1000, 0.1000);
\draw[lightgray] (0.0500, 0.2000) -- (0.1000, 0.2000);
\draw[lightgray] (0.0500, 0.3000) -- (0.1000, 0.3000);
\draw[lightgray] (0.0500, 0.3000) -- (0.0500, 0.3500);
\draw[lightgray] (0.0500, 0.3500) -- (0.1000, 0.3500);
\draw[lightgray] (0.0500, 0.4000) -- (0.1000, 0.4000);
\draw[lightgray] (0.0500, 0.4500) -- (0.1000, 0.4500);
\draw[lightgray] (0.0500, 0.4500) -- (0.0500, 0.5000);
\draw[lightgray] (0.0500, 0.5000) -- (0.1000, 0.5000);
\draw[lightgray] (0.0500, 0.5000) -- (0.0500, 0.5500);
\draw[lightgray] (0.0500, 0.5500) -- (0.1000, 0.5500);
\draw[lightgray] (0.0500, 0.5500) -- (0.0500, 0.6000);
\draw[lightgray] (0.0500, 0.6000) -- (0.1000, 0.6000);
\draw[lightgray] (0.0500, 0.6500) -- (0.1000, 0.6500);
\draw[lightgray] (0.0500, 0.7000) -- (0.1000, 0.7000);
\draw[lightgray] (0.0500, 0.7500) -- (0.1000, 0.7500);
\draw[lightgray] (0.0500, 0.8000) -- (0.1000, 0.8000);
\draw[lightgray] (0.0500, 0.8000) -- (0.0500, 0.8500);
\draw[lightgray] (0.0500, 0.8500) -- (0.1000, 0.8500);
\draw[lightgray] (0.0500, 0.8500) -- (0.0500, 0.9000);
\draw[lightgray] (0.0500, 0.9000) -- (0.1000, 0.9000);
\draw[lightgray] (0.0500, 0.9000) -- (0.0500, 0.9500);
\draw[lightgray] (0.0500, 0.9500) -- (0.1000, 0.9500);
\draw[lightgray] (0.0500, 0.9500) -- (0.0500, 1.0000);
\draw[lightgray] (0.0500, 1.0000) -- (0.1000, 1.0000);
\draw[lightgray] (0.0500, 1.0500) -- (0.1000, 1.0500);
\draw[lightgray] (0.0500, 1.1000) -- (0.1000, 1.1000);
\draw[lightgray] (0.0500, 1.1000) -- (0.0500, 1.1500);
\draw[lightgray] (0.0500, 1.1500) -- (0.1000, 1.1500);
\draw[lightgray] (0.0500, 1.1500) -- (0.0500, 1.2000);
\draw[lightgray] (0.0500, 1.2000) -- (0.1000, 1.2000);
\draw[lightgray] (0.0500, 1.2000) -- (0.0500, 1.2500);
\draw[lightgray] (0.0500, 1.2500) -- (0.1000, 1.2500);
\draw[lightgray] (0.0500, 1.2500) -- (0.0500, 1.3000);
\draw[lightgray] (0.0500, 1.3000) -- (0.1000, 1.3000);
\draw[lightgray] (0.0500, 1.3000) -- (0.0500, 1.3500);
\draw[lightgray] (0.0500, 1.3500) -- (0.1000, 1.3500);
\draw[lightgray] (0.0500, 1.3500) -- (0.0500, 1.4000);
\draw[lightgray] (0.0500, 1.4000) -- (0.1000, 1.4000);
\draw[lightgray] (0.0500, 1.4000) -- (0.0500, 1.4500);
\draw[lightgray] (0.0500, 1.4500) -- (0.1000, 1.4500);
\draw[lightgray] (0.0500, 1.4500) -- (0.0500, 1.5000);
\draw[lightgray] (0.0500, 1.5000) -- (0.1000, 1.5000);
\draw[lightgray] (0.1000, -1.5000) -- (0.1500, -1.5000);
\draw[lightgray] (0.1000, -1.5000) -- (0.1000, -1.4500);
\draw[lightgray] (0.1000, -1.4500) -- (0.1500, -1.4500);
\draw[lightgray] (0.1000, -1.4500) -- (0.1000, -1.4000);
\draw[lightgray] (0.1000, -1.4000) -- (0.1500, -1.4000);
\draw[lightgray] (0.1000, -1.4000) -- (0.1000, -1.3500);
\draw[lightgray] (0.1000, -1.3500) -- (0.1500, -1.3500);
\draw[lightgray] (0.1000, -1.3500) -- (0.1000, -1.3000);
\draw[lightgray] (0.1000, -1.3000) -- (0.1500, -1.3000);
\draw[lightgray] (0.1000, -1.3000) -- (0.1000, -1.2500);
\draw[lightgray] (0.1000, -1.2500) -- (0.1500, -1.2500);
\draw[lightgray] (0.1000, -1.2500) -- (0.1000, -1.2000);
\draw[lightgray] (0.1000, -1.2000) -- (0.1500, -1.2000);
\draw[lightgray] (0.1000, -1.2000) -- (0.1000, -1.1500);
\draw[lightgray] (0.1000, -1.1500) -- (0.1500, -1.1500);
\draw[lightgray] (0.1000, -1.1500) -- (0.1000, -1.1000);
\draw[lightgray] (0.1000, -1.1000) -- (0.1500, -1.1000);
\draw[lightgray] (0.1000, -1.1000) -- (0.1000, -1.0500);
\draw[lightgray] (0.1000, -1.0500) -- (0.1500, -1.0500);
\draw[lightgray] (0.1000, -1.0000) -- (0.1500, -1.0000);
\draw[lightgray] (0.1000, -1.0000) -- (0.1000, -0.9500);
\draw[lightgray] (0.1000, -0.9500) -- (0.1500, -0.9500);
\draw[lightgray] (0.1000, -0.9500) -- (0.1000, -0.9000);
\draw[lightgray] (0.1000, -0.9000) -- (0.1500, -0.9000);
\draw[lightgray] (0.1000, -0.9000) -- (0.1000, -0.8500);
\draw[lightgray] (0.1000, -0.8500) -- (0.1500, -0.8500);
\draw[lightgray] (0.1000, -0.8500) -- (0.1000, -0.8000);
\draw[lightgray] (0.1000, -0.8000) -- (0.1500, -0.8000);
\draw[lightgray] (0.1000, -0.8000) -- (0.1000, -0.7500);
\draw[lightgray] (0.1000, -0.7500) -- (0.1500, -0.7500);
\draw[lightgray] (0.1000, -0.7000) -- (0.1500, -0.7000);
\draw[lightgray] (0.1000, -0.6500) -- (0.1500, -0.6500);
\draw[lightgray] (0.1000, -0.6000) -- (0.1500, -0.6000);
\draw[lightgray] (0.1000, -0.6000) -- (0.1000, -0.5500);
\draw[lightgray] (0.1000, -0.5500) -- (0.1500, -0.5500);
\draw[lightgray] (0.1000, -0.5500) -- (0.1000, -0.5000);
\draw[lightgray] (0.1000, -0.5000) -- (0.1500, -0.5000);
\draw[lightgray] (0.1000, -0.5000) -- (0.1000, -0.4500);
\draw[lightgray] (0.1000, -0.4500) -- (0.1500, -0.4500);
\draw[lightgray] (0.1000, -0.4000) -- (0.1500, -0.4000);
\draw[lightgray] (0.1000, -0.3500) -- (0.1500, -0.3500);
\draw[lightgray] (0.1000, -0.3000) -- (0.1500, -0.3000);
\draw[lightgray] (0.1000, -0.1500) -- (0.1500, -0.1500);
\draw[lightgray] (0.1000, -0.1000) -- (0.1000, -0.0500);
\draw[lightgray] (0.1000, -0.0500) -- (0.1000, 0.0000);
\draw[lightgray] (0.1000, 0.0000) -- (0.1500, 0.0000);
\draw[lightgray] (0.1000, 0.0000) -- (0.1000, 0.0500);
\draw[lightgray] (0.1000, 0.0500) -- (0.1000, 0.1000);
\draw[lightgray] (0.1000, 0.1500) -- (0.1500, 0.1500);
\draw[lightgray] (0.1000, 0.3000) -- (0.1500, 0.3000);
\draw[lightgray] (0.1000, 0.3500) -- (0.1500, 0.3500);
\draw[lightgray] (0.1000, 0.4000) -- (0.1500, 0.4000);
\draw[lightgray] (0.1000, 0.4500) -- (0.1500, 0.4500);
\draw[lightgray] (0.1000, 0.4500) -- (0.1000, 0.5000);
\draw[lightgray] (0.1000, 0.5000) -- (0.1500, 0.5000);
\draw[lightgray] (0.1000, 0.5000) -- (0.1000, 0.5500);
\draw[lightgray] (0.1000, 0.5500) -- (0.1500, 0.5500);
\draw[lightgray] (0.1000, 0.5500) -- (0.1000, 0.6000);
\draw[lightgray] (0.1000, 0.6000) -- (0.1500, 0.6000);
\draw[lightgray] (0.1000, 0.6500) -- (0.1500, 0.6500);
\draw[lightgray] (0.1000, 0.7000) -- (0.1500, 0.7000);
\draw[lightgray] (0.1000, 0.7500) -- (0.1500, 0.7500);
\draw[lightgray] (0.1000, 0.7500) -- (0.1000, 0.8000);
\draw[lightgray] (0.1000, 0.8000) -- (0.1500, 0.8000);
\draw[lightgray] (0.1000, 0.8000) -- (0.1000, 0.8500);
\draw[lightgray] (0.1000, 0.8500) -- (0.1500, 0.8500);
\draw[lightgray] (0.1000, 0.8500) -- (0.1000, 0.9000);
\draw[lightgray] (0.1000, 0.9000) -- (0.1500, 0.9000);
\draw[lightgray] (0.1000, 0.9000) -- (0.1000, 0.9500);
\draw[lightgray] (0.1000, 0.9500) -- (0.1500, 0.9500);
\draw[lightgray] (0.1000, 0.9500) -- (0.1000, 1.0000);
\draw[lightgray] (0.1000, 1.0000) -- (0.1500, 1.0000);
\draw[lightgray] (0.1000, 1.0500) -- (0.1500, 1.0500);
\draw[lightgray] (0.1000, 1.0500) -- (0.1000, 1.1000);
\draw[lightgray] (0.1000, 1.1000) -- (0.1500, 1.1000);
\draw[lightgray] (0.1000, 1.1000) -- (0.1000, 1.1500);
\draw[lightgray] (0.1000, 1.1500) -- (0.1500, 1.1500);
\draw[lightgray] (0.1000, 1.1500) -- (0.1000, 1.2000);
\draw[lightgray] (0.1000, 1.2000) -- (0.1500, 1.2000);
\draw[lightgray] (0.1000, 1.2000) -- (0.1000, 1.2500);
\draw[lightgray] (0.1000, 1.2500) -- (0.1500, 1.2500);
\draw[lightgray] (0.1000, 1.2500) -- (0.1000, 1.3000);
\draw[lightgray] (0.1000, 1.3000) -- (0.1500, 1.3000);
\draw[lightgray] (0.1000, 1.3000) -- (0.1000, 1.3500);
\draw[lightgray] (0.1000, 1.3500) -- (0.1500, 1.3500);
\draw[lightgray] (0.1000, 1.3500) -- (0.1000, 1.4000);
\draw[lightgray] (0.1000, 1.4000) -- (0.1500, 1.4000);
\draw[lightgray] (0.1000, 1.4000) -- (0.1000, 1.4500);
\draw[lightgray] (0.1000, 1.4500) -- (0.1500, 1.4500);
\draw[lightgray] (0.1000, 1.4500) -- (0.1000, 1.5000);
\draw[lightgray] (0.1000, 1.5000) -- (0.1500, 1.5000);
\draw[lightgray] (0.1500, -1.5000) -- (0.2000, -1.5000);
\draw[lightgray] (0.1500, -1.5000) -- (0.1500, -1.4500);
\draw[lightgray] (0.1500, -1.4500) -- (0.2000, -1.4500);
\draw[lightgray] (0.1500, -1.4500) -- (0.1500, -1.4000);
\draw[lightgray] (0.1500, -1.4000) -- (0.2000, -1.4000);
\draw[lightgray] (0.1500, -1.4000) -- (0.1500, -1.3500);
\draw[lightgray] (0.1500, -1.3500) -- (0.2000, -1.3500);
\draw[lightgray] (0.1500, -1.3500) -- (0.1500, -1.3000);
\draw[lightgray] (0.1500, -1.3000) -- (0.2000, -1.3000);
\draw[lightgray] (0.1500, -1.3000) -- (0.1500, -1.2500);
\draw[lightgray] (0.1500, -1.2500) -- (0.2000, -1.2500);
\draw[lightgray] (0.1500, -1.2500) -- (0.1500, -1.2000);
\draw[lightgray] (0.1500, -1.2000) -- (0.2000, -1.2000);
\draw[lightgray] (0.1500, -1.2000) -- (0.1500, -1.1500);
\draw[lightgray] (0.1500, -1.1500) -- (0.2000, -1.1500);
\draw[lightgray] (0.1500, -1.1500) -- (0.1500, -1.1000);
\draw[lightgray] (0.1500, -1.1000) -- (0.2000, -1.1000);
\draw[lightgray] (0.1500, -1.1000) -- (0.1500, -1.0500);
\draw[lightgray] (0.1500, -1.0500) -- (0.2000, -1.0500);
\draw[lightgray] (0.1500, -1.0000) -- (0.2000, -1.0000);
\draw[lightgray] (0.1500, -1.0000) -- (0.1500, -0.9500);
\draw[lightgray] (0.1500, -0.9500) -- (0.2000, -0.9500);
\draw[lightgray] (0.1500, -0.9500) -- (0.1500, -0.9000);
\draw[lightgray] (0.1500, -0.9000) -- (0.2000, -0.9000);
\draw[lightgray] (0.1500, -0.9000) -- (0.1500, -0.8500);
\draw[lightgray] (0.1500, -0.8500) -- (0.2000, -0.8500);
\draw[lightgray] (0.1500, -0.8500) -- (0.1500, -0.8000);
\draw[lightgray] (0.1500, -0.8000) -- (0.2000, -0.8000);
\draw[lightgray] (0.1500, -0.8000) -- (0.1500, -0.7500);
\draw[lightgray] (0.1500, -0.7500) -- (0.2000, -0.7500);
\draw[lightgray] (0.1500, -0.7000) -- (0.2000, -0.7000);
\draw[lightgray] (0.1500, -0.6500) -- (0.2000, -0.6500);
\draw[lightgray] (0.1500, -0.6000) -- (0.2000, -0.6000);
\draw[lightgray] (0.1500, -0.5500) -- (0.2000, -0.5500);
\draw[lightgray] (0.1500, -0.5500) -- (0.1500, -0.5000);
\draw[lightgray] (0.1500, -0.5000) -- (0.2000, -0.5000);
\draw[lightgray] (0.1500, -0.5000) -- (0.1500, -0.4500);
\draw[lightgray] (0.1500, -0.4500) -- (0.2000, -0.4500);
\draw[lightgray] (0.1500, -0.4000) -- (0.2000, -0.4000);
\draw[lightgray] (0.1500, -0.3000) -- (0.1500, -0.2500);
\draw[lightgray] (0.1500, -0.2500) -- (0.2000, -0.2500);
\draw[lightgray] (0.1500, -0.1500) -- (0.1500, -0.1000);
\draw[lightgray] (0.1500, 0.1000) -- (0.1500, 0.1500);
\draw[lightgray] (0.1500, 0.2500) -- (0.2000, 0.2500);
\draw[lightgray] (0.1500, 0.2500) -- (0.1500, 0.3000);
\draw[lightgray] (0.1500, 0.4000) -- (0.2000, 0.4000);
\draw[lightgray] (0.1500, 0.4500) -- (0.2000, 0.4500);
\draw[lightgray] (0.1500, 0.4500) -- (0.1500, 0.5000);
\draw[lightgray] (0.1500, 0.5000) -- (0.2000, 0.5000);
\draw[lightgray] (0.1500, 0.5000) -- (0.1500, 0.5500);
\draw[lightgray] (0.1500, 0.5500) -- (0.2000, 0.5500);
\draw[lightgray] (0.1500, 0.6000) -- (0.2000, 0.6000);
\draw[lightgray] (0.1500, 0.6500) -- (0.2000, 0.6500);
\draw[lightgray] (0.1500, 0.7000) -- (0.2000, 0.7000);
\draw[lightgray] (0.1500, 0.7500) -- (0.2000, 0.7500);
\draw[lightgray] (0.1500, 0.7500) -- (0.1500, 0.8000);
\draw[lightgray] (0.1500, 0.8000) -- (0.2000, 0.8000);
\draw[lightgray] (0.1500, 0.8000) -- (0.1500, 0.8500);
\draw[lightgray] (0.1500, 0.8500) -- (0.2000, 0.8500);
\draw[lightgray] (0.1500, 0.8500) -- (0.1500, 0.9000);
\draw[lightgray] (0.1500, 0.9000) -- (0.2000, 0.9000);
\draw[lightgray] (0.1500, 0.9000) -- (0.1500, 0.9500);
\draw[lightgray] (0.1500, 0.9500) -- (0.2000, 0.9500);
\draw[lightgray] (0.1500, 0.9500) -- (0.1500, 1.0000);
\draw[lightgray] (0.1500, 1.0000) -- (0.2000, 1.0000);
\draw[lightgray] (0.1500, 1.0500) -- (0.2000, 1.0500);
\draw[lightgray] (0.1500, 1.0500) -- (0.1500, 1.1000);
\draw[lightgray] (0.1500, 1.1000) -- (0.2000, 1.1000);
\draw[lightgray] (0.1500, 1.1000) -- (0.1500, 1.1500);
\draw[lightgray] (0.1500, 1.1500) -- (0.2000, 1.1500);
\draw[lightgray] (0.1500, 1.1500) -- (0.1500, 1.2000);
\draw[lightgray] (0.1500, 1.2000) -- (0.2000, 1.2000);
\draw[lightgray] (0.1500, 1.2000) -- (0.1500, 1.2500);
\draw[lightgray] (0.1500, 1.2500) -- (0.2000, 1.2500);
\draw[lightgray] (0.1500, 1.2500) -- (0.1500, 1.3000);
\draw[lightgray] (0.1500, 1.3000) -- (0.2000, 1.3000);
\draw[lightgray] (0.1500, 1.3000) -- (0.1500, 1.3500);
\draw[lightgray] (0.1500, 1.3500) -- (0.2000, 1.3500);
\draw[lightgray] (0.1500, 1.3500) -- (0.1500, 1.4000);
\draw[lightgray] (0.1500, 1.4000) -- (0.2000, 1.4000);
\draw[lightgray] (0.1500, 1.4000) -- (0.1500, 1.4500);
\draw[lightgray] (0.1500, 1.4500) -- (0.2000, 1.4500);
\draw[lightgray] (0.1500, 1.4500) -- (0.1500, 1.5000);
\draw[lightgray] (0.1500, 1.5000) -- (0.2000, 1.5000);
\draw[lightgray] (0.2000, -1.5000) -- (0.2500, -1.5000);
\draw[lightgray] (0.2000, -1.5000) -- (0.2000, -1.4500);
\draw[lightgray] (0.2000, -1.4500) -- (0.2500, -1.4500);
\draw[lightgray] (0.2000, -1.4500) -- (0.2000, -1.4000);
\draw[lightgray] (0.2000, -1.4000) -- (0.2500, -1.4000);
\draw[lightgray] (0.2000, -1.4000) -- (0.2000, -1.3500);
\draw[lightgray] (0.2000, -1.3500) -- (0.2500, -1.3500);
\draw[lightgray] (0.2000, -1.3500) -- (0.2000, -1.3000);
\draw[lightgray] (0.2000, -1.3000) -- (0.2500, -1.3000);
\draw[lightgray] (0.2000, -1.3000) -- (0.2000, -1.2500);
\draw[lightgray] (0.2000, -1.2500) -- (0.2500, -1.2500);
\draw[lightgray] (0.2000, -1.2500) -- (0.2000, -1.2000);
\draw[lightgray] (0.2000, -1.2000) -- (0.2500, -1.2000);
\draw[lightgray] (0.2000, -1.2000) -- (0.2000, -1.1500);
\draw[lightgray] (0.2000, -1.1500) -- (0.2500, -1.1500);
\draw[lightgray] (0.2000, -1.1500) -- (0.2000, -1.1000);
\draw[lightgray] (0.2000, -1.1000) -- (0.2500, -1.1000);
\draw[lightgray] (0.2000, -1.1000) -- (0.2000, -1.0500);
\draw[lightgray] (0.2000, -1.0500) -- (0.2500, -1.0500);
\draw[lightgray] (0.2000, -1.0000) -- (0.2500, -1.0000);
\draw[lightgray] (0.2000, -1.0000) -- (0.2000, -0.9500);
\draw[lightgray] (0.2000, -0.9500) -- (0.2500, -0.9500);
\draw[lightgray] (0.2000, -0.9500) -- (0.2000, -0.9000);
\draw[lightgray] (0.2000, -0.9000) -- (0.2500, -0.9000);
\draw[lightgray] (0.2000, -0.9000) -- (0.2000, -0.8500);
\draw[lightgray] (0.2000, -0.8500) -- (0.2500, -0.8500);
\draw[lightgray] (0.2000, -0.8500) -- (0.2000, -0.8000);
\draw[lightgray] (0.2000, -0.8000) -- (0.2500, -0.8000);
\draw[lightgray] (0.2000, -0.8000) -- (0.2000, -0.7500);
\draw[lightgray] (0.2000, -0.7500) -- (0.2500, -0.7500);
\draw[lightgray] (0.2000, -0.7000) -- (0.2500, -0.7000);
\draw[lightgray] (0.2000, -0.6500) -- (0.2500, -0.6500);
\draw[lightgray] (0.2000, -0.6000) -- (0.2500, -0.6000);
\draw[lightgray] (0.2000, -0.5500) -- (0.2500, -0.5500);
\draw[lightgray] (0.2000, -0.5500) -- (0.2000, -0.5000);
\draw[lightgray] (0.2000, -0.5000) -- (0.2500, -0.5000);
\draw[lightgray] (0.2000, -0.5000) -- (0.2000, -0.4500);
\draw[lightgray] (0.2000, -0.4500) -- (0.2500, -0.4500);
\draw[lightgray] (0.2000, -0.4000) -- (0.2500, -0.4000);
\draw[lightgray] (0.2000, -0.1000) -- (0.2000, -0.0500);
\draw[lightgray] (0.2000, -0.0500) -- (0.2000, 0.0000);
\draw[lightgray] (0.2000, 0.0000) -- (0.2000, 0.0500);
\draw[lightgray] (0.2000, 0.0500) -- (0.2000, 0.1000);
\draw[lightgray] (0.2000, 0.4000) -- (0.2500, 0.4000);
\draw[lightgray] (0.2000, 0.4500) -- (0.2500, 0.4500);
\draw[lightgray] (0.2000, 0.4500) -- (0.2000, 0.5000);
\draw[lightgray] (0.2000, 0.5000) -- (0.2500, 0.5000);
\draw[lightgray] (0.2000, 0.5000) -- (0.2000, 0.5500);
\draw[lightgray] (0.2000, 0.5500) -- (0.2500, 0.5500);
\draw[lightgray] (0.2000, 0.6000) -- (0.2500, 0.6000);
\draw[lightgray] (0.2000, 0.6500) -- (0.2500, 0.6500);
\draw[lightgray] (0.2000, 0.7000) -- (0.2500, 0.7000);
\draw[lightgray] (0.2000, 0.7500) -- (0.2500, 0.7500);
\draw[lightgray] (0.2000, 0.7500) -- (0.2000, 0.8000);
\draw[lightgray] (0.2000, 0.8000) -- (0.2500, 0.8000);
\draw[lightgray] (0.2000, 0.8000) -- (0.2000, 0.8500);
\draw[lightgray] (0.2000, 0.8500) -- (0.2500, 0.8500);
\draw[lightgray] (0.2000, 0.8500) -- (0.2000, 0.9000);
\draw[lightgray] (0.2000, 0.9000) -- (0.2500, 0.9000);
\draw[lightgray] (0.2000, 0.9000) -- (0.2000, 0.9500);
\draw[lightgray] (0.2000, 0.9500) -- (0.2500, 0.9500);
\draw[lightgray] (0.2000, 1.0000) -- (0.2500, 1.0000);
\draw[lightgray] (0.2000, 1.0500) -- (0.2500, 1.0500);
\draw[lightgray] (0.2000, 1.0500) -- (0.2000, 1.1000);
\draw[lightgray] (0.2000, 1.1000) -- (0.2500, 1.1000);
\draw[lightgray] (0.2000, 1.1000) -- (0.2000, 1.1500);
\draw[lightgray] (0.2000, 1.1500) -- (0.2500, 1.1500);
\draw[lightgray] (0.2000, 1.1500) -- (0.2000, 1.2000);
\draw[lightgray] (0.2000, 1.2000) -- (0.2500, 1.2000);
\draw[lightgray] (0.2000, 1.2000) -- (0.2000, 1.2500);
\draw[lightgray] (0.2000, 1.2500) -- (0.2500, 1.2500);
\draw[lightgray] (0.2000, 1.2500) -- (0.2000, 1.3000);
\draw[lightgray] (0.2000, 1.3000) -- (0.2500, 1.3000);
\draw[lightgray] (0.2000, 1.3000) -- (0.2000, 1.3500);
\draw[lightgray] (0.2000, 1.3500) -- (0.2500, 1.3500);
\draw[lightgray] (0.2000, 1.3500) -- (0.2000, 1.4000);
\draw[lightgray] (0.2000, 1.4000) -- (0.2500, 1.4000);
\draw[lightgray] (0.2000, 1.4000) -- (0.2000, 1.4500);
\draw[lightgray] (0.2000, 1.4500) -- (0.2500, 1.4500);
\draw[lightgray] (0.2000, 1.4500) -- (0.2000, 1.5000);
\draw[lightgray] (0.2000, 1.5000) -- (0.2500, 1.5000);
\draw[lightgray] (0.2500, -1.5000) -- (0.3000, -1.5000);
\draw[lightgray] (0.2500, -1.5000) -- (0.2500, -1.4500);
\draw[lightgray] (0.2500, -1.4500) -- (0.3000, -1.4500);
\draw[lightgray] (0.2500, -1.4500) -- (0.2500, -1.4000);
\draw[lightgray] (0.2500, -1.4000) -- (0.3000, -1.4000);
\draw[lightgray] (0.2500, -1.4000) -- (0.2500, -1.3500);
\draw[lightgray] (0.2500, -1.3500) -- (0.3000, -1.3500);
\draw[lightgray] (0.2500, -1.3500) -- (0.2500, -1.3000);
\draw[lightgray] (0.2500, -1.3000) -- (0.3000, -1.3000);
\draw[lightgray] (0.2500, -1.3000) -- (0.2500, -1.2500);
\draw[lightgray] (0.2500, -1.2500) -- (0.3000, -1.2500);
\draw[lightgray] (0.2500, -1.2500) -- (0.2500, -1.2000);
\draw[lightgray] (0.2500, -1.2000) -- (0.3000, -1.2000);
\draw[lightgray] (0.2500, -1.2000) -- (0.2500, -1.1500);
\draw[lightgray] (0.2500, -1.1500) -- (0.3000, -1.1500);
\draw[lightgray] (0.2500, -1.1500) -- (0.2500, -1.1000);
\draw[lightgray] (0.2500, -1.1000) -- (0.3000, -1.1000);
\draw[lightgray] (0.2500, -1.1000) -- (0.2500, -1.0500);
\draw[lightgray] (0.2500, -1.0500) -- (0.3000, -1.0500);
\draw[lightgray] (0.2500, -1.0000) -- (0.3000, -1.0000);
\draw[lightgray] (0.2500, -0.9500) -- (0.3000, -0.9500);
\draw[lightgray] (0.2500, -0.9500) -- (0.2500, -0.9000);
\draw[lightgray] (0.2500, -0.9000) -- (0.3000, -0.9000);
\draw[lightgray] (0.2500, -0.9000) -- (0.2500, -0.8500);
\draw[lightgray] (0.2500, -0.8500) -- (0.3000, -0.8500);
\draw[lightgray] (0.2500, -0.8500) -- (0.2500, -0.8000);
\draw[lightgray] (0.2500, -0.8000) -- (0.3000, -0.8000);
\draw[lightgray] (0.2500, -0.8000) -- (0.2500, -0.7500);
\draw[lightgray] (0.2500, -0.7500) -- (0.3000, -0.7500);
\draw[lightgray] (0.2500, -0.7000) -- (0.3000, -0.7000);
\draw[lightgray] (0.2500, -0.6500) -- (0.3000, -0.6500);
\draw[lightgray] (0.2500, -0.6000) -- (0.3000, -0.6000);
\draw[lightgray] (0.2500, -0.5500) -- (0.3000, -0.5500);
\draw[lightgray] (0.2500, -0.5500) -- (0.2500, -0.5000);
\draw[lightgray] (0.2500, -0.5000) -- (0.3000, -0.5000);
\draw[lightgray] (0.2500, -0.5000) -- (0.2500, -0.4500);
\draw[lightgray] (0.2500, -0.4500) -- (0.3000, -0.4500);
\draw[lightgray] (0.2500, -0.4500) -- (0.2500, -0.4000);
\draw[lightgray] (0.2500, -0.4000) -- (0.3000, -0.4000);
\draw[lightgray] (0.2500, -0.2000) -- (0.2500, -0.1500);
\draw[lightgray] (0.2500, -0.1500) -- (0.3000, -0.1500);
\draw[lightgray] (0.2500, -0.0500) -- (0.2500, 0.0000);
\draw[lightgray] (0.2500, 0.0000) -- (0.2500, 0.0500);
\draw[lightgray] (0.2500, 0.1500) -- (0.3000, 0.1500);
\draw[lightgray] (0.2500, 0.1500) -- (0.2500, 0.2000);
\draw[lightgray] (0.2500, 0.4000) -- (0.3000, 0.4000);
\draw[lightgray] (0.2500, 0.4000) -- (0.2500, 0.4500);
\draw[lightgray] (0.2500, 0.4500) -- (0.3000, 0.4500);
\draw[lightgray] (0.2500, 0.4500) -- (0.2500, 0.5000);
\draw[lightgray] (0.2500, 0.5000) -- (0.3000, 0.5000);
\draw[lightgray] (0.2500, 0.5000) -- (0.2500, 0.5500);
\draw[lightgray] (0.2500, 0.5500) -- (0.3000, 0.5500);
\draw[lightgray] (0.2500, 0.6000) -- (0.3000, 0.6000);
\draw[lightgray] (0.2500, 0.6500) -- (0.3000, 0.6500);
\draw[lightgray] (0.2500, 0.7000) -- (0.3000, 0.7000);
\draw[lightgray] (0.2500, 0.7500) -- (0.3000, 0.7500);
\draw[lightgray] (0.2500, 0.7500) -- (0.2500, 0.8000);
\draw[lightgray] (0.2500, 0.8000) -- (0.3000, 0.8000);
\draw[lightgray] (0.2500, 0.8000) -- (0.2500, 0.8500);
\draw[lightgray] (0.2500, 0.8500) -- (0.3000, 0.8500);
\draw[lightgray] (0.2500, 0.8500) -- (0.2500, 0.9000);
\draw[lightgray] (0.2500, 0.9000) -- (0.3000, 0.9000);
\draw[lightgray] (0.2500, 0.9000) -- (0.2500, 0.9500);
\draw[lightgray] (0.2500, 0.9500) -- (0.3000, 0.9500);
\draw[lightgray] (0.2500, 1.0000) -- (0.3000, 1.0000);
\draw[lightgray] (0.2500, 1.0500) -- (0.3000, 1.0500);
\draw[lightgray] (0.2500, 1.0500) -- (0.2500, 1.1000);
\draw[lightgray] (0.2500, 1.1000) -- (0.3000, 1.1000);
\draw[lightgray] (0.2500, 1.1000) -- (0.2500, 1.1500);
\draw[lightgray] (0.2500, 1.1500) -- (0.3000, 1.1500);
\draw[lightgray] (0.2500, 1.1500) -- (0.2500, 1.2000);
\draw[lightgray] (0.2500, 1.2000) -- (0.3000, 1.2000);
\draw[lightgray] (0.2500, 1.2000) -- (0.2500, 1.2500);
\draw[lightgray] (0.2500, 1.2500) -- (0.3000, 1.2500);
\draw[lightgray] (0.2500, 1.2500) -- (0.2500, 1.3000);
\draw[lightgray] (0.2500, 1.3000) -- (0.3000, 1.3000);
\draw[lightgray] (0.2500, 1.3000) -- (0.2500, 1.3500);
\draw[lightgray] (0.2500, 1.3500) -- (0.3000, 1.3500);
\draw[lightgray] (0.2500, 1.3500) -- (0.2500, 1.4000);
\draw[lightgray] (0.2500, 1.4000) -- (0.3000, 1.4000);
\draw[lightgray] (0.2500, 1.4000) -- (0.2500, 1.4500);
\draw[lightgray] (0.2500, 1.4500) -- (0.3000, 1.4500);
\draw[lightgray] (0.2500, 1.4500) -- (0.2500, 1.5000);
\draw[lightgray] (0.2500, 1.5000) -- (0.3000, 1.5000);
\draw[lightgray] (0.3000, -1.5000) -- (0.3500, -1.5000);
\draw[lightgray] (0.3000, -1.5000) -- (0.3000, -1.4500);
\draw[lightgray] (0.3000, -1.4500) -- (0.3500, -1.4500);
\draw[lightgray] (0.3000, -1.4500) -- (0.3000, -1.4000);
\draw[lightgray] (0.3000, -1.4000) -- (0.3500, -1.4000);
\draw[lightgray] (0.3000, -1.4000) -- (0.3000, -1.3500);
\draw[lightgray] (0.3000, -1.3500) -- (0.3500, -1.3500);
\draw[lightgray] (0.3000, -1.3500) -- (0.3000, -1.3000);
\draw[lightgray] (0.3000, -1.3000) -- (0.3500, -1.3000);
\draw[lightgray] (0.3000, -1.3000) -- (0.3000, -1.2500);
\draw[lightgray] (0.3000, -1.2500) -- (0.3500, -1.2500);
\draw[lightgray] (0.3000, -1.2500) -- (0.3000, -1.2000);
\draw[lightgray] (0.3000, -1.2000) -- (0.3500, -1.2000);
\draw[lightgray] (0.3000, -1.2000) -- (0.3000, -1.1500);
\draw[lightgray] (0.3000, -1.1500) -- (0.3500, -1.1500);
\draw[lightgray] (0.3000, -1.1500) -- (0.3000, -1.1000);
\draw[lightgray] (0.3000, -1.1000) -- (0.3500, -1.1000);
\draw[lightgray] (0.3000, -1.1000) -- (0.3000, -1.0500);
\draw[lightgray] (0.3000, -1.0500) -- (0.3500, -1.0500);
\draw[lightgray] (0.3000, -1.0500) -- (0.3000, -1.0000);
\draw[lightgray] (0.3000, -1.0000) -- (0.3500, -1.0000);
\draw[lightgray] (0.3000, -0.9500) -- (0.3500, -0.9500);
\draw[lightgray] (0.3000, -0.9500) -- (0.3000, -0.9000);
\draw[lightgray] (0.3000, -0.9000) -- (0.3500, -0.9000);
\draw[lightgray] (0.3000, -0.9000) -- (0.3000, -0.8500);
\draw[lightgray] (0.3000, -0.8500) -- (0.3500, -0.8500);
\draw[lightgray] (0.3000, -0.8500) -- (0.3000, -0.8000);
\draw[lightgray] (0.3000, -0.8000) -- (0.3500, -0.8000);
\draw[lightgray] (0.3000, -0.8000) -- (0.3000, -0.7500);
\draw[lightgray] (0.3000, -0.7500) -- (0.3500, -0.7500);
\draw[lightgray] (0.3000, -0.7500) -- (0.3000, -0.7000);
\draw[lightgray] (0.3000, -0.7000) -- (0.3500, -0.7000);
\draw[lightgray] (0.3000, -0.6500) -- (0.3500, -0.6500);
\draw[lightgray] (0.3000, -0.6000) -- (0.3500, -0.6000);
\draw[lightgray] (0.3000, -0.5500) -- (0.3500, -0.5500);
\draw[lightgray] (0.3000, -0.5000) -- (0.3500, -0.5000);
\draw[lightgray] (0.3000, -0.5000) -- (0.3000, -0.4500);
\draw[lightgray] (0.3000, -0.4500) -- (0.3500, -0.4500);
\draw[lightgray] (0.3000, -0.4500) -- (0.3000, -0.4000);
\draw[lightgray] (0.3000, -0.4000) -- (0.3500, -0.4000);
\draw[lightgray] (0.3000, -0.4000) -- (0.3000, -0.3500);
\draw[lightgray] (0.3000, -0.3500) -- (0.3500, -0.3500);
\draw[lightgray] (0.3000, -0.1500) -- (0.3000, -0.1000);
\draw[lightgray] (0.3000, -0.1000) -- (0.3000, -0.0500);
\draw[lightgray] (0.3000, -0.0500) -- (0.3500, -0.0500);
\draw[lightgray] (0.3000, -0.0500) -- (0.3000, 0.0000);
\draw[lightgray] (0.3000, 0.0000) -- (0.3500, 0.0000);
\draw[lightgray] (0.3000, 0.0000) -- (0.3000, 0.0500);
\draw[lightgray] (0.3000, 0.0500) -- (0.3500, 0.0500);
\draw[lightgray] (0.3000, 0.0500) -- (0.3000, 0.1000);
\draw[lightgray] (0.3000, 0.1000) -- (0.3000, 0.1500);
\draw[lightgray] (0.3000, 0.3500) -- (0.3500, 0.3500);
\draw[lightgray] (0.3000, 0.3500) -- (0.3000, 0.4000);
\draw[lightgray] (0.3000, 0.4000) -- (0.3500, 0.4000);
\draw[lightgray] (0.3000, 0.4000) -- (0.3000, 0.4500);
\draw[lightgray] (0.3000, 0.4500) -- (0.3500, 0.4500);
\draw[lightgray] (0.3000, 0.4500) -- (0.3000, 0.5000);
\draw[lightgray] (0.3000, 0.5000) -- (0.3500, 0.5000);
\draw[lightgray] (0.3000, 0.5500) -- (0.3500, 0.5500);
\draw[lightgray] (0.3000, 0.6000) -- (0.3500, 0.6000);
\draw[lightgray] (0.3000, 0.6500) -- (0.3500, 0.6500);
\draw[lightgray] (0.3000, 0.7000) -- (0.3500, 0.7000);
\draw[lightgray] (0.3000, 0.7000) -- (0.3000, 0.7500);
\draw[lightgray] (0.3000, 0.7500) -- (0.3500, 0.7500);
\draw[lightgray] (0.3000, 0.7500) -- (0.3000, 0.8000);
\draw[lightgray] (0.3000, 0.8000) -- (0.3500, 0.8000);
\draw[lightgray] (0.3000, 0.8000) -- (0.3000, 0.8500);
\draw[lightgray] (0.3000, 0.8500) -- (0.3500, 0.8500);
\draw[lightgray] (0.3000, 0.8500) -- (0.3000, 0.9000);
\draw[lightgray] (0.3000, 0.9000) -- (0.3500, 0.9000);
\draw[lightgray] (0.3000, 0.9000) -- (0.3000, 0.9500);
\draw[lightgray] (0.3000, 0.9500) -- (0.3500, 0.9500);
\draw[lightgray] (0.3000, 1.0000) -- (0.3500, 1.0000);
\draw[lightgray] (0.3000, 1.0000) -- (0.3000, 1.0500);
\draw[lightgray] (0.3000, 1.0500) -- (0.3500, 1.0500);
\draw[lightgray] (0.3000, 1.0500) -- (0.3000, 1.1000);
\draw[lightgray] (0.3000, 1.1000) -- (0.3500, 1.1000);
\draw[lightgray] (0.3000, 1.1000) -- (0.3000, 1.1500);
\draw[lightgray] (0.3000, 1.1500) -- (0.3500, 1.1500);
\draw[lightgray] (0.3000, 1.1500) -- (0.3000, 1.2000);
\draw[lightgray] (0.3000, 1.2000) -- (0.3500, 1.2000);
\draw[lightgray] (0.3000, 1.2000) -- (0.3000, 1.2500);
\draw[lightgray] (0.3000, 1.2500) -- (0.3500, 1.2500);
\draw[lightgray] (0.3000, 1.2500) -- (0.3000, 1.3000);
\draw[lightgray] (0.3000, 1.3000) -- (0.3500, 1.3000);
\draw[lightgray] (0.3000, 1.3000) -- (0.3000, 1.3500);
\draw[lightgray] (0.3000, 1.3500) -- (0.3500, 1.3500);
\draw[lightgray] (0.3000, 1.3500) -- (0.3000, 1.4000);
\draw[lightgray] (0.3000, 1.4000) -- (0.3500, 1.4000);
\draw[lightgray] (0.3000, 1.4000) -- (0.3000, 1.4500);
\draw[lightgray] (0.3000, 1.4500) -- (0.3500, 1.4500);
\draw[lightgray] (0.3000, 1.4500) -- (0.3000, 1.5000);
\draw[lightgray] (0.3000, 1.5000) -- (0.3500, 1.5000);
\draw[lightgray] (0.3500, -1.5000) -- (0.4000, -1.5000);
\draw[lightgray] (0.3500, -1.5000) -- (0.3500, -1.4500);
\draw[lightgray] (0.3500, -1.4500) -- (0.4000, -1.4500);
\draw[lightgray] (0.3500, -1.4500) -- (0.3500, -1.4000);
\draw[lightgray] (0.3500, -1.4000) -- (0.4000, -1.4000);
\draw[lightgray] (0.3500, -1.4000) -- (0.3500, -1.3500);
\draw[lightgray] (0.3500, -1.3500) -- (0.4000, -1.3500);
\draw[lightgray] (0.3500, -1.3500) -- (0.3500, -1.3000);
\draw[lightgray] (0.3500, -1.3000) -- (0.4000, -1.3000);
\draw[lightgray] (0.3500, -1.3000) -- (0.3500, -1.2500);
\draw[lightgray] (0.3500, -1.2500) -- (0.4000, -1.2500);
\draw[lightgray] (0.3500, -1.2500) -- (0.3500, -1.2000);
\draw[lightgray] (0.3500, -1.2000) -- (0.4000, -1.2000);
\draw[lightgray] (0.3500, -1.2000) -- (0.3500, -1.1500);
\draw[lightgray] (0.3500, -1.1500) -- (0.4000, -1.1500);
\draw[lightgray] (0.3500, -1.1500) -- (0.3500, -1.1000);
\draw[lightgray] (0.3500, -1.1000) -- (0.4000, -1.1000);
\draw[lightgray] (0.3500, -1.1000) -- (0.3500, -1.0500);
\draw[lightgray] (0.3500, -1.0500) -- (0.4000, -1.0500);
\draw[lightgray] (0.3500, -1.0500) -- (0.3500, -1.0000);
\draw[lightgray] (0.3500, -1.0000) -- (0.4000, -1.0000);
\draw[lightgray] (0.3500, -1.0000) -- (0.3500, -0.9500);
\draw[lightgray] (0.3500, -0.9500) -- (0.4000, -0.9500);
\draw[lightgray] (0.3500, -0.9500) -- (0.3500, -0.9000);
\draw[lightgray] (0.3500, -0.9000) -- (0.4000, -0.9000);
\draw[lightgray] (0.3500, -0.9000) -- (0.3500, -0.8500);
\draw[lightgray] (0.3500, -0.8500) -- (0.4000, -0.8500);
\draw[lightgray] (0.3500, -0.8500) -- (0.3500, -0.8000);
\draw[lightgray] (0.3500, -0.8000) -- (0.4000, -0.8000);
\draw[lightgray] (0.3500, -0.8000) -- (0.3500, -0.7500);
\draw[lightgray] (0.3500, -0.7500) -- (0.4000, -0.7500);
\draw[lightgray] (0.3500, -0.7500) -- (0.3500, -0.7000);
\draw[lightgray] (0.3500, -0.7000) -- (0.4000, -0.7000);
\draw[lightgray] (0.3500, -0.6500) -- (0.4000, -0.6500);
\draw[lightgray] (0.3500, -0.6000) -- (0.4000, -0.6000);
\draw[lightgray] (0.3500, -0.5500) -- (0.4000, -0.5500);
\draw[lightgray] (0.3500, -0.5000) -- (0.4000, -0.5000);
\draw[lightgray] (0.3500, -0.5000) -- (0.3500, -0.4500);
\draw[lightgray] (0.3500, -0.4500) -- (0.4000, -0.4500);
\draw[lightgray] (0.3500, -0.4500) -- (0.3500, -0.4000);
\draw[lightgray] (0.3500, -0.4000) -- (0.4000, -0.4000);
\draw[lightgray] (0.3500, -0.4000) -- (0.3500, -0.3500);
\draw[lightgray] (0.3500, -0.3500) -- (0.4000, -0.3500);
\draw[lightgray] (0.3500, -0.3500) -- (0.3500, -0.3000);
\draw[lightgray] (0.3500, -0.3000) -- (0.4000, -0.3000);
\draw[lightgray] (0.3500, -0.1500) -- (0.3500, -0.1000);
\draw[lightgray] (0.3500, -0.1000) -- (0.3500, -0.0500);
\draw[lightgray] (0.3500, -0.0500) -- (0.3500, 0.0000);
\draw[lightgray] (0.3500, 0.0000) -- (0.3500, 0.0500);
\draw[lightgray] (0.3500, 0.0500) -- (0.3500, 0.1000);
\draw[lightgray] (0.3500, 0.1000) -- (0.3500, 0.1500);
\draw[lightgray] (0.3500, 0.3000) -- (0.4000, 0.3000);
\draw[lightgray] (0.3500, 0.3000) -- (0.3500, 0.3500);
\draw[lightgray] (0.3500, 0.3500) -- (0.4000, 0.3500);
\draw[lightgray] (0.3500, 0.3500) -- (0.3500, 0.4000);
\draw[lightgray] (0.3500, 0.4000) -- (0.4000, 0.4000);
\draw[lightgray] (0.3500, 0.4000) -- (0.3500, 0.4500);
\draw[lightgray] (0.3500, 0.4500) -- (0.4000, 0.4500);
\draw[lightgray] (0.3500, 0.4500) -- (0.3500, 0.5000);
\draw[lightgray] (0.3500, 0.5000) -- (0.4000, 0.5000);
\draw[lightgray] (0.3500, 0.5500) -- (0.4000, 0.5500);
\draw[lightgray] (0.3500, 0.6000) -- (0.4000, 0.6000);
\draw[lightgray] (0.3500, 0.6500) -- (0.4000, 0.6500);
\draw[lightgray] (0.3500, 0.7000) -- (0.4000, 0.7000);
\draw[lightgray] (0.3500, 0.7000) -- (0.3500, 0.7500);
\draw[lightgray] (0.3500, 0.7500) -- (0.4000, 0.7500);
\draw[lightgray] (0.3500, 0.7500) -- (0.3500, 0.8000);
\draw[lightgray] (0.3500, 0.8000) -- (0.4000, 0.8000);
\draw[lightgray] (0.3500, 0.8000) -- (0.3500, 0.8500);
\draw[lightgray] (0.3500, 0.8500) -- (0.4000, 0.8500);
\draw[lightgray] (0.3500, 0.8500) -- (0.3500, 0.9000);
\draw[lightgray] (0.3500, 0.9000) -- (0.4000, 0.9000);
\draw[lightgray] (0.3500, 0.9000) -- (0.3500, 0.9500);
\draw[lightgray] (0.3500, 0.9500) -- (0.4000, 0.9500);
\draw[lightgray] (0.3500, 0.9500) -- (0.3500, 1.0000);
\draw[lightgray] (0.3500, 1.0000) -- (0.4000, 1.0000);
\draw[lightgray] (0.3500, 1.0000) -- (0.3500, 1.0500);
\draw[lightgray] (0.3500, 1.0500) -- (0.4000, 1.0500);
\draw[lightgray] (0.3500, 1.0500) -- (0.3500, 1.1000);
\draw[lightgray] (0.3500, 1.1000) -- (0.4000, 1.1000);
\draw[lightgray] (0.3500, 1.1000) -- (0.3500, 1.1500);
\draw[lightgray] (0.3500, 1.1500) -- (0.4000, 1.1500);
\draw[lightgray] (0.3500, 1.1500) -- (0.3500, 1.2000);
\draw[lightgray] (0.3500, 1.2000) -- (0.4000, 1.2000);
\draw[lightgray] (0.3500, 1.2000) -- (0.3500, 1.2500);
\draw[lightgray] (0.3500, 1.2500) -- (0.4000, 1.2500);
\draw[lightgray] (0.3500, 1.2500) -- (0.3500, 1.3000);
\draw[lightgray] (0.3500, 1.3000) -- (0.4000, 1.3000);
\draw[lightgray] (0.3500, 1.3000) -- (0.3500, 1.3500);
\draw[lightgray] (0.3500, 1.3500) -- (0.4000, 1.3500);
\draw[lightgray] (0.3500, 1.3500) -- (0.3500, 1.4000);
\draw[lightgray] (0.3500, 1.4000) -- (0.4000, 1.4000);
\draw[lightgray] (0.3500, 1.4000) -- (0.3500, 1.4500);
\draw[lightgray] (0.3500, 1.4500) -- (0.4000, 1.4500);
\draw[lightgray] (0.3500, 1.4500) -- (0.3500, 1.5000);
\draw[lightgray] (0.3500, 1.5000) -- (0.4000, 1.5000);
\draw[lightgray] (0.4000, -1.5000) -- (0.4500, -1.5000);
\draw[lightgray] (0.4000, -1.5000) -- (0.4000, -1.4500);
\draw[lightgray] (0.4000, -1.4500) -- (0.4500, -1.4500);
\draw[lightgray] (0.4000, -1.4500) -- (0.4000, -1.4000);
\draw[lightgray] (0.4000, -1.4000) -- (0.4500, -1.4000);
\draw[lightgray] (0.4000, -1.4000) -- (0.4000, -1.3500);
\draw[lightgray] (0.4000, -1.3500) -- (0.4500, -1.3500);
\draw[lightgray] (0.4000, -1.3500) -- (0.4000, -1.3000);
\draw[lightgray] (0.4000, -1.3000) -- (0.4500, -1.3000);
\draw[lightgray] (0.4000, -1.3000) -- (0.4000, -1.2500);
\draw[lightgray] (0.4000, -1.2500) -- (0.4500, -1.2500);
\draw[lightgray] (0.4000, -1.2500) -- (0.4000, -1.2000);
\draw[lightgray] (0.4000, -1.2000) -- (0.4500, -1.2000);
\draw[lightgray] (0.4000, -1.2000) -- (0.4000, -1.1500);
\draw[lightgray] (0.4000, -1.1500) -- (0.4500, -1.1500);
\draw[lightgray] (0.4000, -1.1500) -- (0.4000, -1.1000);
\draw[lightgray] (0.4000, -1.1000) -- (0.4500, -1.1000);
\draw[lightgray] (0.4000, -1.1000) -- (0.4000, -1.0500);
\draw[lightgray] (0.4000, -1.0500) -- (0.4500, -1.0500);
\draw[lightgray] (0.4000, -1.0500) -- (0.4000, -1.0000);
\draw[lightgray] (0.4000, -1.0000) -- (0.4500, -1.0000);
\draw[lightgray] (0.4000, -1.0000) -- (0.4000, -0.9500);
\draw[lightgray] (0.4000, -0.9500) -- (0.4500, -0.9500);
\draw[lightgray] (0.4000, -0.9500) -- (0.4000, -0.9000);
\draw[lightgray] (0.4000, -0.9000) -- (0.4500, -0.9000);
\draw[lightgray] (0.4000, -0.9000) -- (0.4000, -0.8500);
\draw[lightgray] (0.4000, -0.8500) -- (0.4500, -0.8500);
\draw[lightgray] (0.4000, -0.8500) -- (0.4000, -0.8000);
\draw[lightgray] (0.4000, -0.8000) -- (0.4500, -0.8000);
\draw[lightgray] (0.4000, -0.8000) -- (0.4000, -0.7500);
\draw[lightgray] (0.4000, -0.7500) -- (0.4500, -0.7500);
\draw[lightgray] (0.4000, -0.7500) -- (0.4000, -0.7000);
\draw[lightgray] (0.4000, -0.7000) -- (0.4500, -0.7000);
\draw[lightgray] (0.4000, -0.7000) -- (0.4000, -0.6500);
\draw[lightgray] (0.4000, -0.6500) -- (0.4500, -0.6500);
\draw[lightgray] (0.4000, -0.6000) -- (0.4500, -0.6000);
\draw[lightgray] (0.4000, -0.5500) -- (0.4500, -0.5500);
\draw[lightgray] (0.4000, -0.4500) -- (0.4500, -0.4500);
\draw[lightgray] (0.4000, -0.4500) -- (0.4000, -0.4000);
\draw[lightgray] (0.4000, -0.4000) -- (0.4500, -0.4000);
\draw[lightgray] (0.4000, -0.4000) -- (0.4000, -0.3500);
\draw[lightgray] (0.4000, -0.3500) -- (0.4500, -0.3500);
\draw[lightgray] (0.4000, -0.3500) -- (0.4000, -0.3000);
\draw[lightgray] (0.4000, -0.3000) -- (0.4500, -0.3000);
\draw[lightgray] (0.4000, -0.3000) -- (0.4000, -0.2500);
\draw[lightgray] (0.4000, -0.2500) -- (0.4500, -0.2500);
\draw[lightgray] (0.4000, -0.2500) -- (0.4000, -0.2000);
\draw[lightgray] (0.4000, -0.2000) -- (0.4000, -0.1500);
\draw[lightgray] (0.4000, -0.1500) -- (0.4000, -0.1000);
\draw[lightgray] (0.4000, -0.1000) -- (0.4000, -0.0500);
\draw[lightgray] (0.4000, -0.0500) -- (0.4000, 0.0000);
\draw[lightgray] (0.4000, 0.0000) -- (0.4000, 0.0500);
\draw[lightgray] (0.4000, 0.0500) -- (0.4000, 0.1000);
\draw[lightgray] (0.4000, 0.1000) -- (0.4000, 0.1500);
\draw[lightgray] (0.4000, 0.1500) -- (0.4000, 0.2000);
\draw[lightgray] (0.4000, 0.2000) -- (0.4000, 0.2500);
\draw[lightgray] (0.4000, 0.2500) -- (0.4500, 0.2500);
\draw[lightgray] (0.4000, 0.2500) -- (0.4000, 0.3000);
\draw[lightgray] (0.4000, 0.3000) -- (0.4500, 0.3000);
\draw[lightgray] (0.4000, 0.3000) -- (0.4000, 0.3500);
\draw[lightgray] (0.4000, 0.3500) -- (0.4500, 0.3500);
\draw[lightgray] (0.4000, 0.3500) -- (0.4000, 0.4000);
\draw[lightgray] (0.4000, 0.4000) -- (0.4500, 0.4000);
\draw[lightgray] (0.4000, 0.4000) -- (0.4000, 0.4500);
\draw[lightgray] (0.4000, 0.4500) -- (0.4500, 0.4500);
\draw[lightgray] (0.4000, 0.5500) -- (0.4500, 0.5500);
\draw[lightgray] (0.4000, 0.6000) -- (0.4500, 0.6000);
\draw[lightgray] (0.4000, 0.6500) -- (0.4500, 0.6500);
\draw[lightgray] (0.4000, 0.6500) -- (0.4000, 0.7000);
\draw[lightgray] (0.4000, 0.7000) -- (0.4500, 0.7000);
\draw[lightgray] (0.4000, 0.7000) -- (0.4000, 0.7500);
\draw[lightgray] (0.4000, 0.7500) -- (0.4500, 0.7500);
\draw[lightgray] (0.4000, 0.7500) -- (0.4000, 0.8000);
\draw[lightgray] (0.4000, 0.8000) -- (0.4500, 0.8000);
\draw[lightgray] (0.4000, 0.8000) -- (0.4000, 0.8500);
\draw[lightgray] (0.4000, 0.8500) -- (0.4500, 0.8500);
\draw[lightgray] (0.4000, 0.8500) -- (0.4000, 0.9000);
\draw[lightgray] (0.4000, 0.9000) -- (0.4500, 0.9000);
\draw[lightgray] (0.4000, 0.9000) -- (0.4000, 0.9500);
\draw[lightgray] (0.4000, 0.9500) -- (0.4500, 0.9500);
\draw[lightgray] (0.4000, 0.9500) -- (0.4000, 1.0000);
\draw[lightgray] (0.4000, 1.0000) -- (0.4500, 1.0000);
\draw[lightgray] (0.4000, 1.0000) -- (0.4000, 1.0500);
\draw[lightgray] (0.4000, 1.0500) -- (0.4500, 1.0500);
\draw[lightgray] (0.4000, 1.0500) -- (0.4000, 1.1000);
\draw[lightgray] (0.4000, 1.1000) -- (0.4500, 1.1000);
\draw[lightgray] (0.4000, 1.1000) -- (0.4000, 1.1500);
\draw[lightgray] (0.4000, 1.1500) -- (0.4500, 1.1500);
\draw[lightgray] (0.4000, 1.1500) -- (0.4000, 1.2000);
\draw[lightgray] (0.4000, 1.2000) -- (0.4500, 1.2000);
\draw[lightgray] (0.4000, 1.2000) -- (0.4000, 1.2500);
\draw[lightgray] (0.4000, 1.2500) -- (0.4500, 1.2500);
\draw[lightgray] (0.4000, 1.2500) -- (0.4000, 1.3000);
\draw[lightgray] (0.4000, 1.3000) -- (0.4500, 1.3000);
\draw[lightgray] (0.4000, 1.3000) -- (0.4000, 1.3500);
\draw[lightgray] (0.4000, 1.3500) -- (0.4500, 1.3500);
\draw[lightgray] (0.4000, 1.3500) -- (0.4000, 1.4000);
\draw[lightgray] (0.4000, 1.4000) -- (0.4500, 1.4000);
\draw[lightgray] (0.4000, 1.4000) -- (0.4000, 1.4500);
\draw[lightgray] (0.4000, 1.4500) -- (0.4500, 1.4500);
\draw[lightgray] (0.4000, 1.4500) -- (0.4000, 1.5000);
\draw[lightgray] (0.4000, 1.5000) -- (0.4500, 1.5000);
\draw[lightgray] (0.4500, -1.5000) -- (0.5000, -1.5000);
\draw[lightgray] (0.4500, -1.5000) -- (0.4500, -1.4500);
\draw[lightgray] (0.4500, -1.4500) -- (0.5000, -1.4500);
\draw[lightgray] (0.4500, -1.4500) -- (0.4500, -1.4000);
\draw[lightgray] (0.4500, -1.4000) -- (0.5000, -1.4000);
\draw[lightgray] (0.4500, -1.4000) -- (0.4500, -1.3500);
\draw[lightgray] (0.4500, -1.3500) -- (0.5000, -1.3500);
\draw[lightgray] (0.4500, -1.3500) -- (0.4500, -1.3000);
\draw[lightgray] (0.4500, -1.3000) -- (0.5000, -1.3000);
\draw[lightgray] (0.4500, -1.3000) -- (0.4500, -1.2500);
\draw[lightgray] (0.4500, -1.2500) -- (0.5000, -1.2500);
\draw[lightgray] (0.4500, -1.2500) -- (0.4500, -1.2000);
\draw[lightgray] (0.4500, -1.2000) -- (0.5000, -1.2000);
\draw[lightgray] (0.4500, -1.2000) -- (0.4500, -1.1500);
\draw[lightgray] (0.4500, -1.1500) -- (0.5000, -1.1500);
\draw[lightgray] (0.4500, -1.1500) -- (0.4500, -1.1000);
\draw[lightgray] (0.4500, -1.1000) -- (0.5000, -1.1000);
\draw[lightgray] (0.4500, -1.1000) -- (0.4500, -1.0500);
\draw[lightgray] (0.4500, -1.0500) -- (0.5000, -1.0500);
\draw[lightgray] (0.4500, -1.0500) -- (0.4500, -1.0000);
\draw[lightgray] (0.4500, -1.0000) -- (0.5000, -1.0000);
\draw[lightgray] (0.4500, -1.0000) -- (0.4500, -0.9500);
\draw[lightgray] (0.4500, -0.9500) -- (0.5000, -0.9500);
\draw[lightgray] (0.4500, -0.9500) -- (0.4500, -0.9000);
\draw[lightgray] (0.4500, -0.9000) -- (0.5000, -0.9000);
\draw[lightgray] (0.4500, -0.9000) -- (0.4500, -0.8500);
\draw[lightgray] (0.4500, -0.8500) -- (0.5000, -0.8500);
\draw[lightgray] (0.4500, -0.8500) -- (0.4500, -0.8000);
\draw[lightgray] (0.4500, -0.8000) -- (0.5000, -0.8000);
\draw[lightgray] (0.4500, -0.8000) -- (0.4500, -0.7500);
\draw[lightgray] (0.4500, -0.7500) -- (0.5000, -0.7500);
\draw[lightgray] (0.4500, -0.7500) -- (0.4500, -0.7000);
\draw[lightgray] (0.4500, -0.7000) -- (0.5000, -0.7000);
\draw[lightgray] (0.4500, -0.7000) -- (0.4500, -0.6500);
\draw[lightgray] (0.4500, -0.6500) -- (0.5000, -0.6500);
\draw[lightgray] (0.4500, -0.6500) -- (0.4500, -0.6000);
\draw[lightgray] (0.4500, -0.6000) -- (0.5000, -0.6000);
\draw[lightgray] (0.4500, -0.5500) -- (0.5000, -0.5500);
\draw[lightgray] (0.4500, -0.4500) -- (0.4500, -0.4000);
\draw[lightgray] (0.4500, -0.4000) -- (0.4500, -0.3500);
\draw[lightgray] (0.4500, -0.3500) -- (0.5000, -0.3500);
\draw[lightgray] (0.4500, -0.3500) -- (0.4500, -0.3000);
\draw[lightgray] (0.4500, -0.3000) -- (0.5000, -0.3000);
\draw[lightgray] (0.4500, -0.3000) -- (0.4500, -0.2500);
\draw[lightgray] (0.4500, -0.2500) -- (0.5000, -0.2500);
\draw[lightgray] (0.4500, -0.2500) -- (0.4500, -0.2000);
\draw[lightgray] (0.4500, -0.2000) -- (0.5000, -0.2000);
\draw[lightgray] (0.4500, -0.2000) -- (0.4500, -0.1500);
\draw[lightgray] (0.4500, -0.1500) -- (0.5000, -0.1500);
\draw[lightgray] (0.4500, -0.1500) -- (0.4500, -0.1000);
\draw[lightgray] (0.4500, -0.1000) -- (0.5000, -0.1000);
\draw[lightgray] (0.4500, -0.1000) -- (0.4500, -0.0500);
\draw[lightgray] (0.4500, -0.0500) -- (0.5000, -0.0500);
\draw[lightgray] (0.4500, -0.0500) -- (0.4500, 0.0000);
\draw[lightgray] (0.4500, 0.0000) -- (0.4500, 0.0500);
\draw[lightgray] (0.4500, 0.0500) -- (0.5000, 0.0500);
\draw[lightgray] (0.4500, 0.0500) -- (0.4500, 0.1000);
\draw[lightgray] (0.4500, 0.1000) -- (0.5000, 0.1000);
\draw[lightgray] (0.4500, 0.1000) -- (0.4500, 0.1500);
\draw[lightgray] (0.4500, 0.1500) -- (0.5000, 0.1500);
\draw[lightgray] (0.4500, 0.1500) -- (0.4500, 0.2000);
\draw[lightgray] (0.4500, 0.2000) -- (0.5000, 0.2000);
\draw[lightgray] (0.4500, 0.2000) -- (0.4500, 0.2500);
\draw[lightgray] (0.4500, 0.2500) -- (0.5000, 0.2500);
\draw[lightgray] (0.4500, 0.2500) -- (0.4500, 0.3000);
\draw[lightgray] (0.4500, 0.3000) -- (0.5000, 0.3000);
\draw[lightgray] (0.4500, 0.3000) -- (0.4500, 0.3500);
\draw[lightgray] (0.4500, 0.3500) -- (0.5000, 0.3500);
\draw[lightgray] (0.4500, 0.3500) -- (0.4500, 0.4000);
\draw[lightgray] (0.4500, 0.4000) -- (0.4500, 0.4500);
\draw[lightgray] (0.4500, 0.5500) -- (0.5000, 0.5500);
\draw[lightgray] (0.4500, 0.6000) -- (0.5000, 0.6000);
\draw[lightgray] (0.4500, 0.6000) -- (0.4500, 0.6500);
\draw[lightgray] (0.4500, 0.6500) -- (0.5000, 0.6500);
\draw[lightgray] (0.4500, 0.6500) -- (0.4500, 0.7000);
\draw[lightgray] (0.4500, 0.7000) -- (0.5000, 0.7000);
\draw[lightgray] (0.4500, 0.7000) -- (0.4500, 0.7500);
\draw[lightgray] (0.4500, 0.7500) -- (0.5000, 0.7500);
\draw[lightgray] (0.4500, 0.7500) -- (0.4500, 0.8000);
\draw[lightgray] (0.4500, 0.8000) -- (0.5000, 0.8000);
\draw[lightgray] (0.4500, 0.8000) -- (0.4500, 0.8500);
\draw[lightgray] (0.4500, 0.8500) -- (0.5000, 0.8500);
\draw[lightgray] (0.4500, 0.8500) -- (0.4500, 0.9000);
\draw[lightgray] (0.4500, 0.9000) -- (0.5000, 0.9000);
\draw[lightgray] (0.4500, 0.9000) -- (0.4500, 0.9500);
\draw[lightgray] (0.4500, 0.9500) -- (0.5000, 0.9500);
\draw[lightgray] (0.4500, 0.9500) -- (0.4500, 1.0000);
\draw[lightgray] (0.4500, 1.0000) -- (0.5000, 1.0000);
\draw[lightgray] (0.4500, 1.0000) -- (0.4500, 1.0500);
\draw[lightgray] (0.4500, 1.0500) -- (0.5000, 1.0500);
\draw[lightgray] (0.4500, 1.0500) -- (0.4500, 1.1000);
\draw[lightgray] (0.4500, 1.1000) -- (0.5000, 1.1000);
\draw[lightgray] (0.4500, 1.1000) -- (0.4500, 1.1500);
\draw[lightgray] (0.4500, 1.1500) -- (0.5000, 1.1500);
\draw[lightgray] (0.4500, 1.1500) -- (0.4500, 1.2000);
\draw[lightgray] (0.4500, 1.2000) -- (0.5000, 1.2000);
\draw[lightgray] (0.4500, 1.2000) -- (0.4500, 1.2500);
\draw[lightgray] (0.4500, 1.2500) -- (0.5000, 1.2500);
\draw[lightgray] (0.4500, 1.2500) -- (0.4500, 1.3000);
\draw[lightgray] (0.4500, 1.3000) -- (0.5000, 1.3000);
\draw[lightgray] (0.4500, 1.3000) -- (0.4500, 1.3500);
\draw[lightgray] (0.4500, 1.3500) -- (0.5000, 1.3500);
\draw[lightgray] (0.4500, 1.3500) -- (0.4500, 1.4000);
\draw[lightgray] (0.4500, 1.4000) -- (0.5000, 1.4000);
\draw[lightgray] (0.4500, 1.4000) -- (0.4500, 1.4500);
\draw[lightgray] (0.4500, 1.4500) -- (0.5000, 1.4500);
\draw[lightgray] (0.4500, 1.4500) -- (0.4500, 1.5000);
\draw[lightgray] (0.4500, 1.5000) -- (0.5000, 1.5000);
\draw[lightgray] (0.5000, -1.5000) -- (0.5500, -1.5000);
\draw[lightgray] (0.5000, -1.5000) -- (0.5000, -1.4500);
\draw[lightgray] (0.5000, -1.4500) -- (0.5500, -1.4500);
\draw[lightgray] (0.5000, -1.4500) -- (0.5000, -1.4000);
\draw[lightgray] (0.5000, -1.4000) -- (0.5500, -1.4000);
\draw[lightgray] (0.5000, -1.4000) -- (0.5000, -1.3500);
\draw[lightgray] (0.5000, -1.3500) -- (0.5500, -1.3500);
\draw[lightgray] (0.5000, -1.3500) -- (0.5000, -1.3000);
\draw[lightgray] (0.5000, -1.3000) -- (0.5500, -1.3000);
\draw[lightgray] (0.5000, -1.3000) -- (0.5000, -1.2500);
\draw[lightgray] (0.5000, -1.2500) -- (0.5500, -1.2500);
\draw[lightgray] (0.5000, -1.2500) -- (0.5000, -1.2000);
\draw[lightgray] (0.5000, -1.2000) -- (0.5500, -1.2000);
\draw[lightgray] (0.5000, -1.2000) -- (0.5000, -1.1500);
\draw[lightgray] (0.5000, -1.1500) -- (0.5500, -1.1500);
\draw[lightgray] (0.5000, -1.1500) -- (0.5000, -1.1000);
\draw[lightgray] (0.5000, -1.1000) -- (0.5500, -1.1000);
\draw[lightgray] (0.5000, -1.1000) -- (0.5000, -1.0500);
\draw[lightgray] (0.5000, -1.0500) -- (0.5500, -1.0500);
\draw[lightgray] (0.5000, -1.0500) -- (0.5000, -1.0000);
\draw[lightgray] (0.5000, -1.0000) -- (0.5500, -1.0000);
\draw[lightgray] (0.5000, -1.0000) -- (0.5000, -0.9500);
\draw[lightgray] (0.5000, -0.9500) -- (0.5500, -0.9500);
\draw[lightgray] (0.5000, -0.9500) -- (0.5000, -0.9000);
\draw[lightgray] (0.5000, -0.9000) -- (0.5500, -0.9000);
\draw[lightgray] (0.5000, -0.9000) -- (0.5000, -0.8500);
\draw[lightgray] (0.5000, -0.8500) -- (0.5500, -0.8500);
\draw[lightgray] (0.5000, -0.8500) -- (0.5000, -0.8000);
\draw[lightgray] (0.5000, -0.8000) -- (0.5500, -0.8000);
\draw[lightgray] (0.5000, -0.8000) -- (0.5000, -0.7500);
\draw[lightgray] (0.5000, -0.7500) -- (0.5500, -0.7500);
\draw[lightgray] (0.5000, -0.7500) -- (0.5000, -0.7000);
\draw[lightgray] (0.5000, -0.7000) -- (0.5500, -0.7000);
\draw[lightgray] (0.5000, -0.7000) -- (0.5000, -0.6500);
\draw[lightgray] (0.5000, -0.6500) -- (0.5500, -0.6500);
\draw[lightgray] (0.5000, -0.6500) -- (0.5000, -0.6000);
\draw[lightgray] (0.5000, -0.6000) -- (0.5500, -0.6000);
\draw[lightgray] (0.5000, -0.6000) -- (0.5000, -0.5500);
\draw[lightgray] (0.5000, -0.5500) -- (0.5500, -0.5500);
\draw[lightgray] (0.5000, -0.4000) -- (0.5000, -0.3500);
\draw[lightgray] (0.5000, -0.3500) -- (0.5000, -0.3000);
\draw[lightgray] (0.5000, -0.3000) -- (0.5000, -0.2500);
\draw[lightgray] (0.5000, -0.2500) -- (0.5500, -0.2500);
\draw[lightgray] (0.5000, -0.2500) -- (0.5000, -0.2000);
\draw[lightgray] (0.5000, -0.2000) -- (0.5500, -0.2000);
\draw[lightgray] (0.5000, -0.2000) -- (0.5000, -0.1500);
\draw[lightgray] (0.5000, -0.1500) -- (0.5500, -0.1500);
\draw[lightgray] (0.5000, -0.1500) -- (0.5000, -0.1000);
\draw[lightgray] (0.5000, -0.1000) -- (0.5500, -0.1000);
\draw[lightgray] (0.5000, -0.1000) -- (0.5000, -0.0500);
\draw[lightgray] (0.5000, -0.0500) -- (0.5500, -0.0500);
\draw[lightgray] (0.5000, -0.0500) -- (0.5000, 0.0000);
\draw[lightgray] (0.5000, 0.0000) -- (0.5500, 0.0000);
\draw[lightgray] (0.5000, 0.0000) -- (0.5000, 0.0500);
\draw[lightgray] (0.5000, 0.0500) -- (0.5500, 0.0500);
\draw[lightgray] (0.5000, 0.0500) -- (0.5000, 0.1000);
\draw[lightgray] (0.5000, 0.1000) -- (0.5500, 0.1000);
\draw[lightgray] (0.5000, 0.1000) -- (0.5000, 0.1500);
\draw[lightgray] (0.5000, 0.1500) -- (0.5500, 0.1500);
\draw[lightgray] (0.5000, 0.1500) -- (0.5000, 0.2000);
\draw[lightgray] (0.5000, 0.2000) -- (0.5500, 0.2000);
\draw[lightgray] (0.5000, 0.2000) -- (0.5000, 0.2500);
\draw[lightgray] (0.5000, 0.2500) -- (0.5500, 0.2500);
\draw[lightgray] (0.5000, 0.2500) -- (0.5000, 0.3000);
\draw[lightgray] (0.5000, 0.3000) -- (0.5000, 0.3500);
\draw[lightgray] (0.5000, 0.3500) -- (0.5000, 0.4000);
\draw[lightgray] (0.5000, 0.5500) -- (0.5500, 0.5500);
\draw[lightgray] (0.5000, 0.5500) -- (0.5000, 0.6000);
\draw[lightgray] (0.5000, 0.6000) -- (0.5500, 0.6000);
\draw[lightgray] (0.5000, 0.6000) -- (0.5000, 0.6500);
\draw[lightgray] (0.5000, 0.6500) -- (0.5500, 0.6500);
\draw[lightgray] (0.5000, 0.6500) -- (0.5000, 0.7000);
\draw[lightgray] (0.5000, 0.7000) -- (0.5500, 0.7000);
\draw[lightgray] (0.5000, 0.7000) -- (0.5000, 0.7500);
\draw[lightgray] (0.5000, 0.7500) -- (0.5500, 0.7500);
\draw[lightgray] (0.5000, 0.7500) -- (0.5000, 0.8000);
\draw[lightgray] (0.5000, 0.8000) -- (0.5500, 0.8000);
\draw[lightgray] (0.5000, 0.8000) -- (0.5000, 0.8500);
\draw[lightgray] (0.5000, 0.8500) -- (0.5500, 0.8500);
\draw[lightgray] (0.5000, 0.8500) -- (0.5000, 0.9000);
\draw[lightgray] (0.5000, 0.9000) -- (0.5500, 0.9000);
\draw[lightgray] (0.5000, 0.9000) -- (0.5000, 0.9500);
\draw[lightgray] (0.5000, 0.9500) -- (0.5500, 0.9500);
\draw[lightgray] (0.5000, 0.9500) -- (0.5000, 1.0000);
\draw[lightgray] (0.5000, 1.0000) -- (0.5500, 1.0000);
\draw[lightgray] (0.5000, 1.0000) -- (0.5000, 1.0500);
\draw[lightgray] (0.5000, 1.0500) -- (0.5500, 1.0500);
\draw[lightgray] (0.5000, 1.0500) -- (0.5000, 1.1000);
\draw[lightgray] (0.5000, 1.1000) -- (0.5500, 1.1000);
\draw[lightgray] (0.5000, 1.1000) -- (0.5000, 1.1500);
\draw[lightgray] (0.5000, 1.1500) -- (0.5500, 1.1500);
\draw[lightgray] (0.5000, 1.1500) -- (0.5000, 1.2000);
\draw[lightgray] (0.5000, 1.2000) -- (0.5500, 1.2000);
\draw[lightgray] (0.5000, 1.2000) -- (0.5000, 1.2500);
\draw[lightgray] (0.5000, 1.2500) -- (0.5500, 1.2500);
\draw[lightgray] (0.5000, 1.2500) -- (0.5000, 1.3000);
\draw[lightgray] (0.5000, 1.3000) -- (0.5500, 1.3000);
\draw[lightgray] (0.5000, 1.3000) -- (0.5000, 1.3500);
\draw[lightgray] (0.5000, 1.3500) -- (0.5500, 1.3500);
\draw[lightgray] (0.5000, 1.3500) -- (0.5000, 1.4000);
\draw[lightgray] (0.5000, 1.4000) -- (0.5500, 1.4000);
\draw[lightgray] (0.5000, 1.4000) -- (0.5000, 1.4500);
\draw[lightgray] (0.5000, 1.4500) -- (0.5500, 1.4500);
\draw[lightgray] (0.5000, 1.4500) -- (0.5000, 1.5000);
\draw[lightgray] (0.5000, 1.5000) -- (0.5500, 1.5000);
\draw[lightgray] (0.5500, -1.5000) -- (0.6000, -1.5000);
\draw[lightgray] (0.5500, -1.5000) -- (0.5500, -1.4500);
\draw[lightgray] (0.5500, -1.4500) -- (0.6000, -1.4500);
\draw[lightgray] (0.5500, -1.4500) -- (0.5500, -1.4000);
\draw[lightgray] (0.5500, -1.4000) -- (0.6000, -1.4000);
\draw[lightgray] (0.5500, -1.4000) -- (0.5500, -1.3500);
\draw[lightgray] (0.5500, -1.3500) -- (0.6000, -1.3500);
\draw[lightgray] (0.5500, -1.3500) -- (0.5500, -1.3000);
\draw[lightgray] (0.5500, -1.3000) -- (0.6000, -1.3000);
\draw[lightgray] (0.5500, -1.3000) -- (0.5500, -1.2500);
\draw[lightgray] (0.5500, -1.2500) -- (0.6000, -1.2500);
\draw[lightgray] (0.5500, -1.2500) -- (0.5500, -1.2000);
\draw[lightgray] (0.5500, -1.2000) -- (0.6000, -1.2000);
\draw[lightgray] (0.5500, -1.2000) -- (0.5500, -1.1500);
\draw[lightgray] (0.5500, -1.1500) -- (0.6000, -1.1500);
\draw[lightgray] (0.5500, -1.1500) -- (0.5500, -1.1000);
\draw[lightgray] (0.5500, -1.1000) -- (0.6000, -1.1000);
\draw[lightgray] (0.5500, -1.1000) -- (0.5500, -1.0500);
\draw[lightgray] (0.5500, -1.0500) -- (0.6000, -1.0500);
\draw[lightgray] (0.5500, -1.0500) -- (0.5500, -1.0000);
\draw[lightgray] (0.5500, -1.0000) -- (0.6000, -1.0000);
\draw[lightgray] (0.5500, -1.0000) -- (0.5500, -0.9500);
\draw[lightgray] (0.5500, -0.9500) -- (0.6000, -0.9500);
\draw[lightgray] (0.5500, -0.9500) -- (0.5500, -0.9000);
\draw[lightgray] (0.5500, -0.9000) -- (0.6000, -0.9000);
\draw[lightgray] (0.5500, -0.9000) -- (0.5500, -0.8500);
\draw[lightgray] (0.5500, -0.8500) -- (0.6000, -0.8500);
\draw[lightgray] (0.5500, -0.8500) -- (0.5500, -0.8000);
\draw[lightgray] (0.5500, -0.8000) -- (0.6000, -0.8000);
\draw[lightgray] (0.5500, -0.8000) -- (0.5500, -0.7500);
\draw[lightgray] (0.5500, -0.7500) -- (0.6000, -0.7500);
\draw[lightgray] (0.5500, -0.7500) -- (0.5500, -0.7000);
\draw[lightgray] (0.5500, -0.7000) -- (0.6000, -0.7000);
\draw[lightgray] (0.5500, -0.7000) -- (0.5500, -0.6500);
\draw[lightgray] (0.5500, -0.6500) -- (0.6000, -0.6500);
\draw[lightgray] (0.5500, -0.6500) -- (0.5500, -0.6000);
\draw[lightgray] (0.5500, -0.6000) -- (0.6000, -0.6000);
\draw[lightgray] (0.5500, -0.6000) -- (0.5500, -0.5500);
\draw[lightgray] (0.5500, -0.5500) -- (0.6000, -0.5500);
\draw[lightgray] (0.5500, -0.5500) -- (0.5500, -0.5000);
\draw[lightgray] (0.5500, -0.5000) -- (0.6000, -0.5000);
\draw[lightgray] (0.5500, -0.5000) -- (0.5500, -0.4500);
\draw[lightgray] (0.5500, -0.4500) -- (0.5500, -0.4000);
\draw[lightgray] (0.5500, -0.4000) -- (0.5500, -0.3500);
\draw[lightgray] (0.5500, -0.3500) -- (0.5500, -0.3000);
\draw[lightgray] (0.5500, -0.3000) -- (0.5500, -0.2500);
\draw[lightgray] (0.5500, -0.2500) -- (0.5500, -0.2000);
\draw[lightgray] (0.5500, -0.2000) -- (0.5500, -0.1500);
\draw[lightgray] (0.5500, -0.1500) -- (0.5500, -0.1000);
\draw[lightgray] (0.5500, -0.1000) -- (0.6000, -0.1000);
\draw[lightgray] (0.5500, -0.1000) -- (0.5500, -0.0500);
\draw[lightgray] (0.5500, -0.0500) -- (0.6000, -0.0500);
\draw[lightgray] (0.5500, -0.0500) -- (0.5500, 0.0000);
\draw[lightgray] (0.5500, 0.0000) -- (0.6000, 0.0000);
\draw[lightgray] (0.5500, 0.0000) -- (0.5500, 0.0500);
\draw[lightgray] (0.5500, 0.0500) -- (0.6000, 0.0500);
\draw[lightgray] (0.5500, 0.0500) -- (0.5500, 0.1000);
\draw[lightgray] (0.5500, 0.1000) -- (0.6000, 0.1000);
\draw[lightgray] (0.5500, 0.1000) -- (0.5500, 0.1500);
\draw[lightgray] (0.5500, 0.1500) -- (0.5500, 0.2000);
\draw[lightgray] (0.5500, 0.2000) -- (0.5500, 0.2500);
\draw[lightgray] (0.5500, 0.2500) -- (0.5500, 0.3000);
\draw[lightgray] (0.5500, 0.3000) -- (0.5500, 0.3500);
\draw[lightgray] (0.5500, 0.3500) -- (0.5500, 0.4000);
\draw[lightgray] (0.5500, 0.4000) -- (0.5500, 0.4500);
\draw[lightgray] (0.5500, 0.4500) -- (0.5500, 0.5000);
\draw[lightgray] (0.5500, 0.5000) -- (0.6000, 0.5000);
\draw[lightgray] (0.5500, 0.5000) -- (0.5500, 0.5500);
\draw[lightgray] (0.5500, 0.5500) -- (0.6000, 0.5500);
\draw[lightgray] (0.5500, 0.5500) -- (0.5500, 0.6000);
\draw[lightgray] (0.5500, 0.6000) -- (0.6000, 0.6000);
\draw[lightgray] (0.5500, 0.6000) -- (0.5500, 0.6500);
\draw[lightgray] (0.5500, 0.6500) -- (0.6000, 0.6500);
\draw[lightgray] (0.5500, 0.6500) -- (0.5500, 0.7000);
\draw[lightgray] (0.5500, 0.7000) -- (0.6000, 0.7000);
\draw[lightgray] (0.5500, 0.7000) -- (0.5500, 0.7500);
\draw[lightgray] (0.5500, 0.7500) -- (0.6000, 0.7500);
\draw[lightgray] (0.5500, 0.7500) -- (0.5500, 0.8000);
\draw[lightgray] (0.5500, 0.8000) -- (0.6000, 0.8000);
\draw[lightgray] (0.5500, 0.8000) -- (0.5500, 0.8500);
\draw[lightgray] (0.5500, 0.8500) -- (0.6000, 0.8500);
\draw[lightgray] (0.5500, 0.8500) -- (0.5500, 0.9000);
\draw[lightgray] (0.5500, 0.9000) -- (0.6000, 0.9000);
\draw[lightgray] (0.5500, 0.9000) -- (0.5500, 0.9500);
\draw[lightgray] (0.5500, 0.9500) -- (0.6000, 0.9500);
\draw[lightgray] (0.5500, 0.9500) -- (0.5500, 1.0000);
\draw[lightgray] (0.5500, 1.0000) -- (0.6000, 1.0000);
\draw[lightgray] (0.5500, 1.0000) -- (0.5500, 1.0500);
\draw[lightgray] (0.5500, 1.0500) -- (0.6000, 1.0500);
\draw[lightgray] (0.5500, 1.0500) -- (0.5500, 1.1000);
\draw[lightgray] (0.5500, 1.1000) -- (0.6000, 1.1000);
\draw[lightgray] (0.5500, 1.1000) -- (0.5500, 1.1500);
\draw[lightgray] (0.5500, 1.1500) -- (0.6000, 1.1500);
\draw[lightgray] (0.5500, 1.1500) -- (0.5500, 1.2000);
\draw[lightgray] (0.5500, 1.2000) -- (0.6000, 1.2000);
\draw[lightgray] (0.5500, 1.2000) -- (0.5500, 1.2500);
\draw[lightgray] (0.5500, 1.2500) -- (0.6000, 1.2500);
\draw[lightgray] (0.5500, 1.2500) -- (0.5500, 1.3000);
\draw[lightgray] (0.5500, 1.3000) -- (0.6000, 1.3000);
\draw[lightgray] (0.5500, 1.3000) -- (0.5500, 1.3500);
\draw[lightgray] (0.5500, 1.3500) -- (0.6000, 1.3500);
\draw[lightgray] (0.5500, 1.3500) -- (0.5500, 1.4000);
\draw[lightgray] (0.5500, 1.4000) -- (0.6000, 1.4000);
\draw[lightgray] (0.5500, 1.4000) -- (0.5500, 1.4500);
\draw[lightgray] (0.5500, 1.4500) -- (0.6000, 1.4500);
\draw[lightgray] (0.5500, 1.4500) -- (0.5500, 1.5000);
\draw[lightgray] (0.5500, 1.5000) -- (0.6000, 1.5000);
\draw[lightgray] (0.6000, -1.5000) -- (0.6500, -1.5000);
\draw[lightgray] (0.6000, -1.5000) -- (0.6000, -1.4500);
\draw[lightgray] (0.6000, -1.4500) -- (0.6500, -1.4500);
\draw[lightgray] (0.6000, -1.4500) -- (0.6000, -1.4000);
\draw[lightgray] (0.6000, -1.4000) -- (0.6500, -1.4000);
\draw[lightgray] (0.6000, -1.4000) -- (0.6000, -1.3500);
\draw[lightgray] (0.6000, -1.3500) -- (0.6500, -1.3500);
\draw[lightgray] (0.6000, -1.3500) -- (0.6000, -1.3000);
\draw[lightgray] (0.6000, -1.3000) -- (0.6500, -1.3000);
\draw[lightgray] (0.6000, -1.3000) -- (0.6000, -1.2500);
\draw[lightgray] (0.6000, -1.2500) -- (0.6500, -1.2500);
\draw[lightgray] (0.6000, -1.2500) -- (0.6000, -1.2000);
\draw[lightgray] (0.6000, -1.2000) -- (0.6500, -1.2000);
\draw[lightgray] (0.6000, -1.2000) -- (0.6000, -1.1500);
\draw[lightgray] (0.6000, -1.1500) -- (0.6500, -1.1500);
\draw[lightgray] (0.6000, -1.1500) -- (0.6000, -1.1000);
\draw[lightgray] (0.6000, -1.1000) -- (0.6500, -1.1000);
\draw[lightgray] (0.6000, -1.1000) -- (0.6000, -1.0500);
\draw[lightgray] (0.6000, -1.0500) -- (0.6500, -1.0500);
\draw[lightgray] (0.6000, -1.0500) -- (0.6000, -1.0000);
\draw[lightgray] (0.6000, -1.0000) -- (0.6500, -1.0000);
\draw[lightgray] (0.6000, -1.0000) -- (0.6000, -0.9500);
\draw[lightgray] (0.6000, -0.9500) -- (0.6500, -0.9500);
\draw[lightgray] (0.6000, -0.9500) -- (0.6000, -0.9000);
\draw[lightgray] (0.6000, -0.9000) -- (0.6500, -0.9000);
\draw[lightgray] (0.6000, -0.9000) -- (0.6000, -0.8500);
\draw[lightgray] (0.6000, -0.8500) -- (0.6500, -0.8500);
\draw[lightgray] (0.6000, -0.8500) -- (0.6000, -0.8000);
\draw[lightgray] (0.6000, -0.8000) -- (0.6500, -0.8000);
\draw[lightgray] (0.6000, -0.8000) -- (0.6000, -0.7500);
\draw[lightgray] (0.6000, -0.7500) -- (0.6500, -0.7500);
\draw[lightgray] (0.6000, -0.7500) -- (0.6000, -0.7000);
\draw[lightgray] (0.6000, -0.7000) -- (0.6500, -0.7000);
\draw[lightgray] (0.6000, -0.7000) -- (0.6000, -0.6500);
\draw[lightgray] (0.6000, -0.6500) -- (0.6500, -0.6500);
\draw[lightgray] (0.6000, -0.6500) -- (0.6000, -0.6000);
\draw[lightgray] (0.6000, -0.6000) -- (0.6500, -0.6000);
\draw[lightgray] (0.6000, -0.6000) -- (0.6000, -0.5500);
\draw[lightgray] (0.6000, -0.5500) -- (0.6500, -0.5500);
\draw[lightgray] (0.6000, -0.5500) -- (0.6000, -0.5000);
\draw[lightgray] (0.6000, -0.5000) -- (0.6500, -0.5000);
\draw[lightgray] (0.6000, -0.5000) -- (0.6000, -0.4500);
\draw[lightgray] (0.6000, -0.4500) -- (0.6500, -0.4500);
\draw[lightgray] (0.6000, -0.4500) -- (0.6000, -0.4000);
\draw[lightgray] (0.6000, -0.4000) -- (0.6000, -0.3500);
\draw[lightgray] (0.6000, -0.3500) -- (0.6000, -0.3000);
\draw[lightgray] (0.6000, -0.3000) -- (0.6000, -0.2500);
\draw[lightgray] (0.6000, -0.2500) -- (0.6000, -0.2000);
\draw[lightgray] (0.6000, -0.2000) -- (0.6000, -0.1500);
\draw[lightgray] (0.6000, -0.1500) -- (0.6000, -0.1000);
\draw[lightgray] (0.6000, -0.1000) -- (0.6000, -0.0500);
\draw[lightgray] (0.6000, -0.0500) -- (0.6000, 0.0000);
\draw[lightgray] (0.6000, 0.0000) -- (0.6000, 0.0500);
\draw[lightgray] (0.6000, 0.0500) -- (0.6000, 0.1000);
\draw[lightgray] (0.6000, 0.1000) -- (0.6000, 0.1500);
\draw[lightgray] (0.6000, 0.1500) -- (0.6000, 0.2000);
\draw[lightgray] (0.6000, 0.2000) -- (0.6000, 0.2500);
\draw[lightgray] (0.6000, 0.2500) -- (0.6000, 0.3000);
\draw[lightgray] (0.6000, 0.3000) -- (0.6000, 0.3500);
\draw[lightgray] (0.6000, 0.3500) -- (0.6000, 0.4000);
\draw[lightgray] (0.6000, 0.4000) -- (0.6000, 0.4500);
\draw[lightgray] (0.6000, 0.4500) -- (0.6500, 0.4500);
\draw[lightgray] (0.6000, 0.4500) -- (0.6000, 0.5000);
\draw[lightgray] (0.6000, 0.5000) -- (0.6500, 0.5000);
\draw[lightgray] (0.6000, 0.5000) -- (0.6000, 0.5500);
\draw[lightgray] (0.6000, 0.5500) -- (0.6500, 0.5500);
\draw[lightgray] (0.6000, 0.5500) -- (0.6000, 0.6000);
\draw[lightgray] (0.6000, 0.6000) -- (0.6500, 0.6000);
\draw[lightgray] (0.6000, 0.6000) -- (0.6000, 0.6500);
\draw[lightgray] (0.6000, 0.6500) -- (0.6500, 0.6500);
\draw[lightgray] (0.6000, 0.6500) -- (0.6000, 0.7000);
\draw[lightgray] (0.6000, 0.7000) -- (0.6500, 0.7000);
\draw[lightgray] (0.6000, 0.7000) -- (0.6000, 0.7500);
\draw[lightgray] (0.6000, 0.7500) -- (0.6500, 0.7500);
\draw[lightgray] (0.6000, 0.7500) -- (0.6000, 0.8000);
\draw[lightgray] (0.6000, 0.8000) -- (0.6500, 0.8000);
\draw[lightgray] (0.6000, 0.8000) -- (0.6000, 0.8500);
\draw[lightgray] (0.6000, 0.8500) -- (0.6500, 0.8500);
\draw[lightgray] (0.6000, 0.8500) -- (0.6000, 0.9000);
\draw[lightgray] (0.6000, 0.9000) -- (0.6500, 0.9000);
\draw[lightgray] (0.6000, 0.9000) -- (0.6000, 0.9500);
\draw[lightgray] (0.6000, 0.9500) -- (0.6500, 0.9500);
\draw[lightgray] (0.6000, 0.9500) -- (0.6000, 1.0000);
\draw[lightgray] (0.6000, 1.0000) -- (0.6500, 1.0000);
\draw[lightgray] (0.6000, 1.0000) -- (0.6000, 1.0500);
\draw[lightgray] (0.6000, 1.0500) -- (0.6500, 1.0500);
\draw[lightgray] (0.6000, 1.0500) -- (0.6000, 1.1000);
\draw[lightgray] (0.6000, 1.1000) -- (0.6500, 1.1000);
\draw[lightgray] (0.6000, 1.1000) -- (0.6000, 1.1500);
\draw[lightgray] (0.6000, 1.1500) -- (0.6500, 1.1500);
\draw[lightgray] (0.6000, 1.1500) -- (0.6000, 1.2000);
\draw[lightgray] (0.6000, 1.2000) -- (0.6500, 1.2000);
\draw[lightgray] (0.6000, 1.2000) -- (0.6000, 1.2500);
\draw[lightgray] (0.6000, 1.2500) -- (0.6500, 1.2500);
\draw[lightgray] (0.6000, 1.2500) -- (0.6000, 1.3000);
\draw[lightgray] (0.6000, 1.3000) -- (0.6500, 1.3000);
\draw[lightgray] (0.6000, 1.3000) -- (0.6000, 1.3500);
\draw[lightgray] (0.6000, 1.3500) -- (0.6500, 1.3500);
\draw[lightgray] (0.6000, 1.3500) -- (0.6000, 1.4000);
\draw[lightgray] (0.6000, 1.4000) -- (0.6500, 1.4000);
\draw[lightgray] (0.6000, 1.4000) -- (0.6000, 1.4500);
\draw[lightgray] (0.6000, 1.4500) -- (0.6500, 1.4500);
\draw[lightgray] (0.6000, 1.4500) -- (0.6000, 1.5000);
\draw[lightgray] (0.6000, 1.5000) -- (0.6500, 1.5000);
\draw[lightgray] (0.6500, -1.5000) -- (0.7000, -1.5000);
\draw[lightgray] (0.6500, -1.5000) -- (0.6500, -1.4500);
\draw[lightgray] (0.6500, -1.4500) -- (0.7000, -1.4500);
\draw[lightgray] (0.6500, -1.4500) -- (0.6500, -1.4000);
\draw[lightgray] (0.6500, -1.4000) -- (0.7000, -1.4000);
\draw[lightgray] (0.6500, -1.4000) -- (0.6500, -1.3500);
\draw[lightgray] (0.6500, -1.3500) -- (0.7000, -1.3500);
\draw[lightgray] (0.6500, -1.3500) -- (0.6500, -1.3000);
\draw[lightgray] (0.6500, -1.3000) -- (0.7000, -1.3000);
\draw[lightgray] (0.6500, -1.3000) -- (0.6500, -1.2500);
\draw[lightgray] (0.6500, -1.2500) -- (0.7000, -1.2500);
\draw[lightgray] (0.6500, -1.2500) -- (0.6500, -1.2000);
\draw[lightgray] (0.6500, -1.2000) -- (0.7000, -1.2000);
\draw[lightgray] (0.6500, -1.2000) -- (0.6500, -1.1500);
\draw[lightgray] (0.6500, -1.1500) -- (0.7000, -1.1500);
\draw[lightgray] (0.6500, -1.1500) -- (0.6500, -1.1000);
\draw[lightgray] (0.6500, -1.1000) -- (0.7000, -1.1000);
\draw[lightgray] (0.6500, -1.1000) -- (0.6500, -1.0500);
\draw[lightgray] (0.6500, -1.0500) -- (0.7000, -1.0500);
\draw[lightgray] (0.6500, -1.0500) -- (0.6500, -1.0000);
\draw[lightgray] (0.6500, -1.0000) -- (0.7000, -1.0000);
\draw[lightgray] (0.6500, -1.0000) -- (0.6500, -0.9500);
\draw[lightgray] (0.6500, -0.9500) -- (0.7000, -0.9500);
\draw[lightgray] (0.6500, -0.9500) -- (0.6500, -0.9000);
\draw[lightgray] (0.6500, -0.9000) -- (0.7000, -0.9000);
\draw[lightgray] (0.6500, -0.9000) -- (0.6500, -0.8500);
\draw[lightgray] (0.6500, -0.8500) -- (0.7000, -0.8500);
\draw[lightgray] (0.6500, -0.8500) -- (0.6500, -0.8000);
\draw[lightgray] (0.6500, -0.8000) -- (0.7000, -0.8000);
\draw[lightgray] (0.6500, -0.8000) -- (0.6500, -0.7500);
\draw[lightgray] (0.6500, -0.7500) -- (0.7000, -0.7500);
\draw[lightgray] (0.6500, -0.7500) -- (0.6500, -0.7000);
\draw[lightgray] (0.6500, -0.7000) -- (0.7000, -0.7000);
\draw[lightgray] (0.6500, -0.7000) -- (0.6500, -0.6500);
\draw[lightgray] (0.6500, -0.6500) -- (0.7000, -0.6500);
\draw[lightgray] (0.6500, -0.6500) -- (0.6500, -0.6000);
\draw[lightgray] (0.6500, -0.6000) -- (0.7000, -0.6000);
\draw[lightgray] (0.6500, -0.6000) -- (0.6500, -0.5500);
\draw[lightgray] (0.6500, -0.5500) -- (0.7000, -0.5500);
\draw[lightgray] (0.6500, -0.5500) -- (0.6500, -0.5000);
\draw[lightgray] (0.6500, -0.5000) -- (0.7000, -0.5000);
\draw[lightgray] (0.6500, -0.5000) -- (0.6500, -0.4500);
\draw[lightgray] (0.6500, -0.4500) -- (0.7000, -0.4500);
\draw[lightgray] (0.6500, -0.4500) -- (0.6500, -0.4000);
\draw[lightgray] (0.6500, -0.4000) -- (0.7000, -0.4000);
\draw[lightgray] (0.6500, -0.4000) -- (0.6500, -0.3500);
\draw[lightgray] (0.6500, -0.3500) -- (0.6500, -0.3000);
\draw[lightgray] (0.6500, -0.3000) -- (0.6500, -0.2500);
\draw[lightgray] (0.6500, -0.2500) -- (0.6500, -0.2000);
\draw[lightgray] (0.6500, -0.2000) -- (0.6500, -0.1500);
\draw[lightgray] (0.6500, -0.1500) -- (0.6500, -0.1000);
\draw[lightgray] (0.6500, -0.1000) -- (0.6500, -0.0500);
\draw[lightgray] (0.6500, -0.0500) -- (0.6500, 0.0000);
\draw[lightgray] (0.6500, 0.0000) -- (0.6500, 0.0500);
\draw[lightgray] (0.6500, 0.0500) -- (0.6500, 0.1000);
\draw[lightgray] (0.6500, 0.1000) -- (0.6500, 0.1500);
\draw[lightgray] (0.6500, 0.1500) -- (0.6500, 0.2000);
\draw[lightgray] (0.6500, 0.2000) -- (0.6500, 0.2500);
\draw[lightgray] (0.6500, 0.2500) -- (0.6500, 0.3000);
\draw[lightgray] (0.6500, 0.3000) -- (0.6500, 0.3500);
\draw[lightgray] (0.6500, 0.3500) -- (0.6500, 0.4000);
\draw[lightgray] (0.6500, 0.4000) -- (0.7000, 0.4000);
\draw[lightgray] (0.6500, 0.4000) -- (0.6500, 0.4500);
\draw[lightgray] (0.6500, 0.4500) -- (0.7000, 0.4500);
\draw[lightgray] (0.6500, 0.4500) -- (0.6500, 0.5000);
\draw[lightgray] (0.6500, 0.5000) -- (0.7000, 0.5000);
\draw[lightgray] (0.6500, 0.5000) -- (0.6500, 0.5500);
\draw[lightgray] (0.6500, 0.5500) -- (0.7000, 0.5500);
\draw[lightgray] (0.6500, 0.5500) -- (0.6500, 0.6000);
\draw[lightgray] (0.6500, 0.6000) -- (0.7000, 0.6000);
\draw[lightgray] (0.6500, 0.6000) -- (0.6500, 0.6500);
\draw[lightgray] (0.6500, 0.6500) -- (0.7000, 0.6500);
\draw[lightgray] (0.6500, 0.6500) -- (0.6500, 0.7000);
\draw[lightgray] (0.6500, 0.7000) -- (0.7000, 0.7000);
\draw[lightgray] (0.6500, 0.7000) -- (0.6500, 0.7500);
\draw[lightgray] (0.6500, 0.7500) -- (0.7000, 0.7500);
\draw[lightgray] (0.6500, 0.7500) -- (0.6500, 0.8000);
\draw[lightgray] (0.6500, 0.8000) -- (0.7000, 0.8000);
\draw[lightgray] (0.6500, 0.8000) -- (0.6500, 0.8500);
\draw[lightgray] (0.6500, 0.8500) -- (0.7000, 0.8500);
\draw[lightgray] (0.6500, 0.8500) -- (0.6500, 0.9000);
\draw[lightgray] (0.6500, 0.9000) -- (0.7000, 0.9000);
\draw[lightgray] (0.6500, 0.9000) -- (0.6500, 0.9500);
\draw[lightgray] (0.6500, 0.9500) -- (0.7000, 0.9500);
\draw[lightgray] (0.6500, 0.9500) -- (0.6500, 1.0000);
\draw[lightgray] (0.6500, 1.0000) -- (0.7000, 1.0000);
\draw[lightgray] (0.6500, 1.0000) -- (0.6500, 1.0500);
\draw[lightgray] (0.6500, 1.0500) -- (0.7000, 1.0500);
\draw[lightgray] (0.6500, 1.0500) -- (0.6500, 1.1000);
\draw[lightgray] (0.6500, 1.1000) -- (0.7000, 1.1000);
\draw[lightgray] (0.6500, 1.1000) -- (0.6500, 1.1500);
\draw[lightgray] (0.6500, 1.1500) -- (0.7000, 1.1500);
\draw[lightgray] (0.6500, 1.1500) -- (0.6500, 1.2000);
\draw[lightgray] (0.6500, 1.2000) -- (0.7000, 1.2000);
\draw[lightgray] (0.6500, 1.2000) -- (0.6500, 1.2500);
\draw[lightgray] (0.6500, 1.2500) -- (0.7000, 1.2500);
\draw[lightgray] (0.6500, 1.2500) -- (0.6500, 1.3000);
\draw[lightgray] (0.6500, 1.3000) -- (0.7000, 1.3000);
\draw[lightgray] (0.6500, 1.3000) -- (0.6500, 1.3500);
\draw[lightgray] (0.6500, 1.3500) -- (0.7000, 1.3500);
\draw[lightgray] (0.6500, 1.3500) -- (0.6500, 1.4000);
\draw[lightgray] (0.6500, 1.4000) -- (0.7000, 1.4000);
\draw[lightgray] (0.6500, 1.4000) -- (0.6500, 1.4500);
\draw[lightgray] (0.6500, 1.4500) -- (0.7000, 1.4500);
\draw[lightgray] (0.6500, 1.4500) -- (0.6500, 1.5000);
\draw[lightgray] (0.6500, 1.5000) -- (0.7000, 1.5000);
\draw[lightgray] (0.7000, -1.5000) -- (0.7500, -1.5000);
\draw[lightgray] (0.7000, -1.5000) -- (0.7000, -1.4500);
\draw[lightgray] (0.7000, -1.4500) -- (0.7500, -1.4500);
\draw[lightgray] (0.7000, -1.4500) -- (0.7000, -1.4000);
\draw[lightgray] (0.7000, -1.4000) -- (0.7500, -1.4000);
\draw[lightgray] (0.7000, -1.4000) -- (0.7000, -1.3500);
\draw[lightgray] (0.7000, -1.3500) -- (0.7500, -1.3500);
\draw[lightgray] (0.7000, -1.3500) -- (0.7000, -1.3000);
\draw[lightgray] (0.7000, -1.3000) -- (0.7500, -1.3000);
\draw[lightgray] (0.7000, -1.3000) -- (0.7000, -1.2500);
\draw[lightgray] (0.7000, -1.2500) -- (0.7500, -1.2500);
\draw[lightgray] (0.7000, -1.2500) -- (0.7000, -1.2000);
\draw[lightgray] (0.7000, -1.2000) -- (0.7500, -1.2000);
\draw[lightgray] (0.7000, -1.2000) -- (0.7000, -1.1500);
\draw[lightgray] (0.7000, -1.1500) -- (0.7500, -1.1500);
\draw[lightgray] (0.7000, -1.1500) -- (0.7000, -1.1000);
\draw[lightgray] (0.7000, -1.1000) -- (0.7500, -1.1000);
\draw[lightgray] (0.7000, -1.1000) -- (0.7000, -1.0500);
\draw[lightgray] (0.7000, -1.0500) -- (0.7500, -1.0500);
\draw[lightgray] (0.7000, -1.0500) -- (0.7000, -1.0000);
\draw[lightgray] (0.7000, -1.0000) -- (0.7500, -1.0000);
\draw[lightgray] (0.7000, -1.0000) -- (0.7000, -0.9500);
\draw[lightgray] (0.7000, -0.9500) -- (0.7500, -0.9500);
\draw[lightgray] (0.7000, -0.9500) -- (0.7000, -0.9000);
\draw[lightgray] (0.7000, -0.9000) -- (0.7500, -0.9000);
\draw[lightgray] (0.7000, -0.9000) -- (0.7000, -0.8500);
\draw[lightgray] (0.7000, -0.8500) -- (0.7500, -0.8500);
\draw[lightgray] (0.7000, -0.8500) -- (0.7000, -0.8000);
\draw[lightgray] (0.7000, -0.8000) -- (0.7500, -0.8000);
\draw[lightgray] (0.7000, -0.8000) -- (0.7000, -0.7500);
\draw[lightgray] (0.7000, -0.7500) -- (0.7500, -0.7500);
\draw[lightgray] (0.7000, -0.7500) -- (0.7000, -0.7000);
\draw[lightgray] (0.7000, -0.7000) -- (0.7500, -0.7000);
\draw[lightgray] (0.7000, -0.7000) -- (0.7000, -0.6500);
\draw[lightgray] (0.7000, -0.6500) -- (0.7500, -0.6500);
\draw[lightgray] (0.7000, -0.6500) -- (0.7000, -0.6000);
\draw[lightgray] (0.7000, -0.6000) -- (0.7500, -0.6000);
\draw[lightgray] (0.7000, -0.6000) -- (0.7000, -0.5500);
\draw[lightgray] (0.7000, -0.5500) -- (0.7500, -0.5500);
\draw[lightgray] (0.7000, -0.5500) -- (0.7000, -0.5000);
\draw[lightgray] (0.7000, -0.5000) -- (0.7500, -0.5000);
\draw[lightgray] (0.7000, -0.5000) -- (0.7000, -0.4500);
\draw[lightgray] (0.7000, -0.4500) -- (0.7500, -0.4500);
\draw[lightgray] (0.7000, -0.4500) -- (0.7000, -0.4000);
\draw[lightgray] (0.7000, -0.4000) -- (0.7500, -0.4000);
\draw[lightgray] (0.7000, -0.4000) -- (0.7000, -0.3500);
\draw[lightgray] (0.7000, -0.3500) -- (0.7500, -0.3500);
\draw[lightgray] (0.7000, -0.3500) -- (0.7000, -0.3000);
\draw[lightgray] (0.7000, -0.3000) -- (0.7500, -0.3000);
\draw[lightgray] (0.7000, -0.3000) -- (0.7000, -0.2500);
\draw[lightgray] (0.7000, -0.2500) -- (0.7000, -0.2000);
\draw[lightgray] (0.7000, -0.2000) -- (0.7000, -0.1500);
\draw[lightgray] (0.7000, -0.1500) -- (0.7000, -0.1000);
\draw[lightgray] (0.7000, -0.1000) -- (0.7000, -0.0500);
\draw[lightgray] (0.7000, -0.0500) -- (0.7000, 0.0000);
\draw[lightgray] (0.7000, 0.0000) -- (0.7000, 0.0500);
\draw[lightgray] (0.7000, 0.0500) -- (0.7000, 0.1000);
\draw[lightgray] (0.7000, 0.1000) -- (0.7000, 0.1500);
\draw[lightgray] (0.7000, 0.1500) -- (0.7000, 0.2000);
\draw[lightgray] (0.7000, 0.2000) -- (0.7000, 0.2500);
\draw[lightgray] (0.7000, 0.2500) -- (0.7000, 0.3000);
\draw[lightgray] (0.7000, 0.3000) -- (0.7500, 0.3000);
\draw[lightgray] (0.7000, 0.3000) -- (0.7000, 0.3500);
\draw[lightgray] (0.7000, 0.3500) -- (0.7500, 0.3500);
\draw[lightgray] (0.7000, 0.3500) -- (0.7000, 0.4000);
\draw[lightgray] (0.7000, 0.4000) -- (0.7500, 0.4000);
\draw[lightgray] (0.7000, 0.4000) -- (0.7000, 0.4500);
\draw[lightgray] (0.7000, 0.4500) -- (0.7500, 0.4500);
\draw[lightgray] (0.7000, 0.4500) -- (0.7000, 0.5000);
\draw[lightgray] (0.7000, 0.5000) -- (0.7500, 0.5000);
\draw[lightgray] (0.7000, 0.5000) -- (0.7000, 0.5500);
\draw[lightgray] (0.7000, 0.5500) -- (0.7500, 0.5500);
\draw[lightgray] (0.7000, 0.5500) -- (0.7000, 0.6000);
\draw[lightgray] (0.7000, 0.6000) -- (0.7500, 0.6000);
\draw[lightgray] (0.7000, 0.6000) -- (0.7000, 0.6500);
\draw[lightgray] (0.7000, 0.6500) -- (0.7500, 0.6500);
\draw[lightgray] (0.7000, 0.6500) -- (0.7000, 0.7000);
\draw[lightgray] (0.7000, 0.7000) -- (0.7500, 0.7000);
\draw[lightgray] (0.7000, 0.7000) -- (0.7000, 0.7500);
\draw[lightgray] (0.7000, 0.7500) -- (0.7500, 0.7500);
\draw[lightgray] (0.7000, 0.7500) -- (0.7000, 0.8000);
\draw[lightgray] (0.7000, 0.8000) -- (0.7500, 0.8000);
\draw[lightgray] (0.7000, 0.8000) -- (0.7000, 0.8500);
\draw[lightgray] (0.7000, 0.8500) -- (0.7500, 0.8500);
\draw[lightgray] (0.7000, 0.8500) -- (0.7000, 0.9000);
\draw[lightgray] (0.7000, 0.9000) -- (0.7500, 0.9000);
\draw[lightgray] (0.7000, 0.9000) -- (0.7000, 0.9500);
\draw[lightgray] (0.7000, 0.9500) -- (0.7500, 0.9500);
\draw[lightgray] (0.7000, 0.9500) -- (0.7000, 1.0000);
\draw[lightgray] (0.7000, 1.0000) -- (0.7500, 1.0000);
\draw[lightgray] (0.7000, 1.0000) -- (0.7000, 1.0500);
\draw[lightgray] (0.7000, 1.0500) -- (0.7500, 1.0500);
\draw[lightgray] (0.7000, 1.0500) -- (0.7000, 1.1000);
\draw[lightgray] (0.7000, 1.1000) -- (0.7500, 1.1000);
\draw[lightgray] (0.7000, 1.1000) -- (0.7000, 1.1500);
\draw[lightgray] (0.7000, 1.1500) -- (0.7500, 1.1500);
\draw[lightgray] (0.7000, 1.1500) -- (0.7000, 1.2000);
\draw[lightgray] (0.7000, 1.2000) -- (0.7500, 1.2000);
\draw[lightgray] (0.7000, 1.2000) -- (0.7000, 1.2500);
\draw[lightgray] (0.7000, 1.2500) -- (0.7500, 1.2500);
\draw[lightgray] (0.7000, 1.2500) -- (0.7000, 1.3000);
\draw[lightgray] (0.7000, 1.3000) -- (0.7500, 1.3000);
\draw[lightgray] (0.7000, 1.3000) -- (0.7000, 1.3500);
\draw[lightgray] (0.7000, 1.3500) -- (0.7500, 1.3500);
\draw[lightgray] (0.7000, 1.3500) -- (0.7000, 1.4000);
\draw[lightgray] (0.7000, 1.4000) -- (0.7500, 1.4000);
\draw[lightgray] (0.7000, 1.4000) -- (0.7000, 1.4500);
\draw[lightgray] (0.7000, 1.4500) -- (0.7500, 1.4500);
\draw[lightgray] (0.7000, 1.4500) -- (0.7000, 1.5000);
\draw[lightgray] (0.7000, 1.5000) -- (0.7500, 1.5000);
\draw[lightgray] (0.7500, -1.5000) -- (0.8000, -1.5000);
\draw[lightgray] (0.7500, -1.5000) -- (0.7500, -1.4500);
\draw[lightgray] (0.7500, -1.4500) -- (0.8000, -1.4500);
\draw[lightgray] (0.7500, -1.4500) -- (0.7500, -1.4000);
\draw[lightgray] (0.7500, -1.4000) -- (0.8000, -1.4000);
\draw[lightgray] (0.7500, -1.4000) -- (0.7500, -1.3500);
\draw[lightgray] (0.7500, -1.3500) -- (0.8000, -1.3500);
\draw[lightgray] (0.7500, -1.3500) -- (0.7500, -1.3000);
\draw[lightgray] (0.7500, -1.3000) -- (0.8000, -1.3000);
\draw[lightgray] (0.7500, -1.3000) -- (0.7500, -1.2500);
\draw[lightgray] (0.7500, -1.2500) -- (0.8000, -1.2500);
\draw[lightgray] (0.7500, -1.2500) -- (0.7500, -1.2000);
\draw[lightgray] (0.7500, -1.2000) -- (0.8000, -1.2000);
\draw[lightgray] (0.7500, -1.2000) -- (0.7500, -1.1500);
\draw[lightgray] (0.7500, -1.1500) -- (0.8000, -1.1500);
\draw[lightgray] (0.7500, -1.1500) -- (0.7500, -1.1000);
\draw[lightgray] (0.7500, -1.1000) -- (0.8000, -1.1000);
\draw[lightgray] (0.7500, -1.1000) -- (0.7500, -1.0500);
\draw[lightgray] (0.7500, -1.0500) -- (0.8000, -1.0500);
\draw[lightgray] (0.7500, -1.0500) -- (0.7500, -1.0000);
\draw[lightgray] (0.7500, -1.0000) -- (0.8000, -1.0000);
\draw[lightgray] (0.7500, -1.0000) -- (0.7500, -0.9500);
\draw[lightgray] (0.7500, -0.9500) -- (0.8000, -0.9500);
\draw[lightgray] (0.7500, -0.9500) -- (0.7500, -0.9000);
\draw[lightgray] (0.7500, -0.9000) -- (0.8000, -0.9000);
\draw[lightgray] (0.7500, -0.9000) -- (0.7500, -0.8500);
\draw[lightgray] (0.7500, -0.8500) -- (0.8000, -0.8500);
\draw[lightgray] (0.7500, -0.8500) -- (0.7500, -0.8000);
\draw[lightgray] (0.7500, -0.8000) -- (0.8000, -0.8000);
\draw[lightgray] (0.7500, -0.8000) -- (0.7500, -0.7500);
\draw[lightgray] (0.7500, -0.7500) -- (0.8000, -0.7500);
\draw[lightgray] (0.7500, -0.7500) -- (0.7500, -0.7000);
\draw[lightgray] (0.7500, -0.7000) -- (0.8000, -0.7000);
\draw[lightgray] (0.7500, -0.7000) -- (0.7500, -0.6500);
\draw[lightgray] (0.7500, -0.6500) -- (0.8000, -0.6500);
\draw[lightgray] (0.7500, -0.6500) -- (0.7500, -0.6000);
\draw[lightgray] (0.7500, -0.6000) -- (0.8000, -0.6000);
\draw[lightgray] (0.7500, -0.6000) -- (0.7500, -0.5500);
\draw[lightgray] (0.7500, -0.5500) -- (0.8000, -0.5500);
\draw[lightgray] (0.7500, -0.5500) -- (0.7500, -0.5000);
\draw[lightgray] (0.7500, -0.5000) -- (0.8000, -0.5000);
\draw[lightgray] (0.7500, -0.5000) -- (0.7500, -0.4500);
\draw[lightgray] (0.7500, -0.4500) -- (0.8000, -0.4500);
\draw[lightgray] (0.7500, -0.4500) -- (0.7500, -0.4000);
\draw[lightgray] (0.7500, -0.4000) -- (0.8000, -0.4000);
\draw[lightgray] (0.7500, -0.4000) -- (0.7500, -0.3500);
\draw[lightgray] (0.7500, -0.3500) -- (0.8000, -0.3500);
\draw[lightgray] (0.7500, -0.3500) -- (0.7500, -0.3000);
\draw[lightgray] (0.7500, -0.3000) -- (0.8000, -0.3000);
\draw[lightgray] (0.7500, -0.3000) -- (0.7500, -0.2500);
\draw[lightgray] (0.7500, -0.2500) -- (0.8000, -0.2500);
\draw[lightgray] (0.7500, -0.2500) -- (0.7500, -0.2000);
\draw[lightgray] (0.7500, -0.2000) -- (0.8000, -0.2000);
\draw[lightgray] (0.7500, -0.2000) -- (0.7500, -0.1500);
\draw[lightgray] (0.7500, -0.1500) -- (0.8000, -0.1500);
\draw[lightgray] (0.7500, -0.1500) -- (0.7500, -0.1000);
\draw[lightgray] (0.7500, -0.1000) -- (0.8000, -0.1000);
\draw[lightgray] (0.7500, -0.1000) -- (0.7500, -0.0500);
\draw[lightgray] (0.7500, -0.0500) -- (0.7500, 0.0000);
\draw[lightgray] (0.7500, 0.0000) -- (0.7500, 0.0500);
\draw[lightgray] (0.7500, 0.0500) -- (0.7500, 0.1000);
\draw[lightgray] (0.7500, 0.1000) -- (0.8000, 0.1000);
\draw[lightgray] (0.7500, 0.1000) -- (0.7500, 0.1500);
\draw[lightgray] (0.7500, 0.1500) -- (0.8000, 0.1500);
\draw[lightgray] (0.7500, 0.1500) -- (0.7500, 0.2000);
\draw[lightgray] (0.7500, 0.2000) -- (0.8000, 0.2000);
\draw[lightgray] (0.7500, 0.2000) -- (0.7500, 0.2500);
\draw[lightgray] (0.7500, 0.2500) -- (0.8000, 0.2500);
\draw[lightgray] (0.7500, 0.2500) -- (0.7500, 0.3000);
\draw[lightgray] (0.7500, 0.3000) -- (0.8000, 0.3000);
\draw[lightgray] (0.7500, 0.3000) -- (0.7500, 0.3500);
\draw[lightgray] (0.7500, 0.3500) -- (0.8000, 0.3500);
\draw[lightgray] (0.7500, 0.3500) -- (0.7500, 0.4000);
\draw[lightgray] (0.7500, 0.4000) -- (0.8000, 0.4000);
\draw[lightgray] (0.7500, 0.4000) -- (0.7500, 0.4500);
\draw[lightgray] (0.7500, 0.4500) -- (0.8000, 0.4500);
\draw[lightgray] (0.7500, 0.4500) -- (0.7500, 0.5000);
\draw[lightgray] (0.7500, 0.5000) -- (0.8000, 0.5000);
\draw[lightgray] (0.7500, 0.5000) -- (0.7500, 0.5500);
\draw[lightgray] (0.7500, 0.5500) -- (0.8000, 0.5500);
\draw[lightgray] (0.7500, 0.5500) -- (0.7500, 0.6000);
\draw[lightgray] (0.7500, 0.6000) -- (0.8000, 0.6000);
\draw[lightgray] (0.7500, 0.6000) -- (0.7500, 0.6500);
\draw[lightgray] (0.7500, 0.6500) -- (0.8000, 0.6500);
\draw[lightgray] (0.7500, 0.6500) -- (0.7500, 0.7000);
\draw[lightgray] (0.7500, 0.7000) -- (0.8000, 0.7000);
\draw[lightgray] (0.7500, 0.7000) -- (0.7500, 0.7500);
\draw[lightgray] (0.7500, 0.7500) -- (0.8000, 0.7500);
\draw[lightgray] (0.7500, 0.7500) -- (0.7500, 0.8000);
\draw[lightgray] (0.7500, 0.8000) -- (0.8000, 0.8000);
\draw[lightgray] (0.7500, 0.8000) -- (0.7500, 0.8500);
\draw[lightgray] (0.7500, 0.8500) -- (0.8000, 0.8500);
\draw[lightgray] (0.7500, 0.8500) -- (0.7500, 0.9000);
\draw[lightgray] (0.7500, 0.9000) -- (0.8000, 0.9000);
\draw[lightgray] (0.7500, 0.9000) -- (0.7500, 0.9500);
\draw[lightgray] (0.7500, 0.9500) -- (0.8000, 0.9500);
\draw[lightgray] (0.7500, 0.9500) -- (0.7500, 1.0000);
\draw[lightgray] (0.7500, 1.0000) -- (0.8000, 1.0000);
\draw[lightgray] (0.7500, 1.0000) -- (0.7500, 1.0500);
\draw[lightgray] (0.7500, 1.0500) -- (0.8000, 1.0500);
\draw[lightgray] (0.7500, 1.0500) -- (0.7500, 1.1000);
\draw[lightgray] (0.7500, 1.1000) -- (0.8000, 1.1000);
\draw[lightgray] (0.7500, 1.1000) -- (0.7500, 1.1500);
\draw[lightgray] (0.7500, 1.1500) -- (0.8000, 1.1500);
\draw[lightgray] (0.7500, 1.1500) -- (0.7500, 1.2000);
\draw[lightgray] (0.7500, 1.2000) -- (0.8000, 1.2000);
\draw[lightgray] (0.7500, 1.2000) -- (0.7500, 1.2500);
\draw[lightgray] (0.7500, 1.2500) -- (0.8000, 1.2500);
\draw[lightgray] (0.7500, 1.2500) -- (0.7500, 1.3000);
\draw[lightgray] (0.7500, 1.3000) -- (0.8000, 1.3000);
\draw[lightgray] (0.7500, 1.3000) -- (0.7500, 1.3500);
\draw[lightgray] (0.7500, 1.3500) -- (0.8000, 1.3500);
\draw[lightgray] (0.7500, 1.3500) -- (0.7500, 1.4000);
\draw[lightgray] (0.7500, 1.4000) -- (0.8000, 1.4000);
\draw[lightgray] (0.7500, 1.4000) -- (0.7500, 1.4500);
\draw[lightgray] (0.7500, 1.4500) -- (0.8000, 1.4500);
\draw[lightgray] (0.7500, 1.4500) -- (0.7500, 1.5000);
\draw[lightgray] (0.7500, 1.5000) -- (0.8000, 1.5000);
\draw[lightgray] (0.8000, -1.5000) -- (0.8500, -1.5000);
\draw[lightgray] (0.8000, -1.5000) -- (0.8000, -1.4500);
\draw[lightgray] (0.8000, -1.4500) -- (0.8500, -1.4500);
\draw[lightgray] (0.8000, -1.4500) -- (0.8000, -1.4000);
\draw[lightgray] (0.8000, -1.4000) -- (0.8500, -1.4000);
\draw[lightgray] (0.8000, -1.4000) -- (0.8000, -1.3500);
\draw[lightgray] (0.8000, -1.3500) -- (0.8500, -1.3500);
\draw[lightgray] (0.8000, -1.3500) -- (0.8000, -1.3000);
\draw[lightgray] (0.8000, -1.3000) -- (0.8500, -1.3000);
\draw[lightgray] (0.8000, -1.3000) -- (0.8000, -1.2500);
\draw[lightgray] (0.8000, -1.2500) -- (0.8500, -1.2500);
\draw[lightgray] (0.8000, -1.2500) -- (0.8000, -1.2000);
\draw[lightgray] (0.8000, -1.2000) -- (0.8500, -1.2000);
\draw[lightgray] (0.8000, -1.2000) -- (0.8000, -1.1500);
\draw[lightgray] (0.8000, -1.1500) -- (0.8500, -1.1500);
\draw[lightgray] (0.8000, -1.1500) -- (0.8000, -1.1000);
\draw[lightgray] (0.8000, -1.1000) -- (0.8500, -1.1000);
\draw[lightgray] (0.8000, -1.1000) -- (0.8000, -1.0500);
\draw[lightgray] (0.8000, -1.0500) -- (0.8500, -1.0500);
\draw[lightgray] (0.8000, -1.0500) -- (0.8000, -1.0000);
\draw[lightgray] (0.8000, -1.0000) -- (0.8500, -1.0000);
\draw[lightgray] (0.8000, -1.0000) -- (0.8000, -0.9500);
\draw[lightgray] (0.8000, -0.9500) -- (0.8500, -0.9500);
\draw[lightgray] (0.8000, -0.9500) -- (0.8000, -0.9000);
\draw[lightgray] (0.8000, -0.9000) -- (0.8500, -0.9000);
\draw[lightgray] (0.8000, -0.9000) -- (0.8000, -0.8500);
\draw[lightgray] (0.8000, -0.8500) -- (0.8500, -0.8500);
\draw[lightgray] (0.8000, -0.8500) -- (0.8000, -0.8000);
\draw[lightgray] (0.8000, -0.8000) -- (0.8500, -0.8000);
\draw[lightgray] (0.8000, -0.8000) -- (0.8000, -0.7500);
\draw[lightgray] (0.8000, -0.7500) -- (0.8500, -0.7500);
\draw[lightgray] (0.8000, -0.7500) -- (0.8000, -0.7000);
\draw[lightgray] (0.8000, -0.7000) -- (0.8500, -0.7000);
\draw[lightgray] (0.8000, -0.7000) -- (0.8000, -0.6500);
\draw[lightgray] (0.8000, -0.6500) -- (0.8500, -0.6500);
\draw[lightgray] (0.8000, -0.6500) -- (0.8000, -0.6000);
\draw[lightgray] (0.8000, -0.6000) -- (0.8500, -0.6000);
\draw[lightgray] (0.8000, -0.6000) -- (0.8000, -0.5500);
\draw[lightgray] (0.8000, -0.5500) -- (0.8500, -0.5500);
\draw[lightgray] (0.8000, -0.5500) -- (0.8000, -0.5000);
\draw[lightgray] (0.8000, -0.5000) -- (0.8500, -0.5000);
\draw[lightgray] (0.8000, -0.5000) -- (0.8000, -0.4500);
\draw[lightgray] (0.8000, -0.4500) -- (0.8500, -0.4500);
\draw[lightgray] (0.8000, -0.4500) -- (0.8000, -0.4000);
\draw[lightgray] (0.8000, -0.4000) -- (0.8500, -0.4000);
\draw[lightgray] (0.8000, -0.4000) -- (0.8000, -0.3500);
\draw[lightgray] (0.8000, -0.3500) -- (0.8500, -0.3500);
\draw[lightgray] (0.8000, -0.3500) -- (0.8000, -0.3000);
\draw[lightgray] (0.8000, -0.3000) -- (0.8500, -0.3000);
\draw[lightgray] (0.8000, -0.3000) -- (0.8000, -0.2500);
\draw[lightgray] (0.8000, -0.2500) -- (0.8500, -0.2500);
\draw[lightgray] (0.8000, -0.2500) -- (0.8000, -0.2000);
\draw[lightgray] (0.8000, -0.2000) -- (0.8500, -0.2000);
\draw[lightgray] (0.8000, -0.2000) -- (0.8000, -0.1500);
\draw[lightgray] (0.8000, -0.1500) -- (0.8500, -0.1500);
\draw[lightgray] (0.8000, -0.1500) -- (0.8000, -0.1000);
\draw[lightgray] (0.8000, -0.1000) -- (0.8500, -0.1000);
\draw[lightgray] (0.8000, -0.1000) -- (0.8000, -0.0500);
\draw[lightgray] (0.8000, -0.0500) -- (0.8500, -0.0500);
\draw[lightgray] (0.8000, -0.0500) -- (0.8000, 0.0000);
\draw[lightgray] (0.8000, 0.0000) -- (0.8500, 0.0000);
\draw[lightgray] (0.8000, 0.0000) -- (0.8000, 0.0500);
\draw[lightgray] (0.8000, 0.0500) -- (0.8500, 0.0500);
\draw[lightgray] (0.8000, 0.0500) -- (0.8000, 0.1000);
\draw[lightgray] (0.8000, 0.1000) -- (0.8500, 0.1000);
\draw[lightgray] (0.8000, 0.1000) -- (0.8000, 0.1500);
\draw[lightgray] (0.8000, 0.1500) -- (0.8500, 0.1500);
\draw[lightgray] (0.8000, 0.1500) -- (0.8000, 0.2000);
\draw[lightgray] (0.8000, 0.2000) -- (0.8500, 0.2000);
\draw[lightgray] (0.8000, 0.2000) -- (0.8000, 0.2500);
\draw[lightgray] (0.8000, 0.2500) -- (0.8500, 0.2500);
\draw[lightgray] (0.8000, 0.2500) -- (0.8000, 0.3000);
\draw[lightgray] (0.8000, 0.3000) -- (0.8500, 0.3000);
\draw[lightgray] (0.8000, 0.3000) -- (0.8000, 0.3500);
\draw[lightgray] (0.8000, 0.3500) -- (0.8500, 0.3500);
\draw[lightgray] (0.8000, 0.3500) -- (0.8000, 0.4000);
\draw[lightgray] (0.8000, 0.4000) -- (0.8500, 0.4000);
\draw[lightgray] (0.8000, 0.4000) -- (0.8000, 0.4500);
\draw[lightgray] (0.8000, 0.4500) -- (0.8500, 0.4500);
\draw[lightgray] (0.8000, 0.4500) -- (0.8000, 0.5000);
\draw[lightgray] (0.8000, 0.5000) -- (0.8500, 0.5000);
\draw[lightgray] (0.8000, 0.5000) -- (0.8000, 0.5500);
\draw[lightgray] (0.8000, 0.5500) -- (0.8500, 0.5500);
\draw[lightgray] (0.8000, 0.5500) -- (0.8000, 0.6000);
\draw[lightgray] (0.8000, 0.6000) -- (0.8500, 0.6000);
\draw[lightgray] (0.8000, 0.6000) -- (0.8000, 0.6500);
\draw[lightgray] (0.8000, 0.6500) -- (0.8500, 0.6500);
\draw[lightgray] (0.8000, 0.6500) -- (0.8000, 0.7000);
\draw[lightgray] (0.8000, 0.7000) -- (0.8500, 0.7000);
\draw[lightgray] (0.8000, 0.7000) -- (0.8000, 0.7500);
\draw[lightgray] (0.8000, 0.7500) -- (0.8500, 0.7500);
\draw[lightgray] (0.8000, 0.7500) -- (0.8000, 0.8000);
\draw[lightgray] (0.8000, 0.8000) -- (0.8500, 0.8000);
\draw[lightgray] (0.8000, 0.8000) -- (0.8000, 0.8500);
\draw[lightgray] (0.8000, 0.8500) -- (0.8500, 0.8500);
\draw[lightgray] (0.8000, 0.8500) -- (0.8000, 0.9000);
\draw[lightgray] (0.8000, 0.9000) -- (0.8500, 0.9000);
\draw[lightgray] (0.8000, 0.9000) -- (0.8000, 0.9500);
\draw[lightgray] (0.8000, 0.9500) -- (0.8500, 0.9500);
\draw[lightgray] (0.8000, 0.9500) -- (0.8000, 1.0000);
\draw[lightgray] (0.8000, 1.0000) -- (0.8500, 1.0000);
\draw[lightgray] (0.8000, 1.0000) -- (0.8000, 1.0500);
\draw[lightgray] (0.8000, 1.0500) -- (0.8500, 1.0500);
\draw[lightgray] (0.8000, 1.0500) -- (0.8000, 1.1000);
\draw[lightgray] (0.8000, 1.1000) -- (0.8500, 1.1000);
\draw[lightgray] (0.8000, 1.1000) -- (0.8000, 1.1500);
\draw[lightgray] (0.8000, 1.1500) -- (0.8500, 1.1500);
\draw[lightgray] (0.8000, 1.1500) -- (0.8000, 1.2000);
\draw[lightgray] (0.8000, 1.2000) -- (0.8500, 1.2000);
\draw[lightgray] (0.8000, 1.2000) -- (0.8000, 1.2500);
\draw[lightgray] (0.8000, 1.2500) -- (0.8500, 1.2500);
\draw[lightgray] (0.8000, 1.2500) -- (0.8000, 1.3000);
\draw[lightgray] (0.8000, 1.3000) -- (0.8500, 1.3000);
\draw[lightgray] (0.8000, 1.3000) -- (0.8000, 1.3500);
\draw[lightgray] (0.8000, 1.3500) -- (0.8500, 1.3500);
\draw[lightgray] (0.8000, 1.3500) -- (0.8000, 1.4000);
\draw[lightgray] (0.8000, 1.4000) -- (0.8500, 1.4000);
\draw[lightgray] (0.8000, 1.4000) -- (0.8000, 1.4500);
\draw[lightgray] (0.8000, 1.4500) -- (0.8500, 1.4500);
\draw[lightgray] (0.8000, 1.4500) -- (0.8000, 1.5000);
\draw[lightgray] (0.8000, 1.5000) -- (0.8500, 1.5000);
\draw[lightgray] (0.8500, -1.5000) -- (0.9000, -1.5000);
\draw[lightgray] (0.8500, -1.5000) -- (0.8500, -1.4500);
\draw[lightgray] (0.8500, -1.4500) -- (0.9000, -1.4500);
\draw[lightgray] (0.8500, -1.4500) -- (0.8500, -1.4000);
\draw[lightgray] (0.8500, -1.4000) -- (0.9000, -1.4000);
\draw[lightgray] (0.8500, -1.4000) -- (0.8500, -1.3500);
\draw[lightgray] (0.8500, -1.3500) -- (0.9000, -1.3500);
\draw[lightgray] (0.8500, -1.3500) -- (0.8500, -1.3000);
\draw[lightgray] (0.8500, -1.3000) -- (0.9000, -1.3000);
\draw[lightgray] (0.8500, -1.3000) -- (0.8500, -1.2500);
\draw[lightgray] (0.8500, -1.2500) -- (0.9000, -1.2500);
\draw[lightgray] (0.8500, -1.2500) -- (0.8500, -1.2000);
\draw[lightgray] (0.8500, -1.2000) -- (0.9000, -1.2000);
\draw[lightgray] (0.8500, -1.2000) -- (0.8500, -1.1500);
\draw[lightgray] (0.8500, -1.1500) -- (0.9000, -1.1500);
\draw[lightgray] (0.8500, -1.1500) -- (0.8500, -1.1000);
\draw[lightgray] (0.8500, -1.1000) -- (0.9000, -1.1000);
\draw[lightgray] (0.8500, -1.1000) -- (0.8500, -1.0500);
\draw[lightgray] (0.8500, -1.0500) -- (0.9000, -1.0500);
\draw[lightgray] (0.8500, -1.0500) -- (0.8500, -1.0000);
\draw[lightgray] (0.8500, -1.0000) -- (0.9000, -1.0000);
\draw[lightgray] (0.8500, -1.0000) -- (0.8500, -0.9500);
\draw[lightgray] (0.8500, -0.9500) -- (0.9000, -0.9500);
\draw[lightgray] (0.8500, -0.9500) -- (0.8500, -0.9000);
\draw[lightgray] (0.8500, -0.9000) -- (0.9000, -0.9000);
\draw[lightgray] (0.8500, -0.9000) -- (0.8500, -0.8500);
\draw[lightgray] (0.8500, -0.8500) -- (0.9000, -0.8500);
\draw[lightgray] (0.8500, -0.8500) -- (0.8500, -0.8000);
\draw[lightgray] (0.8500, -0.8000) -- (0.9000, -0.8000);
\draw[lightgray] (0.8500, -0.8000) -- (0.8500, -0.7500);
\draw[lightgray] (0.8500, -0.7500) -- (0.9000, -0.7500);
\draw[lightgray] (0.8500, -0.7500) -- (0.8500, -0.7000);
\draw[lightgray] (0.8500, -0.7000) -- (0.9000, -0.7000);
\draw[lightgray] (0.8500, -0.7000) -- (0.8500, -0.6500);
\draw[lightgray] (0.8500, -0.6500) -- (0.9000, -0.6500);
\draw[lightgray] (0.8500, -0.6500) -- (0.8500, -0.6000);
\draw[lightgray] (0.8500, -0.6000) -- (0.9000, -0.6000);
\draw[lightgray] (0.8500, -0.6000) -- (0.8500, -0.5500);
\draw[lightgray] (0.8500, -0.5500) -- (0.9000, -0.5500);
\draw[lightgray] (0.8500, -0.5500) -- (0.8500, -0.5000);
\draw[lightgray] (0.8500, -0.5000) -- (0.9000, -0.5000);
\draw[lightgray] (0.8500, -0.5000) -- (0.8500, -0.4500);
\draw[lightgray] (0.8500, -0.4500) -- (0.9000, -0.4500);
\draw[lightgray] (0.8500, -0.4500) -- (0.8500, -0.4000);
\draw[lightgray] (0.8500, -0.4000) -- (0.9000, -0.4000);
\draw[lightgray] (0.8500, -0.4000) -- (0.8500, -0.3500);
\draw[lightgray] (0.8500, -0.3500) -- (0.9000, -0.3500);
\draw[lightgray] (0.8500, -0.3500) -- (0.8500, -0.3000);
\draw[lightgray] (0.8500, -0.3000) -- (0.9000, -0.3000);
\draw[lightgray] (0.8500, -0.3000) -- (0.8500, -0.2500);
\draw[lightgray] (0.8500, -0.2500) -- (0.9000, -0.2500);
\draw[lightgray] (0.8500, -0.2500) -- (0.8500, -0.2000);
\draw[lightgray] (0.8500, -0.2000) -- (0.9000, -0.2000);
\draw[lightgray] (0.8500, -0.2000) -- (0.8500, -0.1500);
\draw[lightgray] (0.8500, -0.1500) -- (0.9000, -0.1500);
\draw[lightgray] (0.8500, -0.1500) -- (0.8500, -0.1000);
\draw[lightgray] (0.8500, -0.1000) -- (0.9000, -0.1000);
\draw[lightgray] (0.8500, -0.1000) -- (0.8500, -0.0500);
\draw[lightgray] (0.8500, -0.0500) -- (0.9000, -0.0500);
\draw[lightgray] (0.8500, -0.0500) -- (0.8500, 0.0000);
\draw[lightgray] (0.8500, 0.0000) -- (0.9000, 0.0000);
\draw[lightgray] (0.8500, 0.0000) -- (0.8500, 0.0500);
\draw[lightgray] (0.8500, 0.0500) -- (0.9000, 0.0500);
\draw[lightgray] (0.8500, 0.0500) -- (0.8500, 0.1000);
\draw[lightgray] (0.8500, 0.1000) -- (0.9000, 0.1000);
\draw[lightgray] (0.8500, 0.1000) -- (0.8500, 0.1500);
\draw[lightgray] (0.8500, 0.1500) -- (0.9000, 0.1500);
\draw[lightgray] (0.8500, 0.1500) -- (0.8500, 0.2000);
\draw[lightgray] (0.8500, 0.2000) -- (0.9000, 0.2000);
\draw[lightgray] (0.8500, 0.2000) -- (0.8500, 0.2500);
\draw[lightgray] (0.8500, 0.2500) -- (0.9000, 0.2500);
\draw[lightgray] (0.8500, 0.2500) -- (0.8500, 0.3000);
\draw[lightgray] (0.8500, 0.3000) -- (0.9000, 0.3000);
\draw[lightgray] (0.8500, 0.3000) -- (0.8500, 0.3500);
\draw[lightgray] (0.8500, 0.3500) -- (0.9000, 0.3500);
\draw[lightgray] (0.8500, 0.3500) -- (0.8500, 0.4000);
\draw[lightgray] (0.8500, 0.4000) -- (0.9000, 0.4000);
\draw[lightgray] (0.8500, 0.4000) -- (0.8500, 0.4500);
\draw[lightgray] (0.8500, 0.4500) -- (0.9000, 0.4500);
\draw[lightgray] (0.8500, 0.4500) -- (0.8500, 0.5000);
\draw[lightgray] (0.8500, 0.5000) -- (0.9000, 0.5000);
\draw[lightgray] (0.8500, 0.5000) -- (0.8500, 0.5500);
\draw[lightgray] (0.8500, 0.5500) -- (0.9000, 0.5500);
\draw[lightgray] (0.8500, 0.5500) -- (0.8500, 0.6000);
\draw[lightgray] (0.8500, 0.6000) -- (0.9000, 0.6000);
\draw[lightgray] (0.8500, 0.6000) -- (0.8500, 0.6500);
\draw[lightgray] (0.8500, 0.6500) -- (0.9000, 0.6500);
\draw[lightgray] (0.8500, 0.6500) -- (0.8500, 0.7000);
\draw[lightgray] (0.8500, 0.7000) -- (0.9000, 0.7000);
\draw[lightgray] (0.8500, 0.7000) -- (0.8500, 0.7500);
\draw[lightgray] (0.8500, 0.7500) -- (0.9000, 0.7500);
\draw[lightgray] (0.8500, 0.7500) -- (0.8500, 0.8000);
\draw[lightgray] (0.8500, 0.8000) -- (0.9000, 0.8000);
\draw[lightgray] (0.8500, 0.8000) -- (0.8500, 0.8500);
\draw[lightgray] (0.8500, 0.8500) -- (0.9000, 0.8500);
\draw[lightgray] (0.8500, 0.8500) -- (0.8500, 0.9000);
\draw[lightgray] (0.8500, 0.9000) -- (0.9000, 0.9000);
\draw[lightgray] (0.8500, 0.9000) -- (0.8500, 0.9500);
\draw[lightgray] (0.8500, 0.9500) -- (0.9000, 0.9500);
\draw[lightgray] (0.8500, 0.9500) -- (0.8500, 1.0000);
\draw[lightgray] (0.8500, 1.0000) -- (0.9000, 1.0000);
\draw[lightgray] (0.8500, 1.0000) -- (0.8500, 1.0500);
\draw[lightgray] (0.8500, 1.0500) -- (0.9000, 1.0500);
\draw[lightgray] (0.8500, 1.0500) -- (0.8500, 1.1000);
\draw[lightgray] (0.8500, 1.1000) -- (0.9000, 1.1000);
\draw[lightgray] (0.8500, 1.1000) -- (0.8500, 1.1500);
\draw[lightgray] (0.8500, 1.1500) -- (0.9000, 1.1500);
\draw[lightgray] (0.8500, 1.1500) -- (0.8500, 1.2000);
\draw[lightgray] (0.8500, 1.2000) -- (0.9000, 1.2000);
\draw[lightgray] (0.8500, 1.2000) -- (0.8500, 1.2500);
\draw[lightgray] (0.8500, 1.2500) -- (0.9000, 1.2500);
\draw[lightgray] (0.8500, 1.2500) -- (0.8500, 1.3000);
\draw[lightgray] (0.8500, 1.3000) -- (0.9000, 1.3000);
\draw[lightgray] (0.8500, 1.3000) -- (0.8500, 1.3500);
\draw[lightgray] (0.8500, 1.3500) -- (0.9000, 1.3500);
\draw[lightgray] (0.8500, 1.3500) -- (0.8500, 1.4000);
\draw[lightgray] (0.8500, 1.4000) -- (0.9000, 1.4000);
\draw[lightgray] (0.8500, 1.4000) -- (0.8500, 1.4500);
\draw[lightgray] (0.8500, 1.4500) -- (0.9000, 1.4500);
\draw[lightgray] (0.8500, 1.4500) -- (0.8500, 1.5000);
\draw[lightgray] (0.8500, 1.5000) -- (0.9000, 1.5000);
\draw[lightgray] (0.9000, -1.5000) -- (0.9500, -1.5000);
\draw[lightgray] (0.9000, -1.5000) -- (0.9000, -1.4500);
\draw[lightgray] (0.9000, -1.4500) -- (0.9500, -1.4500);
\draw[lightgray] (0.9000, -1.4500) -- (0.9000, -1.4000);
\draw[lightgray] (0.9000, -1.4000) -- (0.9500, -1.4000);
\draw[lightgray] (0.9000, -1.4000) -- (0.9000, -1.3500);
\draw[lightgray] (0.9000, -1.3500) -- (0.9500, -1.3500);
\draw[lightgray] (0.9000, -1.3500) -- (0.9000, -1.3000);
\draw[lightgray] (0.9000, -1.3000) -- (0.9500, -1.3000);
\draw[lightgray] (0.9000, -1.3000) -- (0.9000, -1.2500);
\draw[lightgray] (0.9000, -1.2500) -- (0.9500, -1.2500);
\draw[lightgray] (0.9000, -1.2500) -- (0.9000, -1.2000);
\draw[lightgray] (0.9000, -1.2000) -- (0.9500, -1.2000);
\draw[lightgray] (0.9000, -1.2000) -- (0.9000, -1.1500);
\draw[lightgray] (0.9000, -1.1500) -- (0.9500, -1.1500);
\draw[lightgray] (0.9000, -1.1500) -- (0.9000, -1.1000);
\draw[lightgray] (0.9000, -1.1000) -- (0.9500, -1.1000);
\draw[lightgray] (0.9000, -1.1000) -- (0.9000, -1.0500);
\draw[lightgray] (0.9000, -1.0500) -- (0.9500, -1.0500);
\draw[lightgray] (0.9000, -1.0500) -- (0.9000, -1.0000);
\draw[lightgray] (0.9000, -1.0000) -- (0.9500, -1.0000);
\draw[lightgray] (0.9000, -1.0000) -- (0.9000, -0.9500);
\draw[lightgray] (0.9000, -0.9500) -- (0.9500, -0.9500);
\draw[lightgray] (0.9000, -0.9500) -- (0.9000, -0.9000);
\draw[lightgray] (0.9000, -0.9000) -- (0.9500, -0.9000);
\draw[lightgray] (0.9000, -0.9000) -- (0.9000, -0.8500);
\draw[lightgray] (0.9000, -0.8500) -- (0.9500, -0.8500);
\draw[lightgray] (0.9000, -0.8500) -- (0.9000, -0.8000);
\draw[lightgray] (0.9000, -0.8000) -- (0.9500, -0.8000);
\draw[lightgray] (0.9000, -0.8000) -- (0.9000, -0.7500);
\draw[lightgray] (0.9000, -0.7500) -- (0.9500, -0.7500);
\draw[lightgray] (0.9000, -0.7500) -- (0.9000, -0.7000);
\draw[lightgray] (0.9000, -0.7000) -- (0.9500, -0.7000);
\draw[lightgray] (0.9000, -0.7000) -- (0.9000, -0.6500);
\draw[lightgray] (0.9000, -0.6500) -- (0.9500, -0.6500);
\draw[lightgray] (0.9000, -0.6500) -- (0.9000, -0.6000);
\draw[lightgray] (0.9000, -0.6000) -- (0.9500, -0.6000);
\draw[lightgray] (0.9000, -0.6000) -- (0.9000, -0.5500);
\draw[lightgray] (0.9000, -0.5500) -- (0.9500, -0.5500);
\draw[lightgray] (0.9000, -0.5500) -- (0.9000, -0.5000);
\draw[lightgray] (0.9000, -0.5000) -- (0.9500, -0.5000);
\draw[lightgray] (0.9000, -0.5000) -- (0.9000, -0.4500);
\draw[lightgray] (0.9000, -0.4500) -- (0.9500, -0.4500);
\draw[lightgray] (0.9000, -0.4500) -- (0.9000, -0.4000);
\draw[lightgray] (0.9000, -0.4000) -- (0.9500, -0.4000);
\draw[lightgray] (0.9000, -0.4000) -- (0.9000, -0.3500);
\draw[lightgray] (0.9000, -0.3500) -- (0.9500, -0.3500);
\draw[lightgray] (0.9000, -0.3500) -- (0.9000, -0.3000);
\draw[lightgray] (0.9000, -0.3000) -- (0.9500, -0.3000);
\draw[lightgray] (0.9000, -0.3000) -- (0.9000, -0.2500);
\draw[lightgray] (0.9000, -0.2500) -- (0.9500, -0.2500);
\draw[lightgray] (0.9000, -0.2500) -- (0.9000, -0.2000);
\draw[lightgray] (0.9000, -0.2000) -- (0.9500, -0.2000);
\draw[lightgray] (0.9000, -0.2000) -- (0.9000, -0.1500);
\draw[lightgray] (0.9000, -0.1500) -- (0.9500, -0.1500);
\draw[lightgray] (0.9000, -0.1500) -- (0.9000, -0.1000);
\draw[lightgray] (0.9000, -0.1000) -- (0.9500, -0.1000);
\draw[lightgray] (0.9000, -0.1000) -- (0.9000, -0.0500);
\draw[lightgray] (0.9000, -0.0500) -- (0.9500, -0.0500);
\draw[lightgray] (0.9000, -0.0500) -- (0.9000, 0.0000);
\draw[lightgray] (0.9000, 0.0000) -- (0.9500, 0.0000);
\draw[lightgray] (0.9000, 0.0000) -- (0.9000, 0.0500);
\draw[lightgray] (0.9000, 0.0500) -- (0.9500, 0.0500);
\draw[lightgray] (0.9000, 0.0500) -- (0.9000, 0.1000);
\draw[lightgray] (0.9000, 0.1000) -- (0.9500, 0.1000);
\draw[lightgray] (0.9000, 0.1000) -- (0.9000, 0.1500);
\draw[lightgray] (0.9000, 0.1500) -- (0.9500, 0.1500);
\draw[lightgray] (0.9000, 0.1500) -- (0.9000, 0.2000);
\draw[lightgray] (0.9000, 0.2000) -- (0.9500, 0.2000);
\draw[lightgray] (0.9000, 0.2000) -- (0.9000, 0.2500);
\draw[lightgray] (0.9000, 0.2500) -- (0.9500, 0.2500);
\draw[lightgray] (0.9000, 0.2500) -- (0.9000, 0.3000);
\draw[lightgray] (0.9000, 0.3000) -- (0.9500, 0.3000);
\draw[lightgray] (0.9000, 0.3000) -- (0.9000, 0.3500);
\draw[lightgray] (0.9000, 0.3500) -- (0.9500, 0.3500);
\draw[lightgray] (0.9000, 0.3500) -- (0.9000, 0.4000);
\draw[lightgray] (0.9000, 0.4000) -- (0.9500, 0.4000);
\draw[lightgray] (0.9000, 0.4000) -- (0.9000, 0.4500);
\draw[lightgray] (0.9000, 0.4500) -- (0.9500, 0.4500);
\draw[lightgray] (0.9000, 0.4500) -- (0.9000, 0.5000);
\draw[lightgray] (0.9000, 0.5000) -- (0.9500, 0.5000);
\draw[lightgray] (0.9000, 0.5000) -- (0.9000, 0.5500);
\draw[lightgray] (0.9000, 0.5500) -- (0.9500, 0.5500);
\draw[lightgray] (0.9000, 0.5500) -- (0.9000, 0.6000);
\draw[lightgray] (0.9000, 0.6000) -- (0.9500, 0.6000);
\draw[lightgray] (0.9000, 0.6000) -- (0.9000, 0.6500);
\draw[lightgray] (0.9000, 0.6500) -- (0.9500, 0.6500);
\draw[lightgray] (0.9000, 0.6500) -- (0.9000, 0.7000);
\draw[lightgray] (0.9000, 0.7000) -- (0.9500, 0.7000);
\draw[lightgray] (0.9000, 0.7000) -- (0.9000, 0.7500);
\draw[lightgray] (0.9000, 0.7500) -- (0.9500, 0.7500);
\draw[lightgray] (0.9000, 0.7500) -- (0.9000, 0.8000);
\draw[lightgray] (0.9000, 0.8000) -- (0.9500, 0.8000);
\draw[lightgray] (0.9000, 0.8000) -- (0.9000, 0.8500);
\draw[lightgray] (0.9000, 0.8500) -- (0.9500, 0.8500);
\draw[lightgray] (0.9000, 0.8500) -- (0.9000, 0.9000);
\draw[lightgray] (0.9000, 0.9000) -- (0.9500, 0.9000);
\draw[lightgray] (0.9000, 0.9000) -- (0.9000, 0.9500);
\draw[lightgray] (0.9000, 0.9500) -- (0.9500, 0.9500);
\draw[lightgray] (0.9000, 0.9500) -- (0.9000, 1.0000);
\draw[lightgray] (0.9000, 1.0000) -- (0.9500, 1.0000);
\draw[lightgray] (0.9000, 1.0000) -- (0.9000, 1.0500);
\draw[lightgray] (0.9000, 1.0500) -- (0.9500, 1.0500);
\draw[lightgray] (0.9000, 1.0500) -- (0.9000, 1.1000);
\draw[lightgray] (0.9000, 1.1000) -- (0.9500, 1.1000);
\draw[lightgray] (0.9000, 1.1000) -- (0.9000, 1.1500);
\draw[lightgray] (0.9000, 1.1500) -- (0.9500, 1.1500);
\draw[lightgray] (0.9000, 1.1500) -- (0.9000, 1.2000);
\draw[lightgray] (0.9000, 1.2000) -- (0.9500, 1.2000);
\draw[lightgray] (0.9000, 1.2000) -- (0.9000, 1.2500);
\draw[lightgray] (0.9000, 1.2500) -- (0.9500, 1.2500);
\draw[lightgray] (0.9000, 1.2500) -- (0.9000, 1.3000);
\draw[lightgray] (0.9000, 1.3000) -- (0.9500, 1.3000);
\draw[lightgray] (0.9000, 1.3000) -- (0.9000, 1.3500);
\draw[lightgray] (0.9000, 1.3500) -- (0.9500, 1.3500);
\draw[lightgray] (0.9000, 1.3500) -- (0.9000, 1.4000);
\draw[lightgray] (0.9000, 1.4000) -- (0.9500, 1.4000);
\draw[lightgray] (0.9000, 1.4000) -- (0.9000, 1.4500);
\draw[lightgray] (0.9000, 1.4500) -- (0.9500, 1.4500);
\draw[lightgray] (0.9000, 1.4500) -- (0.9000, 1.5000);
\draw[lightgray] (0.9000, 1.5000) -- (0.9500, 1.5000);
\draw[lightgray] (0.9500, -1.5000) -- (1.0000, -1.5000);
\draw[lightgray] (0.9500, -1.5000) -- (0.9500, -1.4500);
\draw[lightgray] (0.9500, -1.4500) -- (1.0000, -1.4500);
\draw[lightgray] (0.9500, -1.4500) -- (0.9500, -1.4000);
\draw[lightgray] (0.9500, -1.4000) -- (1.0000, -1.4000);
\draw[lightgray] (0.9500, -1.4000) -- (0.9500, -1.3500);
\draw[lightgray] (0.9500, -1.3500) -- (1.0000, -1.3500);
\draw[lightgray] (0.9500, -1.3500) -- (0.9500, -1.3000);
\draw[lightgray] (0.9500, -1.3000) -- (1.0000, -1.3000);
\draw[lightgray] (0.9500, -1.3000) -- (0.9500, -1.2500);
\draw[lightgray] (0.9500, -1.2500) -- (1.0000, -1.2500);
\draw[lightgray] (0.9500, -1.2500) -- (0.9500, -1.2000);
\draw[lightgray] (0.9500, -1.2000) -- (1.0000, -1.2000);
\draw[lightgray] (0.9500, -1.2000) -- (0.9500, -1.1500);
\draw[lightgray] (0.9500, -1.1500) -- (1.0000, -1.1500);
\draw[lightgray] (0.9500, -1.1500) -- (0.9500, -1.1000);
\draw[lightgray] (0.9500, -1.1000) -- (1.0000, -1.1000);
\draw[lightgray] (0.9500, -1.1000) -- (0.9500, -1.0500);
\draw[lightgray] (0.9500, -1.0500) -- (1.0000, -1.0500);
\draw[lightgray] (0.9500, -1.0500) -- (0.9500, -1.0000);
\draw[lightgray] (0.9500, -1.0000) -- (1.0000, -1.0000);
\draw[lightgray] (0.9500, -1.0000) -- (0.9500, -0.9500);
\draw[lightgray] (0.9500, -0.9500) -- (1.0000, -0.9500);
\draw[lightgray] (0.9500, -0.9500) -- (0.9500, -0.9000);
\draw[lightgray] (0.9500, -0.9000) -- (1.0000, -0.9000);
\draw[lightgray] (0.9500, -0.9000) -- (0.9500, -0.8500);
\draw[lightgray] (0.9500, -0.8500) -- (1.0000, -0.8500);
\draw[lightgray] (0.9500, -0.8500) -- (0.9500, -0.8000);
\draw[lightgray] (0.9500, -0.8000) -- (1.0000, -0.8000);
\draw[lightgray] (0.9500, -0.8000) -- (0.9500, -0.7500);
\draw[lightgray] (0.9500, -0.7500) -- (1.0000, -0.7500);
\draw[lightgray] (0.9500, -0.7500) -- (0.9500, -0.7000);
\draw[lightgray] (0.9500, -0.7000) -- (1.0000, -0.7000);
\draw[lightgray] (0.9500, -0.7000) -- (0.9500, -0.6500);
\draw[lightgray] (0.9500, -0.6500) -- (1.0000, -0.6500);
\draw[lightgray] (0.9500, -0.6500) -- (0.9500, -0.6000);
\draw[lightgray] (0.9500, -0.6000) -- (1.0000, -0.6000);
\draw[lightgray] (0.9500, -0.6000) -- (0.9500, -0.5500);
\draw[lightgray] (0.9500, -0.5500) -- (1.0000, -0.5500);
\draw[lightgray] (0.9500, -0.5500) -- (0.9500, -0.5000);
\draw[lightgray] (0.9500, -0.5000) -- (1.0000, -0.5000);
\draw[lightgray] (0.9500, -0.5000) -- (0.9500, -0.4500);
\draw[lightgray] (0.9500, -0.4500) -- (1.0000, -0.4500);
\draw[lightgray] (0.9500, -0.4500) -- (0.9500, -0.4000);
\draw[lightgray] (0.9500, -0.4000) -- (1.0000, -0.4000);
\draw[lightgray] (0.9500, -0.4000) -- (0.9500, -0.3500);
\draw[lightgray] (0.9500, -0.3500) -- (1.0000, -0.3500);
\draw[lightgray] (0.9500, -0.3500) -- (0.9500, -0.3000);
\draw[lightgray] (0.9500, -0.3000) -- (0.9500, -0.2500);
\draw[lightgray] (0.9500, -0.2500) -- (0.9500, -0.2000);
\draw[lightgray] (0.9500, -0.2000) -- (0.9500, -0.1500);
\draw[lightgray] (0.9500, -0.1500) -- (1.0000, -0.1500);
\draw[lightgray] (0.9500, -0.1500) -- (0.9500, -0.1000);
\draw[lightgray] (0.9500, -0.1000) -- (1.0000, -0.1000);
\draw[lightgray] (0.9500, -0.1000) -- (0.9500, -0.0500);
\draw[lightgray] (0.9500, -0.0500) -- (1.0000, -0.0500);
\draw[lightgray] (0.9500, -0.0500) -- (0.9500, 0.0000);
\draw[lightgray] (0.9500, 0.0000) -- (1.0000, 0.0000);
\draw[lightgray] (0.9500, 0.0000) -- (0.9500, 0.0500);
\draw[lightgray] (0.9500, 0.0500) -- (1.0000, 0.0500);
\draw[lightgray] (0.9500, 0.0500) -- (0.9500, 0.1000);
\draw[lightgray] (0.9500, 0.1000) -- (1.0000, 0.1000);
\draw[lightgray] (0.9500, 0.1000) -- (0.9500, 0.1500);
\draw[lightgray] (0.9500, 0.1500) -- (1.0000, 0.1500);
\draw[lightgray] (0.9500, 0.1500) -- (0.9500, 0.2000);
\draw[lightgray] (0.9500, 0.2000) -- (0.9500, 0.2500);
\draw[lightgray] (0.9500, 0.2500) -- (0.9500, 0.3000);
\draw[lightgray] (0.9500, 0.3000) -- (0.9500, 0.3500);
\draw[lightgray] (0.9500, 0.3500) -- (1.0000, 0.3500);
\draw[lightgray] (0.9500, 0.3500) -- (0.9500, 0.4000);
\draw[lightgray] (0.9500, 0.4000) -- (1.0000, 0.4000);
\draw[lightgray] (0.9500, 0.4000) -- (0.9500, 0.4500);
\draw[lightgray] (0.9500, 0.4500) -- (1.0000, 0.4500);
\draw[lightgray] (0.9500, 0.4500) -- (0.9500, 0.5000);
\draw[lightgray] (0.9500, 0.5000) -- (1.0000, 0.5000);
\draw[lightgray] (0.9500, 0.5000) -- (0.9500, 0.5500);
\draw[lightgray] (0.9500, 0.5500) -- (1.0000, 0.5500);
\draw[lightgray] (0.9500, 0.5500) -- (0.9500, 0.6000);
\draw[lightgray] (0.9500, 0.6000) -- (1.0000, 0.6000);
\draw[lightgray] (0.9500, 0.6000) -- (0.9500, 0.6500);
\draw[lightgray] (0.9500, 0.6500) -- (1.0000, 0.6500);
\draw[lightgray] (0.9500, 0.6500) -- (0.9500, 0.7000);
\draw[lightgray] (0.9500, 0.7000) -- (1.0000, 0.7000);
\draw[lightgray] (0.9500, 0.7000) -- (0.9500, 0.7500);
\draw[lightgray] (0.9500, 0.7500) -- (1.0000, 0.7500);
\draw[lightgray] (0.9500, 0.7500) -- (0.9500, 0.8000);
\draw[lightgray] (0.9500, 0.8000) -- (1.0000, 0.8000);
\draw[lightgray] (0.9500, 0.8000) -- (0.9500, 0.8500);
\draw[lightgray] (0.9500, 0.8500) -- (1.0000, 0.8500);
\draw[lightgray] (0.9500, 0.8500) -- (0.9500, 0.9000);
\draw[lightgray] (0.9500, 0.9000) -- (1.0000, 0.9000);
\draw[lightgray] (0.9500, 0.9000) -- (0.9500, 0.9500);
\draw[lightgray] (0.9500, 0.9500) -- (1.0000, 0.9500);
\draw[lightgray] (0.9500, 0.9500) -- (0.9500, 1.0000);
\draw[lightgray] (0.9500, 1.0000) -- (1.0000, 1.0000);
\draw[lightgray] (0.9500, 1.0000) -- (0.9500, 1.0500);
\draw[lightgray] (0.9500, 1.0500) -- (1.0000, 1.0500);
\draw[lightgray] (0.9500, 1.0500) -- (0.9500, 1.1000);
\draw[lightgray] (0.9500, 1.1000) -- (1.0000, 1.1000);
\draw[lightgray] (0.9500, 1.1000) -- (0.9500, 1.1500);
\draw[lightgray] (0.9500, 1.1500) -- (1.0000, 1.1500);
\draw[lightgray] (0.9500, 1.1500) -- (0.9500, 1.2000);
\draw[lightgray] (0.9500, 1.2000) -- (1.0000, 1.2000);
\draw[lightgray] (0.9500, 1.2000) -- (0.9500, 1.2500);
\draw[lightgray] (0.9500, 1.2500) -- (1.0000, 1.2500);
\draw[lightgray] (0.9500, 1.2500) -- (0.9500, 1.3000);
\draw[lightgray] (0.9500, 1.3000) -- (1.0000, 1.3000);
\draw[lightgray] (0.9500, 1.3000) -- (0.9500, 1.3500);
\draw[lightgray] (0.9500, 1.3500) -- (1.0000, 1.3500);
\draw[lightgray] (0.9500, 1.3500) -- (0.9500, 1.4000);
\draw[lightgray] (0.9500, 1.4000) -- (1.0000, 1.4000);
\draw[lightgray] (0.9500, 1.4000) -- (0.9500, 1.4500);
\draw[lightgray] (0.9500, 1.4500) -- (1.0000, 1.4500);
\draw[lightgray] (0.9500, 1.4500) -- (0.9500, 1.5000);
\draw[lightgray] (0.9500, 1.5000) -- (1.0000, 1.5000);
\draw[lightgray] (1.0000, -1.5000) -- (1.0500, -1.5000);
\draw[lightgray] (1.0000, -1.5000) -- (1.0000, -1.4500);
\draw[lightgray] (1.0000, -1.4500) -- (1.0500, -1.4500);
\draw[lightgray] (1.0000, -1.4500) -- (1.0000, -1.4000);
\draw[lightgray] (1.0000, -1.4000) -- (1.0500, -1.4000);
\draw[lightgray] (1.0000, -1.4000) -- (1.0000, -1.3500);
\draw[lightgray] (1.0000, -1.3500) -- (1.0500, -1.3500);
\draw[lightgray] (1.0000, -1.3500) -- (1.0000, -1.3000);
\draw[lightgray] (1.0000, -1.3000) -- (1.0500, -1.3000);
\draw[lightgray] (1.0000, -1.3000) -- (1.0000, -1.2500);
\draw[lightgray] (1.0000, -1.2500) -- (1.0500, -1.2500);
\draw[lightgray] (1.0000, -1.2500) -- (1.0000, -1.2000);
\draw[lightgray] (1.0000, -1.2000) -- (1.0500, -1.2000);
\draw[lightgray] (1.0000, -1.2000) -- (1.0000, -1.1500);
\draw[lightgray] (1.0000, -1.1500) -- (1.0500, -1.1500);
\draw[lightgray] (1.0000, -1.1500) -- (1.0000, -1.1000);
\draw[lightgray] (1.0000, -1.1000) -- (1.0500, -1.1000);
\draw[lightgray] (1.0000, -1.1000) -- (1.0000, -1.0500);
\draw[lightgray] (1.0000, -1.0500) -- (1.0500, -1.0500);
\draw[lightgray] (1.0000, -1.0500) -- (1.0000, -1.0000);
\draw[lightgray] (1.0000, -1.0000) -- (1.0500, -1.0000);
\draw[lightgray] (1.0000, -1.0000) -- (1.0000, -0.9500);
\draw[lightgray] (1.0000, -0.9500) -- (1.0500, -0.9500);
\draw[lightgray] (1.0000, -0.9500) -- (1.0000, -0.9000);
\draw[lightgray] (1.0000, -0.9000) -- (1.0500, -0.9000);
\draw[lightgray] (1.0000, -0.9000) -- (1.0000, -0.8500);
\draw[lightgray] (1.0000, -0.8500) -- (1.0500, -0.8500);
\draw[lightgray] (1.0000, -0.8500) -- (1.0000, -0.8000);
\draw[lightgray] (1.0000, -0.8000) -- (1.0500, -0.8000);
\draw[lightgray] (1.0000, -0.8000) -- (1.0000, -0.7500);
\draw[lightgray] (1.0000, -0.7500) -- (1.0500, -0.7500);
\draw[lightgray] (1.0000, -0.7500) -- (1.0000, -0.7000);
\draw[lightgray] (1.0000, -0.7000) -- (1.0500, -0.7000);
\draw[lightgray] (1.0000, -0.7000) -- (1.0000, -0.6500);
\draw[lightgray] (1.0000, -0.6500) -- (1.0500, -0.6500);
\draw[lightgray] (1.0000, -0.6500) -- (1.0000, -0.6000);
\draw[lightgray] (1.0000, -0.6000) -- (1.0500, -0.6000);
\draw[lightgray] (1.0000, -0.6000) -- (1.0000, -0.5500);
\draw[lightgray] (1.0000, -0.5500) -- (1.0500, -0.5500);
\draw[lightgray] (1.0000, -0.5500) -- (1.0000, -0.5000);
\draw[lightgray] (1.0000, -0.5000) -- (1.0500, -0.5000);
\draw[lightgray] (1.0000, -0.5000) -- (1.0000, -0.4500);
\draw[lightgray] (1.0000, -0.4500) -- (1.0500, -0.4500);
\draw[lightgray] (1.0000, -0.4500) -- (1.0000, -0.4000);
\draw[lightgray] (1.0000, -0.4000) -- (1.0500, -0.4000);
\draw[lightgray] (1.0000, -0.4000) -- (1.0000, -0.3500);
\draw[lightgray] (1.0000, -0.3500) -- (1.0500, -0.3500);
\draw[lightgray] (1.0000, -0.3500) -- (1.0000, -0.3000);
\draw[lightgray] (1.0000, -0.3000) -- (1.0500, -0.3000);
\draw[lightgray] (1.0000, -0.3000) -- (1.0000, -0.2500);
\draw[lightgray] (1.0000, -0.2500) -- (1.0000, -0.2000);
\draw[lightgray] (1.0000, -0.2000) -- (1.0000, -0.1500);
\draw[lightgray] (1.0000, -0.1500) -- (1.0000, -0.1000);
\draw[lightgray] (1.0000, -0.1000) -- (1.0000, -0.0500);
\draw[lightgray] (1.0000, -0.0500) -- (1.0000, 0.0000);
\draw[lightgray] (1.0000, 0.0000) -- (1.0000, 0.0500);
\draw[lightgray] (1.0000, 0.0500) -- (1.0000, 0.1000);
\draw[lightgray] (1.0000, 0.1000) -- (1.0000, 0.1500);
\draw[lightgray] (1.0000, 0.1500) -- (1.0000, 0.2000);
\draw[lightgray] (1.0000, 0.2000) -- (1.0000, 0.2500);
\draw[lightgray] (1.0000, 0.2500) -- (1.0000, 0.3000);
\draw[lightgray] (1.0000, 0.3000) -- (1.0500, 0.3000);
\draw[lightgray] (1.0000, 0.3000) -- (1.0000, 0.3500);
\draw[lightgray] (1.0000, 0.3500) -- (1.0500, 0.3500);
\draw[lightgray] (1.0000, 0.3500) -- (1.0000, 0.4000);
\draw[lightgray] (1.0000, 0.4000) -- (1.0500, 0.4000);
\draw[lightgray] (1.0000, 0.4000) -- (1.0000, 0.4500);
\draw[lightgray] (1.0000, 0.4500) -- (1.0500, 0.4500);
\draw[lightgray] (1.0000, 0.4500) -- (1.0000, 0.5000);
\draw[lightgray] (1.0000, 0.5000) -- (1.0500, 0.5000);
\draw[lightgray] (1.0000, 0.5000) -- (1.0000, 0.5500);
\draw[lightgray] (1.0000, 0.5500) -- (1.0500, 0.5500);
\draw[lightgray] (1.0000, 0.5500) -- (1.0000, 0.6000);
\draw[lightgray] (1.0000, 0.6000) -- (1.0500, 0.6000);
\draw[lightgray] (1.0000, 0.6000) -- (1.0000, 0.6500);
\draw[lightgray] (1.0000, 0.6500) -- (1.0500, 0.6500);
\draw[lightgray] (1.0000, 0.6500) -- (1.0000, 0.7000);
\draw[lightgray] (1.0000, 0.7000) -- (1.0500, 0.7000);
\draw[lightgray] (1.0000, 0.7000) -- (1.0000, 0.7500);
\draw[lightgray] (1.0000, 0.7500) -- (1.0500, 0.7500);
\draw[lightgray] (1.0000, 0.7500) -- (1.0000, 0.8000);
\draw[lightgray] (1.0000, 0.8000) -- (1.0500, 0.8000);
\draw[lightgray] (1.0000, 0.8000) -- (1.0000, 0.8500);
\draw[lightgray] (1.0000, 0.8500) -- (1.0500, 0.8500);
\draw[lightgray] (1.0000, 0.8500) -- (1.0000, 0.9000);
\draw[lightgray] (1.0000, 0.9000) -- (1.0500, 0.9000);
\draw[lightgray] (1.0000, 0.9000) -- (1.0000, 0.9500);
\draw[lightgray] (1.0000, 0.9500) -- (1.0500, 0.9500);
\draw[lightgray] (1.0000, 0.9500) -- (1.0000, 1.0000);
\draw[lightgray] (1.0000, 1.0000) -- (1.0500, 1.0000);
\draw[lightgray] (1.0000, 1.0000) -- (1.0000, 1.0500);
\draw[lightgray] (1.0000, 1.0500) -- (1.0500, 1.0500);
\draw[lightgray] (1.0000, 1.0500) -- (1.0000, 1.1000);
\draw[lightgray] (1.0000, 1.1000) -- (1.0500, 1.1000);
\draw[lightgray] (1.0000, 1.1000) -- (1.0000, 1.1500);
\draw[lightgray] (1.0000, 1.1500) -- (1.0500, 1.1500);
\draw[lightgray] (1.0000, 1.1500) -- (1.0000, 1.2000);
\draw[lightgray] (1.0000, 1.2000) -- (1.0500, 1.2000);
\draw[lightgray] (1.0000, 1.2000) -- (1.0000, 1.2500);
\draw[lightgray] (1.0000, 1.2500) -- (1.0500, 1.2500);
\draw[lightgray] (1.0000, 1.2500) -- (1.0000, 1.3000);
\draw[lightgray] (1.0000, 1.3000) -- (1.0500, 1.3000);
\draw[lightgray] (1.0000, 1.3000) -- (1.0000, 1.3500);
\draw[lightgray] (1.0000, 1.3500) -- (1.0500, 1.3500);
\draw[lightgray] (1.0000, 1.3500) -- (1.0000, 1.4000);
\draw[lightgray] (1.0000, 1.4000) -- (1.0500, 1.4000);
\draw[lightgray] (1.0000, 1.4000) -- (1.0000, 1.4500);
\draw[lightgray] (1.0000, 1.4500) -- (1.0500, 1.4500);
\draw[lightgray] (1.0000, 1.4500) -- (1.0000, 1.5000);
\draw[lightgray] (1.0000, 1.5000) -- (1.0500, 1.5000);
\draw[lightgray] (1.0500, -1.5000) -- (1.1000, -1.5000);
\draw[lightgray] (1.0500, -1.5000) -- (1.0500, -1.4500);
\draw[lightgray] (1.0500, -1.4500) -- (1.1000, -1.4500);
\draw[lightgray] (1.0500, -1.4500) -- (1.0500, -1.4000);
\draw[lightgray] (1.0500, -1.4000) -- (1.1000, -1.4000);
\draw[lightgray] (1.0500, -1.4000) -- (1.0500, -1.3500);
\draw[lightgray] (1.0500, -1.3500) -- (1.1000, -1.3500);
\draw[lightgray] (1.0500, -1.3500) -- (1.0500, -1.3000);
\draw[lightgray] (1.0500, -1.3000) -- (1.1000, -1.3000);
\draw[lightgray] (1.0500, -1.3000) -- (1.0500, -1.2500);
\draw[lightgray] (1.0500, -1.2500) -- (1.1000, -1.2500);
\draw[lightgray] (1.0500, -1.2500) -- (1.0500, -1.2000);
\draw[lightgray] (1.0500, -1.2000) -- (1.1000, -1.2000);
\draw[lightgray] (1.0500, -1.2000) -- (1.0500, -1.1500);
\draw[lightgray] (1.0500, -1.1500) -- (1.1000, -1.1500);
\draw[lightgray] (1.0500, -1.1500) -- (1.0500, -1.1000);
\draw[lightgray] (1.0500, -1.1000) -- (1.1000, -1.1000);
\draw[lightgray] (1.0500, -1.1000) -- (1.0500, -1.0500);
\draw[lightgray] (1.0500, -1.0500) -- (1.1000, -1.0500);
\draw[lightgray] (1.0500, -1.0500) -- (1.0500, -1.0000);
\draw[lightgray] (1.0500, -1.0000) -- (1.1000, -1.0000);
\draw[lightgray] (1.0500, -1.0000) -- (1.0500, -0.9500);
\draw[lightgray] (1.0500, -0.9500) -- (1.1000, -0.9500);
\draw[lightgray] (1.0500, -0.9500) -- (1.0500, -0.9000);
\draw[lightgray] (1.0500, -0.9000) -- (1.1000, -0.9000);
\draw[lightgray] (1.0500, -0.9000) -- (1.0500, -0.8500);
\draw[lightgray] (1.0500, -0.8500) -- (1.1000, -0.8500);
\draw[lightgray] (1.0500, -0.8500) -- (1.0500, -0.8000);
\draw[lightgray] (1.0500, -0.8000) -- (1.1000, -0.8000);
\draw[lightgray] (1.0500, -0.8000) -- (1.0500, -0.7500);
\draw[lightgray] (1.0500, -0.7500) -- (1.1000, -0.7500);
\draw[lightgray] (1.0500, -0.7500) -- (1.0500, -0.7000);
\draw[lightgray] (1.0500, -0.7000) -- (1.1000, -0.7000);
\draw[lightgray] (1.0500, -0.7000) -- (1.0500, -0.6500);
\draw[lightgray] (1.0500, -0.6500) -- (1.1000, -0.6500);
\draw[lightgray] (1.0500, -0.6500) -- (1.0500, -0.6000);
\draw[lightgray] (1.0500, -0.6000) -- (1.1000, -0.6000);
\draw[lightgray] (1.0500, -0.6000) -- (1.0500, -0.5500);
\draw[lightgray] (1.0500, -0.5500) -- (1.1000, -0.5500);
\draw[lightgray] (1.0500, -0.5500) -- (1.0500, -0.5000);
\draw[lightgray] (1.0500, -0.5000) -- (1.1000, -0.5000);
\draw[lightgray] (1.0500, -0.5000) -- (1.0500, -0.4500);
\draw[lightgray] (1.0500, -0.4500) -- (1.1000, -0.4500);
\draw[lightgray] (1.0500, -0.4500) -- (1.0500, -0.4000);
\draw[lightgray] (1.0500, -0.4000) -- (1.1000, -0.4000);
\draw[lightgray] (1.0500, -0.4000) -- (1.0500, -0.3500);
\draw[lightgray] (1.0500, -0.3500) -- (1.1000, -0.3500);
\draw[lightgray] (1.0500, -0.3500) -- (1.0500, -0.3000);
\draw[lightgray] (1.0500, -0.3000) -- (1.1000, -0.3000);
\draw[lightgray] (1.0500, -0.3000) -- (1.0500, -0.2500);
\draw[lightgray] (1.0500, -0.2500) -- (1.1000, -0.2500);
\draw[lightgray] (1.0500, -0.2500) -- (1.0500, -0.2000);
\draw[lightgray] (1.0500, -0.2000) -- (1.1000, -0.2000);
\draw[lightgray] (1.0500, -0.2000) -- (1.0500, -0.1500);
\draw[lightgray] (1.0500, -0.1500) -- (1.1000, -0.1500);
\draw[lightgray] (1.0500, -0.1500) -- (1.0500, -0.1000);
\draw[lightgray] (1.0500, -0.1000) -- (1.1000, -0.1000);
\draw[lightgray] (1.0500, -0.1000) -- (1.0500, -0.0500);
\draw[lightgray] (1.0500, -0.0500) -- (1.0500, 0.0000);
\draw[lightgray] (1.0500, 0.0000) -- (1.0500, 0.0500);
\draw[lightgray] (1.0500, 0.0500) -- (1.0500, 0.1000);
\draw[lightgray] (1.0500, 0.1000) -- (1.1000, 0.1000);
\draw[lightgray] (1.0500, 0.1000) -- (1.0500, 0.1500);
\draw[lightgray] (1.0500, 0.1500) -- (1.1000, 0.1500);
\draw[lightgray] (1.0500, 0.1500) -- (1.0500, 0.2000);
\draw[lightgray] (1.0500, 0.2000) -- (1.1000, 0.2000);
\draw[lightgray] (1.0500, 0.2000) -- (1.0500, 0.2500);
\draw[lightgray] (1.0500, 0.2500) -- (1.1000, 0.2500);
\draw[lightgray] (1.0500, 0.2500) -- (1.0500, 0.3000);
\draw[lightgray] (1.0500, 0.3000) -- (1.1000, 0.3000);
\draw[lightgray] (1.0500, 0.3000) -- (1.0500, 0.3500);
\draw[lightgray] (1.0500, 0.3500) -- (1.1000, 0.3500);
\draw[lightgray] (1.0500, 0.3500) -- (1.0500, 0.4000);
\draw[lightgray] (1.0500, 0.4000) -- (1.1000, 0.4000);
\draw[lightgray] (1.0500, 0.4000) -- (1.0500, 0.4500);
\draw[lightgray] (1.0500, 0.4500) -- (1.1000, 0.4500);
\draw[lightgray] (1.0500, 0.4500) -- (1.0500, 0.5000);
\draw[lightgray] (1.0500, 0.5000) -- (1.1000, 0.5000);
\draw[lightgray] (1.0500, 0.5000) -- (1.0500, 0.5500);
\draw[lightgray] (1.0500, 0.5500) -- (1.1000, 0.5500);
\draw[lightgray] (1.0500, 0.5500) -- (1.0500, 0.6000);
\draw[lightgray] (1.0500, 0.6000) -- (1.1000, 0.6000);
\draw[lightgray] (1.0500, 0.6000) -- (1.0500, 0.6500);
\draw[lightgray] (1.0500, 0.6500) -- (1.1000, 0.6500);
\draw[lightgray] (1.0500, 0.6500) -- (1.0500, 0.7000);
\draw[lightgray] (1.0500, 0.7000) -- (1.1000, 0.7000);
\draw[lightgray] (1.0500, 0.7000) -- (1.0500, 0.7500);
\draw[lightgray] (1.0500, 0.7500) -- (1.1000, 0.7500);
\draw[lightgray] (1.0500, 0.7500) -- (1.0500, 0.8000);
\draw[lightgray] (1.0500, 0.8000) -- (1.1000, 0.8000);
\draw[lightgray] (1.0500, 0.8000) -- (1.0500, 0.8500);
\draw[lightgray] (1.0500, 0.8500) -- (1.1000, 0.8500);
\draw[lightgray] (1.0500, 0.8500) -- (1.0500, 0.9000);
\draw[lightgray] (1.0500, 0.9000) -- (1.1000, 0.9000);
\draw[lightgray] (1.0500, 0.9000) -- (1.0500, 0.9500);
\draw[lightgray] (1.0500, 0.9500) -- (1.1000, 0.9500);
\draw[lightgray] (1.0500, 0.9500) -- (1.0500, 1.0000);
\draw[lightgray] (1.0500, 1.0000) -- (1.1000, 1.0000);
\draw[lightgray] (1.0500, 1.0000) -- (1.0500, 1.0500);
\draw[lightgray] (1.0500, 1.0500) -- (1.1000, 1.0500);
\draw[lightgray] (1.0500, 1.0500) -- (1.0500, 1.1000);
\draw[lightgray] (1.0500, 1.1000) -- (1.1000, 1.1000);
\draw[lightgray] (1.0500, 1.1000) -- (1.0500, 1.1500);
\draw[lightgray] (1.0500, 1.1500) -- (1.1000, 1.1500);
\draw[lightgray] (1.0500, 1.1500) -- (1.0500, 1.2000);
\draw[lightgray] (1.0500, 1.2000) -- (1.1000, 1.2000);
\draw[lightgray] (1.0500, 1.2000) -- (1.0500, 1.2500);
\draw[lightgray] (1.0500, 1.2500) -- (1.1000, 1.2500);
\draw[lightgray] (1.0500, 1.2500) -- (1.0500, 1.3000);
\draw[lightgray] (1.0500, 1.3000) -- (1.1000, 1.3000);
\draw[lightgray] (1.0500, 1.3000) -- (1.0500, 1.3500);
\draw[lightgray] (1.0500, 1.3500) -- (1.1000, 1.3500);
\draw[lightgray] (1.0500, 1.3500) -- (1.0500, 1.4000);
\draw[lightgray] (1.0500, 1.4000) -- (1.1000, 1.4000);
\draw[lightgray] (1.0500, 1.4000) -- (1.0500, 1.4500);
\draw[lightgray] (1.0500, 1.4500) -- (1.1000, 1.4500);
\draw[lightgray] (1.0500, 1.4500) -- (1.0500, 1.5000);
\draw[lightgray] (1.0500, 1.5000) -- (1.1000, 1.5000);
\draw[lightgray] (1.1000, -1.5000) -- (1.1500, -1.5000);
\draw[lightgray] (1.1000, -1.5000) -- (1.1000, -1.4500);
\draw[lightgray] (1.1000, -1.4500) -- (1.1500, -1.4500);
\draw[lightgray] (1.1000, -1.4500) -- (1.1000, -1.4000);
\draw[lightgray] (1.1000, -1.4000) -- (1.1500, -1.4000);
\draw[lightgray] (1.1000, -1.4000) -- (1.1000, -1.3500);
\draw[lightgray] (1.1000, -1.3500) -- (1.1500, -1.3500);
\draw[lightgray] (1.1000, -1.3500) -- (1.1000, -1.3000);
\draw[lightgray] (1.1000, -1.3000) -- (1.1500, -1.3000);
\draw[lightgray] (1.1000, -1.3000) -- (1.1000, -1.2500);
\draw[lightgray] (1.1000, -1.2500) -- (1.1500, -1.2500);
\draw[lightgray] (1.1000, -1.2500) -- (1.1000, -1.2000);
\draw[lightgray] (1.1000, -1.2000) -- (1.1500, -1.2000);
\draw[lightgray] (1.1000, -1.2000) -- (1.1000, -1.1500);
\draw[lightgray] (1.1000, -1.1500) -- (1.1500, -1.1500);
\draw[lightgray] (1.1000, -1.1500) -- (1.1000, -1.1000);
\draw[lightgray] (1.1000, -1.1000) -- (1.1500, -1.1000);
\draw[lightgray] (1.1000, -1.1000) -- (1.1000, -1.0500);
\draw[lightgray] (1.1000, -1.0500) -- (1.1500, -1.0500);
\draw[lightgray] (1.1000, -1.0500) -- (1.1000, -1.0000);
\draw[lightgray] (1.1000, -1.0000) -- (1.1500, -1.0000);
\draw[lightgray] (1.1000, -1.0000) -- (1.1000, -0.9500);
\draw[lightgray] (1.1000, -0.9500) -- (1.1500, -0.9500);
\draw[lightgray] (1.1000, -0.9500) -- (1.1000, -0.9000);
\draw[lightgray] (1.1000, -0.9000) -- (1.1500, -0.9000);
\draw[lightgray] (1.1000, -0.9000) -- (1.1000, -0.8500);
\draw[lightgray] (1.1000, -0.8500) -- (1.1500, -0.8500);
\draw[lightgray] (1.1000, -0.8500) -- (1.1000, -0.8000);
\draw[lightgray] (1.1000, -0.8000) -- (1.1500, -0.8000);
\draw[lightgray] (1.1000, -0.8000) -- (1.1000, -0.7500);
\draw[lightgray] (1.1000, -0.7500) -- (1.1500, -0.7500);
\draw[lightgray] (1.1000, -0.7500) -- (1.1000, -0.7000);
\draw[lightgray] (1.1000, -0.7000) -- (1.1500, -0.7000);
\draw[lightgray] (1.1000, -0.7000) -- (1.1000, -0.6500);
\draw[lightgray] (1.1000, -0.6500) -- (1.1500, -0.6500);
\draw[lightgray] (1.1000, -0.6500) -- (1.1000, -0.6000);
\draw[lightgray] (1.1000, -0.6000) -- (1.1500, -0.6000);
\draw[lightgray] (1.1000, -0.6000) -- (1.1000, -0.5500);
\draw[lightgray] (1.1000, -0.5500) -- (1.1500, -0.5500);
\draw[lightgray] (1.1000, -0.5500) -- (1.1000, -0.5000);
\draw[lightgray] (1.1000, -0.5000) -- (1.1500, -0.5000);
\draw[lightgray] (1.1000, -0.5000) -- (1.1000, -0.4500);
\draw[lightgray] (1.1000, -0.4500) -- (1.1500, -0.4500);
\draw[lightgray] (1.1000, -0.4500) -- (1.1000, -0.4000);
\draw[lightgray] (1.1000, -0.4000) -- (1.1500, -0.4000);
\draw[lightgray] (1.1000, -0.4000) -- (1.1000, -0.3500);
\draw[lightgray] (1.1000, -0.3500) -- (1.1500, -0.3500);
\draw[lightgray] (1.1000, -0.3500) -- (1.1000, -0.3000);
\draw[lightgray] (1.1000, -0.3000) -- (1.1500, -0.3000);
\draw[lightgray] (1.1000, -0.3000) -- (1.1000, -0.2500);
\draw[lightgray] (1.1000, -0.2500) -- (1.1500, -0.2500);
\draw[lightgray] (1.1000, -0.2500) -- (1.1000, -0.2000);
\draw[lightgray] (1.1000, -0.2000) -- (1.1500, -0.2000);
\draw[lightgray] (1.1000, -0.2000) -- (1.1000, -0.1500);
\draw[lightgray] (1.1000, -0.1500) -- (1.1500, -0.1500);
\draw[lightgray] (1.1000, -0.1500) -- (1.1000, -0.1000);
\draw[lightgray] (1.1000, -0.1000) -- (1.1500, -0.1000);
\draw[lightgray] (1.1000, -0.1000) -- (1.1000, -0.0500);
\draw[lightgray] (1.1000, -0.0500) -- (1.1500, -0.0500);
\draw[lightgray] (1.1000, -0.0500) -- (1.1000, 0.0000);
\draw[lightgray] (1.1000, 0.0000) -- (1.1500, 0.0000);
\draw[lightgray] (1.1000, 0.0000) -- (1.1000, 0.0500);
\draw[lightgray] (1.1000, 0.0500) -- (1.1500, 0.0500);
\draw[lightgray] (1.1000, 0.0500) -- (1.1000, 0.1000);
\draw[lightgray] (1.1000, 0.1000) -- (1.1500, 0.1000);
\draw[lightgray] (1.1000, 0.1000) -- (1.1000, 0.1500);
\draw[lightgray] (1.1000, 0.1500) -- (1.1500, 0.1500);
\draw[lightgray] (1.1000, 0.1500) -- (1.1000, 0.2000);
\draw[lightgray] (1.1000, 0.2000) -- (1.1500, 0.2000);
\draw[lightgray] (1.1000, 0.2000) -- (1.1000, 0.2500);
\draw[lightgray] (1.1000, 0.2500) -- (1.1500, 0.2500);
\draw[lightgray] (1.1000, 0.2500) -- (1.1000, 0.3000);
\draw[lightgray] (1.1000, 0.3000) -- (1.1500, 0.3000);
\draw[lightgray] (1.1000, 0.3000) -- (1.1000, 0.3500);
\draw[lightgray] (1.1000, 0.3500) -- (1.1500, 0.3500);
\draw[lightgray] (1.1000, 0.3500) -- (1.1000, 0.4000);
\draw[lightgray] (1.1000, 0.4000) -- (1.1500, 0.4000);
\draw[lightgray] (1.1000, 0.4000) -- (1.1000, 0.4500);
\draw[lightgray] (1.1000, 0.4500) -- (1.1500, 0.4500);
\draw[lightgray] (1.1000, 0.4500) -- (1.1000, 0.5000);
\draw[lightgray] (1.1000, 0.5000) -- (1.1500, 0.5000);
\draw[lightgray] (1.1000, 0.5000) -- (1.1000, 0.5500);
\draw[lightgray] (1.1000, 0.5500) -- (1.1500, 0.5500);
\draw[lightgray] (1.1000, 0.5500) -- (1.1000, 0.6000);
\draw[lightgray] (1.1000, 0.6000) -- (1.1500, 0.6000);
\draw[lightgray] (1.1000, 0.6000) -- (1.1000, 0.6500);
\draw[lightgray] (1.1000, 0.6500) -- (1.1500, 0.6500);
\draw[lightgray] (1.1000, 0.6500) -- (1.1000, 0.7000);
\draw[lightgray] (1.1000, 0.7000) -- (1.1500, 0.7000);
\draw[lightgray] (1.1000, 0.7000) -- (1.1000, 0.7500);
\draw[lightgray] (1.1000, 0.7500) -- (1.1500, 0.7500);
\draw[lightgray] (1.1000, 0.7500) -- (1.1000, 0.8000);
\draw[lightgray] (1.1000, 0.8000) -- (1.1500, 0.8000);
\draw[lightgray] (1.1000, 0.8000) -- (1.1000, 0.8500);
\draw[lightgray] (1.1000, 0.8500) -- (1.1500, 0.8500);
\draw[lightgray] (1.1000, 0.8500) -- (1.1000, 0.9000);
\draw[lightgray] (1.1000, 0.9000) -- (1.1500, 0.9000);
\draw[lightgray] (1.1000, 0.9000) -- (1.1000, 0.9500);
\draw[lightgray] (1.1000, 0.9500) -- (1.1500, 0.9500);
\draw[lightgray] (1.1000, 0.9500) -- (1.1000, 1.0000);
\draw[lightgray] (1.1000, 1.0000) -- (1.1500, 1.0000);
\draw[lightgray] (1.1000, 1.0000) -- (1.1000, 1.0500);
\draw[lightgray] (1.1000, 1.0500) -- (1.1500, 1.0500);
\draw[lightgray] (1.1000, 1.0500) -- (1.1000, 1.1000);
\draw[lightgray] (1.1000, 1.1000) -- (1.1500, 1.1000);
\draw[lightgray] (1.1000, 1.1000) -- (1.1000, 1.1500);
\draw[lightgray] (1.1000, 1.1500) -- (1.1500, 1.1500);
\draw[lightgray] (1.1000, 1.1500) -- (1.1000, 1.2000);
\draw[lightgray] (1.1000, 1.2000) -- (1.1500, 1.2000);
\draw[lightgray] (1.1000, 1.2000) -- (1.1000, 1.2500);
\draw[lightgray] (1.1000, 1.2500) -- (1.1500, 1.2500);
\draw[lightgray] (1.1000, 1.2500) -- (1.1000, 1.3000);
\draw[lightgray] (1.1000, 1.3000) -- (1.1500, 1.3000);
\draw[lightgray] (1.1000, 1.3000) -- (1.1000, 1.3500);
\draw[lightgray] (1.1000, 1.3500) -- (1.1500, 1.3500);
\draw[lightgray] (1.1000, 1.3500) -- (1.1000, 1.4000);
\draw[lightgray] (1.1000, 1.4000) -- (1.1500, 1.4000);
\draw[lightgray] (1.1000, 1.4000) -- (1.1000, 1.4500);
\draw[lightgray] (1.1000, 1.4500) -- (1.1500, 1.4500);
\draw[lightgray] (1.1000, 1.4500) -- (1.1000, 1.5000);
\draw[lightgray] (1.1000, 1.5000) -- (1.1500, 1.5000);
\draw[lightgray] (1.1500, -1.5000) -- (1.2000, -1.5000);
\draw[lightgray] (1.1500, -1.5000) -- (1.1500, -1.4500);
\draw[lightgray] (1.1500, -1.4500) -- (1.2000, -1.4500);
\draw[lightgray] (1.1500, -1.4500) -- (1.1500, -1.4000);
\draw[lightgray] (1.1500, -1.4000) -- (1.2000, -1.4000);
\draw[lightgray] (1.1500, -1.4000) -- (1.1500, -1.3500);
\draw[lightgray] (1.1500, -1.3500) -- (1.2000, -1.3500);
\draw[lightgray] (1.1500, -1.3500) -- (1.1500, -1.3000);
\draw[lightgray] (1.1500, -1.3000) -- (1.2000, -1.3000);
\draw[lightgray] (1.1500, -1.3000) -- (1.1500, -1.2500);
\draw[lightgray] (1.1500, -1.2500) -- (1.2000, -1.2500);
\draw[lightgray] (1.1500, -1.2500) -- (1.1500, -1.2000);
\draw[lightgray] (1.1500, -1.2000) -- (1.2000, -1.2000);
\draw[lightgray] (1.1500, -1.2000) -- (1.1500, -1.1500);
\draw[lightgray] (1.1500, -1.1500) -- (1.2000, -1.1500);
\draw[lightgray] (1.1500, -1.1500) -- (1.1500, -1.1000);
\draw[lightgray] (1.1500, -1.1000) -- (1.2000, -1.1000);
\draw[lightgray] (1.1500, -1.1000) -- (1.1500, -1.0500);
\draw[lightgray] (1.1500, -1.0500) -- (1.2000, -1.0500);
\draw[lightgray] (1.1500, -1.0500) -- (1.1500, -1.0000);
\draw[lightgray] (1.1500, -1.0000) -- (1.2000, -1.0000);
\draw[lightgray] (1.1500, -1.0000) -- (1.1500, -0.9500);
\draw[lightgray] (1.1500, -0.9500) -- (1.2000, -0.9500);
\draw[lightgray] (1.1500, -0.9500) -- (1.1500, -0.9000);
\draw[lightgray] (1.1500, -0.9000) -- (1.2000, -0.9000);
\draw[lightgray] (1.1500, -0.9000) -- (1.1500, -0.8500);
\draw[lightgray] (1.1500, -0.8500) -- (1.2000, -0.8500);
\draw[lightgray] (1.1500, -0.8500) -- (1.1500, -0.8000);
\draw[lightgray] (1.1500, -0.8000) -- (1.2000, -0.8000);
\draw[lightgray] (1.1500, -0.8000) -- (1.1500, -0.7500);
\draw[lightgray] (1.1500, -0.7500) -- (1.2000, -0.7500);
\draw[lightgray] (1.1500, -0.7500) -- (1.1500, -0.7000);
\draw[lightgray] (1.1500, -0.7000) -- (1.2000, -0.7000);
\draw[lightgray] (1.1500, -0.7000) -- (1.1500, -0.6500);
\draw[lightgray] (1.1500, -0.6500) -- (1.2000, -0.6500);
\draw[lightgray] (1.1500, -0.6500) -- (1.1500, -0.6000);
\draw[lightgray] (1.1500, -0.6000) -- (1.2000, -0.6000);
\draw[lightgray] (1.1500, -0.6000) -- (1.1500, -0.5500);
\draw[lightgray] (1.1500, -0.5500) -- (1.2000, -0.5500);
\draw[lightgray] (1.1500, -0.5500) -- (1.1500, -0.5000);
\draw[lightgray] (1.1500, -0.5000) -- (1.2000, -0.5000);
\draw[lightgray] (1.1500, -0.5000) -- (1.1500, -0.4500);
\draw[lightgray] (1.1500, -0.4500) -- (1.2000, -0.4500);
\draw[lightgray] (1.1500, -0.4500) -- (1.1500, -0.4000);
\draw[lightgray] (1.1500, -0.4000) -- (1.2000, -0.4000);
\draw[lightgray] (1.1500, -0.4000) -- (1.1500, -0.3500);
\draw[lightgray] (1.1500, -0.3500) -- (1.2000, -0.3500);
\draw[lightgray] (1.1500, -0.3500) -- (1.1500, -0.3000);
\draw[lightgray] (1.1500, -0.3000) -- (1.2000, -0.3000);
\draw[lightgray] (1.1500, -0.3000) -- (1.1500, -0.2500);
\draw[lightgray] (1.1500, -0.2500) -- (1.2000, -0.2500);
\draw[lightgray] (1.1500, -0.2500) -- (1.1500, -0.2000);
\draw[lightgray] (1.1500, -0.2000) -- (1.2000, -0.2000);
\draw[lightgray] (1.1500, -0.2000) -- (1.1500, -0.1500);
\draw[lightgray] (1.1500, -0.1500) -- (1.2000, -0.1500);
\draw[lightgray] (1.1500, -0.1500) -- (1.1500, -0.1000);
\draw[lightgray] (1.1500, -0.1000) -- (1.2000, -0.1000);
\draw[lightgray] (1.1500, -0.1000) -- (1.1500, -0.0500);
\draw[lightgray] (1.1500, -0.0500) -- (1.2000, -0.0500);
\draw[lightgray] (1.1500, -0.0500) -- (1.1500, 0.0000);
\draw[lightgray] (1.1500, 0.0000) -- (1.2000, 0.0000);
\draw[lightgray] (1.1500, 0.0000) -- (1.1500, 0.0500);
\draw[lightgray] (1.1500, 0.0500) -- (1.2000, 0.0500);
\draw[lightgray] (1.1500, 0.0500) -- (1.1500, 0.1000);
\draw[lightgray] (1.1500, 0.1000) -- (1.2000, 0.1000);
\draw[lightgray] (1.1500, 0.1000) -- (1.1500, 0.1500);
\draw[lightgray] (1.1500, 0.1500) -- (1.2000, 0.1500);
\draw[lightgray] (1.1500, 0.1500) -- (1.1500, 0.2000);
\draw[lightgray] (1.1500, 0.2000) -- (1.2000, 0.2000);
\draw[lightgray] (1.1500, 0.2000) -- (1.1500, 0.2500);
\draw[lightgray] (1.1500, 0.2500) -- (1.2000, 0.2500);
\draw[lightgray] (1.1500, 0.2500) -- (1.1500, 0.3000);
\draw[lightgray] (1.1500, 0.3000) -- (1.2000, 0.3000);
\draw[lightgray] (1.1500, 0.3000) -- (1.1500, 0.3500);
\draw[lightgray] (1.1500, 0.3500) -- (1.2000, 0.3500);
\draw[lightgray] (1.1500, 0.3500) -- (1.1500, 0.4000);
\draw[lightgray] (1.1500, 0.4000) -- (1.2000, 0.4000);
\draw[lightgray] (1.1500, 0.4000) -- (1.1500, 0.4500);
\draw[lightgray] (1.1500, 0.4500) -- (1.2000, 0.4500);
\draw[lightgray] (1.1500, 0.4500) -- (1.1500, 0.5000);
\draw[lightgray] (1.1500, 0.5000) -- (1.2000, 0.5000);
\draw[lightgray] (1.1500, 0.5000) -- (1.1500, 0.5500);
\draw[lightgray] (1.1500, 0.5500) -- (1.2000, 0.5500);
\draw[lightgray] (1.1500, 0.5500) -- (1.1500, 0.6000);
\draw[lightgray] (1.1500, 0.6000) -- (1.2000, 0.6000);
\draw[lightgray] (1.1500, 0.6000) -- (1.1500, 0.6500);
\draw[lightgray] (1.1500, 0.6500) -- (1.2000, 0.6500);
\draw[lightgray] (1.1500, 0.6500) -- (1.1500, 0.7000);
\draw[lightgray] (1.1500, 0.7000) -- (1.2000, 0.7000);
\draw[lightgray] (1.1500, 0.7000) -- (1.1500, 0.7500);
\draw[lightgray] (1.1500, 0.7500) -- (1.2000, 0.7500);
\draw[lightgray] (1.1500, 0.7500) -- (1.1500, 0.8000);
\draw[lightgray] (1.1500, 0.8000) -- (1.2000, 0.8000);
\draw[lightgray] (1.1500, 0.8000) -- (1.1500, 0.8500);
\draw[lightgray] (1.1500, 0.8500) -- (1.2000, 0.8500);
\draw[lightgray] (1.1500, 0.8500) -- (1.1500, 0.9000);
\draw[lightgray] (1.1500, 0.9000) -- (1.2000, 0.9000);
\draw[lightgray] (1.1500, 0.9000) -- (1.1500, 0.9500);
\draw[lightgray] (1.1500, 0.9500) -- (1.2000, 0.9500);
\draw[lightgray] (1.1500, 0.9500) -- (1.1500, 1.0000);
\draw[lightgray] (1.1500, 1.0000) -- (1.2000, 1.0000);
\draw[lightgray] (1.1500, 1.0000) -- (1.1500, 1.0500);
\draw[lightgray] (1.1500, 1.0500) -- (1.2000, 1.0500);
\draw[lightgray] (1.1500, 1.0500) -- (1.1500, 1.1000);
\draw[lightgray] (1.1500, 1.1000) -- (1.2000, 1.1000);
\draw[lightgray] (1.1500, 1.1000) -- (1.1500, 1.1500);
\draw[lightgray] (1.1500, 1.1500) -- (1.2000, 1.1500);
\draw[lightgray] (1.1500, 1.1500) -- (1.1500, 1.2000);
\draw[lightgray] (1.1500, 1.2000) -- (1.2000, 1.2000);
\draw[lightgray] (1.1500, 1.2000) -- (1.1500, 1.2500);
\draw[lightgray] (1.1500, 1.2500) -- (1.2000, 1.2500);
\draw[lightgray] (1.1500, 1.2500) -- (1.1500, 1.3000);
\draw[lightgray] (1.1500, 1.3000) -- (1.2000, 1.3000);
\draw[lightgray] (1.1500, 1.3000) -- (1.1500, 1.3500);
\draw[lightgray] (1.1500, 1.3500) -- (1.2000, 1.3500);
\draw[lightgray] (1.1500, 1.3500) -- (1.1500, 1.4000);
\draw[lightgray] (1.1500, 1.4000) -- (1.2000, 1.4000);
\draw[lightgray] (1.1500, 1.4000) -- (1.1500, 1.4500);
\draw[lightgray] (1.1500, 1.4500) -- (1.2000, 1.4500);
\draw[lightgray] (1.1500, 1.4500) -- (1.1500, 1.5000);
\draw[lightgray] (1.1500, 1.5000) -- (1.2000, 1.5000);
\draw[lightgray] (1.2000, -1.5000) -- (1.2500, -1.5000);
\draw[lightgray] (1.2000, -1.5000) -- (1.2000, -1.4500);
\draw[lightgray] (1.2000, -1.4500) -- (1.2500, -1.4500);
\draw[lightgray] (1.2000, -1.4500) -- (1.2000, -1.4000);
\draw[lightgray] (1.2000, -1.4000) -- (1.2500, -1.4000);
\draw[lightgray] (1.2000, -1.4000) -- (1.2000, -1.3500);
\draw[lightgray] (1.2000, -1.3500) -- (1.2500, -1.3500);
\draw[lightgray] (1.2000, -1.3500) -- (1.2000, -1.3000);
\draw[lightgray] (1.2000, -1.3000) -- (1.2500, -1.3000);
\draw[lightgray] (1.2000, -1.3000) -- (1.2000, -1.2500);
\draw[lightgray] (1.2000, -1.2500) -- (1.2500, -1.2500);
\draw[lightgray] (1.2000, -1.2500) -- (1.2000, -1.2000);
\draw[lightgray] (1.2000, -1.2000) -- (1.2500, -1.2000);
\draw[lightgray] (1.2000, -1.2000) -- (1.2000, -1.1500);
\draw[lightgray] (1.2000, -1.1500) -- (1.2500, -1.1500);
\draw[lightgray] (1.2000, -1.1500) -- (1.2000, -1.1000);
\draw[lightgray] (1.2000, -1.1000) -- (1.2500, -1.1000);
\draw[lightgray] (1.2000, -1.1000) -- (1.2000, -1.0500);
\draw[lightgray] (1.2000, -1.0500) -- (1.2500, -1.0500);
\draw[lightgray] (1.2000, -1.0500) -- (1.2000, -1.0000);
\draw[lightgray] (1.2000, -1.0000) -- (1.2500, -1.0000);
\draw[lightgray] (1.2000, -1.0000) -- (1.2000, -0.9500);
\draw[lightgray] (1.2000, -0.9500) -- (1.2500, -0.9500);
\draw[lightgray] (1.2000, -0.9500) -- (1.2000, -0.9000);
\draw[lightgray] (1.2000, -0.9000) -- (1.2500, -0.9000);
\draw[lightgray] (1.2000, -0.9000) -- (1.2000, -0.8500);
\draw[lightgray] (1.2000, -0.8500) -- (1.2500, -0.8500);
\draw[lightgray] (1.2000, -0.8500) -- (1.2000, -0.8000);
\draw[lightgray] (1.2000, -0.8000) -- (1.2500, -0.8000);
\draw[lightgray] (1.2000, -0.8000) -- (1.2000, -0.7500);
\draw[lightgray] (1.2000, -0.7500) -- (1.2500, -0.7500);
\draw[lightgray] (1.2000, -0.7500) -- (1.2000, -0.7000);
\draw[lightgray] (1.2000, -0.7000) -- (1.2500, -0.7000);
\draw[lightgray] (1.2000, -0.7000) -- (1.2000, -0.6500);
\draw[lightgray] (1.2000, -0.6500) -- (1.2500, -0.6500);
\draw[lightgray] (1.2000, -0.6500) -- (1.2000, -0.6000);
\draw[lightgray] (1.2000, -0.6000) -- (1.2500, -0.6000);
\draw[lightgray] (1.2000, -0.6000) -- (1.2000, -0.5500);
\draw[lightgray] (1.2000, -0.5500) -- (1.2500, -0.5500);
\draw[lightgray] (1.2000, -0.5500) -- (1.2000, -0.5000);
\draw[lightgray] (1.2000, -0.5000) -- (1.2500, -0.5000);
\draw[lightgray] (1.2000, -0.5000) -- (1.2000, -0.4500);
\draw[lightgray] (1.2000, -0.4500) -- (1.2500, -0.4500);
\draw[lightgray] (1.2000, -0.4500) -- (1.2000, -0.4000);
\draw[lightgray] (1.2000, -0.4000) -- (1.2500, -0.4000);
\draw[lightgray] (1.2000, -0.4000) -- (1.2000, -0.3500);
\draw[lightgray] (1.2000, -0.3500) -- (1.2500, -0.3500);
\draw[lightgray] (1.2000, -0.3500) -- (1.2000, -0.3000);
\draw[lightgray] (1.2000, -0.3000) -- (1.2500, -0.3000);
\draw[lightgray] (1.2000, -0.3000) -- (1.2000, -0.2500);
\draw[lightgray] (1.2000, -0.2500) -- (1.2500, -0.2500);
\draw[lightgray] (1.2000, -0.2500) -- (1.2000, -0.2000);
\draw[lightgray] (1.2000, -0.2000) -- (1.2500, -0.2000);
\draw[lightgray] (1.2000, -0.2000) -- (1.2000, -0.1500);
\draw[lightgray] (1.2000, -0.1500) -- (1.2500, -0.1500);
\draw[lightgray] (1.2000, -0.1500) -- (1.2000, -0.1000);
\draw[lightgray] (1.2000, -0.1000) -- (1.2500, -0.1000);
\draw[lightgray] (1.2000, -0.1000) -- (1.2000, -0.0500);
\draw[lightgray] (1.2000, -0.0500) -- (1.2500, -0.0500);
\draw[lightgray] (1.2000, -0.0500) -- (1.2000, 0.0000);
\draw[lightgray] (1.2000, 0.0000) -- (1.2500, 0.0000);
\draw[lightgray] (1.2000, 0.0000) -- (1.2000, 0.0500);
\draw[lightgray] (1.2000, 0.0500) -- (1.2500, 0.0500);
\draw[lightgray] (1.2000, 0.0500) -- (1.2000, 0.1000);
\draw[lightgray] (1.2000, 0.1000) -- (1.2500, 0.1000);
\draw[lightgray] (1.2000, 0.1000) -- (1.2000, 0.1500);
\draw[lightgray] (1.2000, 0.1500) -- (1.2500, 0.1500);
\draw[lightgray] (1.2000, 0.1500) -- (1.2000, 0.2000);
\draw[lightgray] (1.2000, 0.2000) -- (1.2500, 0.2000);
\draw[lightgray] (1.2000, 0.2000) -- (1.2000, 0.2500);
\draw[lightgray] (1.2000, 0.2500) -- (1.2500, 0.2500);
\draw[lightgray] (1.2000, 0.2500) -- (1.2000, 0.3000);
\draw[lightgray] (1.2000, 0.3000) -- (1.2500, 0.3000);
\draw[lightgray] (1.2000, 0.3000) -- (1.2000, 0.3500);
\draw[lightgray] (1.2000, 0.3500) -- (1.2500, 0.3500);
\draw[lightgray] (1.2000, 0.3500) -- (1.2000, 0.4000);
\draw[lightgray] (1.2000, 0.4000) -- (1.2500, 0.4000);
\draw[lightgray] (1.2000, 0.4000) -- (1.2000, 0.4500);
\draw[lightgray] (1.2000, 0.4500) -- (1.2500, 0.4500);
\draw[lightgray] (1.2000, 0.4500) -- (1.2000, 0.5000);
\draw[lightgray] (1.2000, 0.5000) -- (1.2500, 0.5000);
\draw[lightgray] (1.2000, 0.5000) -- (1.2000, 0.5500);
\draw[lightgray] (1.2000, 0.5500) -- (1.2500, 0.5500);
\draw[lightgray] (1.2000, 0.5500) -- (1.2000, 0.6000);
\draw[lightgray] (1.2000, 0.6000) -- (1.2500, 0.6000);
\draw[lightgray] (1.2000, 0.6000) -- (1.2000, 0.6500);
\draw[lightgray] (1.2000, 0.6500) -- (1.2500, 0.6500);
\draw[lightgray] (1.2000, 0.6500) -- (1.2000, 0.7000);
\draw[lightgray] (1.2000, 0.7000) -- (1.2500, 0.7000);
\draw[lightgray] (1.2000, 0.7000) -- (1.2000, 0.7500);
\draw[lightgray] (1.2000, 0.7500) -- (1.2500, 0.7500);
\draw[lightgray] (1.2000, 0.7500) -- (1.2000, 0.8000);
\draw[lightgray] (1.2000, 0.8000) -- (1.2500, 0.8000);
\draw[lightgray] (1.2000, 0.8000) -- (1.2000, 0.8500);
\draw[lightgray] (1.2000, 0.8500) -- (1.2500, 0.8500);
\draw[lightgray] (1.2000, 0.8500) -- (1.2000, 0.9000);
\draw[lightgray] (1.2000, 0.9000) -- (1.2500, 0.9000);
\draw[lightgray] (1.2000, 0.9000) -- (1.2000, 0.9500);
\draw[lightgray] (1.2000, 0.9500) -- (1.2500, 0.9500);
\draw[lightgray] (1.2000, 0.9500) -- (1.2000, 1.0000);
\draw[lightgray] (1.2000, 1.0000) -- (1.2500, 1.0000);
\draw[lightgray] (1.2000, 1.0000) -- (1.2000, 1.0500);
\draw[lightgray] (1.2000, 1.0500) -- (1.2500, 1.0500);
\draw[lightgray] (1.2000, 1.0500) -- (1.2000, 1.1000);
\draw[lightgray] (1.2000, 1.1000) -- (1.2500, 1.1000);
\draw[lightgray] (1.2000, 1.1000) -- (1.2000, 1.1500);
\draw[lightgray] (1.2000, 1.1500) -- (1.2500, 1.1500);
\draw[lightgray] (1.2000, 1.1500) -- (1.2000, 1.2000);
\draw[lightgray] (1.2000, 1.2000) -- (1.2500, 1.2000);
\draw[lightgray] (1.2000, 1.2000) -- (1.2000, 1.2500);
\draw[lightgray] (1.2000, 1.2500) -- (1.2500, 1.2500);
\draw[lightgray] (1.2000, 1.2500) -- (1.2000, 1.3000);
\draw[lightgray] (1.2000, 1.3000) -- (1.2500, 1.3000);
\draw[lightgray] (1.2000, 1.3000) -- (1.2000, 1.3500);
\draw[lightgray] (1.2000, 1.3500) -- (1.2500, 1.3500);
\draw[lightgray] (1.2000, 1.3500) -- (1.2000, 1.4000);
\draw[lightgray] (1.2000, 1.4000) -- (1.2500, 1.4000);
\draw[lightgray] (1.2000, 1.4000) -- (1.2000, 1.4500);
\draw[lightgray] (1.2000, 1.4500) -- (1.2500, 1.4500);
\draw[lightgray] (1.2000, 1.4500) -- (1.2000, 1.5000);
\draw[lightgray] (1.2000, 1.5000) -- (1.2500, 1.5000);
\draw[lightgray] (1.2500, -1.5000) -- (1.3000, -1.5000);
\draw[lightgray] (1.2500, -1.5000) -- (1.2500, -1.4500);
\draw[lightgray] (1.2500, -1.4500) -- (1.3000, -1.4500);
\draw[lightgray] (1.2500, -1.4500) -- (1.2500, -1.4000);
\draw[lightgray] (1.2500, -1.4000) -- (1.3000, -1.4000);
\draw[lightgray] (1.2500, -1.4000) -- (1.2500, -1.3500);
\draw[lightgray] (1.2500, -1.3500) -- (1.3000, -1.3500);
\draw[lightgray] (1.2500, -1.3500) -- (1.2500, -1.3000);
\draw[lightgray] (1.2500, -1.3000) -- (1.3000, -1.3000);
\draw[lightgray] (1.2500, -1.3000) -- (1.2500, -1.2500);
\draw[lightgray] (1.2500, -1.2500) -- (1.3000, -1.2500);
\draw[lightgray] (1.2500, -1.2500) -- (1.2500, -1.2000);
\draw[lightgray] (1.2500, -1.2000) -- (1.3000, -1.2000);
\draw[lightgray] (1.2500, -1.2000) -- (1.2500, -1.1500);
\draw[lightgray] (1.2500, -1.1500) -- (1.3000, -1.1500);
\draw[lightgray] (1.2500, -1.1500) -- (1.2500, -1.1000);
\draw[lightgray] (1.2500, -1.1000) -- (1.3000, -1.1000);
\draw[lightgray] (1.2500, -1.1000) -- (1.2500, -1.0500);
\draw[lightgray] (1.2500, -1.0500) -- (1.3000, -1.0500);
\draw[lightgray] (1.2500, -1.0500) -- (1.2500, -1.0000);
\draw[lightgray] (1.2500, -1.0000) -- (1.3000, -1.0000);
\draw[lightgray] (1.2500, -1.0000) -- (1.2500, -0.9500);
\draw[lightgray] (1.2500, -0.9500) -- (1.3000, -0.9500);
\draw[lightgray] (1.2500, -0.9500) -- (1.2500, -0.9000);
\draw[lightgray] (1.2500, -0.9000) -- (1.3000, -0.9000);
\draw[lightgray] (1.2500, -0.9000) -- (1.2500, -0.8500);
\draw[lightgray] (1.2500, -0.8500) -- (1.3000, -0.8500);
\draw[lightgray] (1.2500, -0.8500) -- (1.2500, -0.8000);
\draw[lightgray] (1.2500, -0.8000) -- (1.3000, -0.8000);
\draw[lightgray] (1.2500, -0.8000) -- (1.2500, -0.7500);
\draw[lightgray] (1.2500, -0.7500) -- (1.3000, -0.7500);
\draw[lightgray] (1.2500, -0.7500) -- (1.2500, -0.7000);
\draw[lightgray] (1.2500, -0.7000) -- (1.3000, -0.7000);
\draw[lightgray] (1.2500, -0.7000) -- (1.2500, -0.6500);
\draw[lightgray] (1.2500, -0.6500) -- (1.3000, -0.6500);
\draw[lightgray] (1.2500, -0.6500) -- (1.2500, -0.6000);
\draw[lightgray] (1.2500, -0.6000) -- (1.3000, -0.6000);
\draw[lightgray] (1.2500, -0.6000) -- (1.2500, -0.5500);
\draw[lightgray] (1.2500, -0.5500) -- (1.3000, -0.5500);
\draw[lightgray] (1.2500, -0.5500) -- (1.2500, -0.5000);
\draw[lightgray] (1.2500, -0.5000) -- (1.3000, -0.5000);
\draw[lightgray] (1.2500, -0.5000) -- (1.2500, -0.4500);
\draw[lightgray] (1.2500, -0.4500) -- (1.3000, -0.4500);
\draw[lightgray] (1.2500, -0.4500) -- (1.2500, -0.4000);
\draw[lightgray] (1.2500, -0.4000) -- (1.3000, -0.4000);
\draw[lightgray] (1.2500, -0.4000) -- (1.2500, -0.3500);
\draw[lightgray] (1.2500, -0.3500) -- (1.3000, -0.3500);
\draw[lightgray] (1.2500, -0.3500) -- (1.2500, -0.3000);
\draw[lightgray] (1.2500, -0.3000) -- (1.3000, -0.3000);
\draw[lightgray] (1.2500, -0.3000) -- (1.2500, -0.2500);
\draw[lightgray] (1.2500, -0.2500) -- (1.3000, -0.2500);
\draw[lightgray] (1.2500, -0.2500) -- (1.2500, -0.2000);
\draw[lightgray] (1.2500, -0.2000) -- (1.3000, -0.2000);
\draw[lightgray] (1.2500, -0.2000) -- (1.2500, -0.1500);
\draw[lightgray] (1.2500, -0.1500) -- (1.3000, -0.1500);
\draw[lightgray] (1.2500, -0.1500) -- (1.2500, -0.1000);
\draw[lightgray] (1.2500, -0.1000) -- (1.3000, -0.1000);
\draw[lightgray] (1.2500, -0.1000) -- (1.2500, -0.0500);
\draw[lightgray] (1.2500, -0.0500) -- (1.3000, -0.0500);
\draw[lightgray] (1.2500, -0.0500) -- (1.2500, 0.0000);
\draw[lightgray] (1.2500, 0.0000) -- (1.3000, 0.0000);
\draw[lightgray] (1.2500, 0.0000) -- (1.2500, 0.0500);
\draw[lightgray] (1.2500, 0.0500) -- (1.3000, 0.0500);
\draw[lightgray] (1.2500, 0.0500) -- (1.2500, 0.1000);
\draw[lightgray] (1.2500, 0.1000) -- (1.3000, 0.1000);
\draw[lightgray] (1.2500, 0.1000) -- (1.2500, 0.1500);
\draw[lightgray] (1.2500, 0.1500) -- (1.3000, 0.1500);
\draw[lightgray] (1.2500, 0.1500) -- (1.2500, 0.2000);
\draw[lightgray] (1.2500, 0.2000) -- (1.3000, 0.2000);
\draw[lightgray] (1.2500, 0.2000) -- (1.2500, 0.2500);
\draw[lightgray] (1.2500, 0.2500) -- (1.3000, 0.2500);
\draw[lightgray] (1.2500, 0.2500) -- (1.2500, 0.3000);
\draw[lightgray] (1.2500, 0.3000) -- (1.3000, 0.3000);
\draw[lightgray] (1.2500, 0.3000) -- (1.2500, 0.3500);
\draw[lightgray] (1.2500, 0.3500) -- (1.3000, 0.3500);
\draw[lightgray] (1.2500, 0.3500) -- (1.2500, 0.4000);
\draw[lightgray] (1.2500, 0.4000) -- (1.3000, 0.4000);
\draw[lightgray] (1.2500, 0.4000) -- (1.2500, 0.4500);
\draw[lightgray] (1.2500, 0.4500) -- (1.3000, 0.4500);
\draw[lightgray] (1.2500, 0.4500) -- (1.2500, 0.5000);
\draw[lightgray] (1.2500, 0.5000) -- (1.3000, 0.5000);
\draw[lightgray] (1.2500, 0.5000) -- (1.2500, 0.5500);
\draw[lightgray] (1.2500, 0.5500) -- (1.3000, 0.5500);
\draw[lightgray] (1.2500, 0.5500) -- (1.2500, 0.6000);
\draw[lightgray] (1.2500, 0.6000) -- (1.3000, 0.6000);
\draw[lightgray] (1.2500, 0.6000) -- (1.2500, 0.6500);
\draw[lightgray] (1.2500, 0.6500) -- (1.3000, 0.6500);
\draw[lightgray] (1.2500, 0.6500) -- (1.2500, 0.7000);
\draw[lightgray] (1.2500, 0.7000) -- (1.3000, 0.7000);
\draw[lightgray] (1.2500, 0.7000) -- (1.2500, 0.7500);
\draw[lightgray] (1.2500, 0.7500) -- (1.3000, 0.7500);
\draw[lightgray] (1.2500, 0.7500) -- (1.2500, 0.8000);
\draw[lightgray] (1.2500, 0.8000) -- (1.3000, 0.8000);
\draw[lightgray] (1.2500, 0.8000) -- (1.2500, 0.8500);
\draw[lightgray] (1.2500, 0.8500) -- (1.3000, 0.8500);
\draw[lightgray] (1.2500, 0.8500) -- (1.2500, 0.9000);
\draw[lightgray] (1.2500, 0.9000) -- (1.3000, 0.9000);
\draw[lightgray] (1.2500, 0.9000) -- (1.2500, 0.9500);
\draw[lightgray] (1.2500, 0.9500) -- (1.3000, 0.9500);
\draw[lightgray] (1.2500, 0.9500) -- (1.2500, 1.0000);
\draw[lightgray] (1.2500, 1.0000) -- (1.3000, 1.0000);
\draw[lightgray] (1.2500, 1.0000) -- (1.2500, 1.0500);
\draw[lightgray] (1.2500, 1.0500) -- (1.3000, 1.0500);
\draw[lightgray] (1.2500, 1.0500) -- (1.2500, 1.1000);
\draw[lightgray] (1.2500, 1.1000) -- (1.3000, 1.1000);
\draw[lightgray] (1.2500, 1.1000) -- (1.2500, 1.1500);
\draw[lightgray] (1.2500, 1.1500) -- (1.3000, 1.1500);
\draw[lightgray] (1.2500, 1.1500) -- (1.2500, 1.2000);
\draw[lightgray] (1.2500, 1.2000) -- (1.3000, 1.2000);
\draw[lightgray] (1.2500, 1.2000) -- (1.2500, 1.2500);
\draw[lightgray] (1.2500, 1.2500) -- (1.3000, 1.2500);
\draw[lightgray] (1.2500, 1.2500) -- (1.2500, 1.3000);
\draw[lightgray] (1.2500, 1.3000) -- (1.3000, 1.3000);
\draw[lightgray] (1.2500, 1.3000) -- (1.2500, 1.3500);
\draw[lightgray] (1.2500, 1.3500) -- (1.3000, 1.3500);
\draw[lightgray] (1.2500, 1.3500) -- (1.2500, 1.4000);
\draw[lightgray] (1.2500, 1.4000) -- (1.3000, 1.4000);
\draw[lightgray] (1.2500, 1.4000) -- (1.2500, 1.4500);
\draw[lightgray] (1.2500, 1.4500) -- (1.3000, 1.4500);
\draw[lightgray] (1.2500, 1.4500) -- (1.2500, 1.5000);
\draw[lightgray] (1.2500, 1.5000) -- (1.3000, 1.5000);
\draw[lightgray] (1.3000, -1.5000) -- (1.3500, -1.5000);
\draw[lightgray] (1.3000, -1.5000) -- (1.3000, -1.4500);
\draw[lightgray] (1.3000, -1.4500) -- (1.3500, -1.4500);
\draw[lightgray] (1.3000, -1.4500) -- (1.3000, -1.4000);
\draw[lightgray] (1.3000, -1.4000) -- (1.3500, -1.4000);
\draw[lightgray] (1.3000, -1.4000) -- (1.3000, -1.3500);
\draw[lightgray] (1.3000, -1.3500) -- (1.3500, -1.3500);
\draw[lightgray] (1.3000, -1.3500) -- (1.3000, -1.3000);
\draw[lightgray] (1.3000, -1.3000) -- (1.3500, -1.3000);
\draw[lightgray] (1.3000, -1.3000) -- (1.3000, -1.2500);
\draw[lightgray] (1.3000, -1.2500) -- (1.3500, -1.2500);
\draw[lightgray] (1.3000, -1.2500) -- (1.3000, -1.2000);
\draw[lightgray] (1.3000, -1.2000) -- (1.3500, -1.2000);
\draw[lightgray] (1.3000, -1.2000) -- (1.3000, -1.1500);
\draw[lightgray] (1.3000, -1.1500) -- (1.3500, -1.1500);
\draw[lightgray] (1.3000, -1.1500) -- (1.3000, -1.1000);
\draw[lightgray] (1.3000, -1.1000) -- (1.3500, -1.1000);
\draw[lightgray] (1.3000, -1.1000) -- (1.3000, -1.0500);
\draw[lightgray] (1.3000, -1.0500) -- (1.3500, -1.0500);
\draw[lightgray] (1.3000, -1.0500) -- (1.3000, -1.0000);
\draw[lightgray] (1.3000, -1.0000) -- (1.3500, -1.0000);
\draw[lightgray] (1.3000, -1.0000) -- (1.3000, -0.9500);
\draw[lightgray] (1.3000, -0.9500) -- (1.3500, -0.9500);
\draw[lightgray] (1.3000, -0.9500) -- (1.3000, -0.9000);
\draw[lightgray] (1.3000, -0.9000) -- (1.3500, -0.9000);
\draw[lightgray] (1.3000, -0.9000) -- (1.3000, -0.8500);
\draw[lightgray] (1.3000, -0.8500) -- (1.3500, -0.8500);
\draw[lightgray] (1.3000, -0.8500) -- (1.3000, -0.8000);
\draw[lightgray] (1.3000, -0.8000) -- (1.3500, -0.8000);
\draw[lightgray] (1.3000, -0.8000) -- (1.3000, -0.7500);
\draw[lightgray] (1.3000, -0.7500) -- (1.3500, -0.7500);
\draw[lightgray] (1.3000, -0.7500) -- (1.3000, -0.7000);
\draw[lightgray] (1.3000, -0.7000) -- (1.3500, -0.7000);
\draw[lightgray] (1.3000, -0.7000) -- (1.3000, -0.6500);
\draw[lightgray] (1.3000, -0.6500) -- (1.3500, -0.6500);
\draw[lightgray] (1.3000, -0.6500) -- (1.3000, -0.6000);
\draw[lightgray] (1.3000, -0.6000) -- (1.3500, -0.6000);
\draw[lightgray] (1.3000, -0.6000) -- (1.3000, -0.5500);
\draw[lightgray] (1.3000, -0.5500) -- (1.3500, -0.5500);
\draw[lightgray] (1.3000, -0.5500) -- (1.3000, -0.5000);
\draw[lightgray] (1.3000, -0.5000) -- (1.3500, -0.5000);
\draw[lightgray] (1.3000, -0.5000) -- (1.3000, -0.4500);
\draw[lightgray] (1.3000, -0.4500) -- (1.3500, -0.4500);
\draw[lightgray] (1.3000, -0.4500) -- (1.3000, -0.4000);
\draw[lightgray] (1.3000, -0.4000) -- (1.3500, -0.4000);
\draw[lightgray] (1.3000, -0.4000) -- (1.3000, -0.3500);
\draw[lightgray] (1.3000, -0.3500) -- (1.3500, -0.3500);
\draw[lightgray] (1.3000, -0.3500) -- (1.3000, -0.3000);
\draw[lightgray] (1.3000, -0.3000) -- (1.3500, -0.3000);
\draw[lightgray] (1.3000, -0.3000) -- (1.3000, -0.2500);
\draw[lightgray] (1.3000, -0.2500) -- (1.3500, -0.2500);
\draw[lightgray] (1.3000, -0.2500) -- (1.3000, -0.2000);
\draw[lightgray] (1.3000, -0.2000) -- (1.3500, -0.2000);
\draw[lightgray] (1.3000, -0.2000) -- (1.3000, -0.1500);
\draw[lightgray] (1.3000, -0.1500) -- (1.3500, -0.1500);
\draw[lightgray] (1.3000, -0.1500) -- (1.3000, -0.1000);
\draw[lightgray] (1.3000, -0.1000) -- (1.3500, -0.1000);
\draw[lightgray] (1.3000, -0.1000) -- (1.3000, -0.0500);
\draw[lightgray] (1.3000, -0.0500) -- (1.3500, -0.0500);
\draw[lightgray] (1.3000, -0.0500) -- (1.3000, 0.0000);
\draw[lightgray] (1.3000, 0.0000) -- (1.3500, 0.0000);
\draw[lightgray] (1.3000, 0.0000) -- (1.3000, 0.0500);
\draw[lightgray] (1.3000, 0.0500) -- (1.3500, 0.0500);
\draw[lightgray] (1.3000, 0.0500) -- (1.3000, 0.1000);
\draw[lightgray] (1.3000, 0.1000) -- (1.3500, 0.1000);
\draw[lightgray] (1.3000, 0.1000) -- (1.3000, 0.1500);
\draw[lightgray] (1.3000, 0.1500) -- (1.3500, 0.1500);
\draw[lightgray] (1.3000, 0.1500) -- (1.3000, 0.2000);
\draw[lightgray] (1.3000, 0.2000) -- (1.3500, 0.2000);
\draw[lightgray] (1.3000, 0.2000) -- (1.3000, 0.2500);
\draw[lightgray] (1.3000, 0.2500) -- (1.3500, 0.2500);
\draw[lightgray] (1.3000, 0.2500) -- (1.3000, 0.3000);
\draw[lightgray] (1.3000, 0.3000) -- (1.3500, 0.3000);
\draw[lightgray] (1.3000, 0.3000) -- (1.3000, 0.3500);
\draw[lightgray] (1.3000, 0.3500) -- (1.3500, 0.3500);
\draw[lightgray] (1.3000, 0.3500) -- (1.3000, 0.4000);
\draw[lightgray] (1.3000, 0.4000) -- (1.3500, 0.4000);
\draw[lightgray] (1.3000, 0.4000) -- (1.3000, 0.4500);
\draw[lightgray] (1.3000, 0.4500) -- (1.3500, 0.4500);
\draw[lightgray] (1.3000, 0.4500) -- (1.3000, 0.5000);
\draw[lightgray] (1.3000, 0.5000) -- (1.3500, 0.5000);
\draw[lightgray] (1.3000, 0.5000) -- (1.3000, 0.5500);
\draw[lightgray] (1.3000, 0.5500) -- (1.3500, 0.5500);
\draw[lightgray] (1.3000, 0.5500) -- (1.3000, 0.6000);
\draw[lightgray] (1.3000, 0.6000) -- (1.3500, 0.6000);
\draw[lightgray] (1.3000, 0.6000) -- (1.3000, 0.6500);
\draw[lightgray] (1.3000, 0.6500) -- (1.3500, 0.6500);
\draw[lightgray] (1.3000, 0.6500) -- (1.3000, 0.7000);
\draw[lightgray] (1.3000, 0.7000) -- (1.3500, 0.7000);
\draw[lightgray] (1.3000, 0.7000) -- (1.3000, 0.7500);
\draw[lightgray] (1.3000, 0.7500) -- (1.3500, 0.7500);
\draw[lightgray] (1.3000, 0.7500) -- (1.3000, 0.8000);
\draw[lightgray] (1.3000, 0.8000) -- (1.3500, 0.8000);
\draw[lightgray] (1.3000, 0.8000) -- (1.3000, 0.8500);
\draw[lightgray] (1.3000, 0.8500) -- (1.3500, 0.8500);
\draw[lightgray] (1.3000, 0.8500) -- (1.3000, 0.9000);
\draw[lightgray] (1.3000, 0.9000) -- (1.3500, 0.9000);
\draw[lightgray] (1.3000, 0.9000) -- (1.3000, 0.9500);
\draw[lightgray] (1.3000, 0.9500) -- (1.3500, 0.9500);
\draw[lightgray] (1.3000, 0.9500) -- (1.3000, 1.0000);
\draw[lightgray] (1.3000, 1.0000) -- (1.3500, 1.0000);
\draw[lightgray] (1.3000, 1.0000) -- (1.3000, 1.0500);
\draw[lightgray] (1.3000, 1.0500) -- (1.3500, 1.0500);
\draw[lightgray] (1.3000, 1.0500) -- (1.3000, 1.1000);
\draw[lightgray] (1.3000, 1.1000) -- (1.3500, 1.1000);
\draw[lightgray] (1.3000, 1.1000) -- (1.3000, 1.1500);
\draw[lightgray] (1.3000, 1.1500) -- (1.3500, 1.1500);
\draw[lightgray] (1.3000, 1.1500) -- (1.3000, 1.2000);
\draw[lightgray] (1.3000, 1.2000) -- (1.3500, 1.2000);
\draw[lightgray] (1.3000, 1.2000) -- (1.3000, 1.2500);
\draw[lightgray] (1.3000, 1.2500) -- (1.3500, 1.2500);
\draw[lightgray] (1.3000, 1.2500) -- (1.3000, 1.3000);
\draw[lightgray] (1.3000, 1.3000) -- (1.3500, 1.3000);
\draw[lightgray] (1.3000, 1.3000) -- (1.3000, 1.3500);
\draw[lightgray] (1.3000, 1.3500) -- (1.3500, 1.3500);
\draw[lightgray] (1.3000, 1.3500) -- (1.3000, 1.4000);
\draw[lightgray] (1.3000, 1.4000) -- (1.3500, 1.4000);
\draw[lightgray] (1.3000, 1.4000) -- (1.3000, 1.4500);
\draw[lightgray] (1.3000, 1.4500) -- (1.3500, 1.4500);
\draw[lightgray] (1.3000, 1.4500) -- (1.3000, 1.5000);
\draw[lightgray] (1.3000, 1.5000) -- (1.3500, 1.5000);
\draw[lightgray] (1.3500, -1.5000) -- (1.4000, -1.5000);
\draw[lightgray] (1.3500, -1.5000) -- (1.3500, -1.4500);
\draw[lightgray] (1.3500, -1.4500) -- (1.4000, -1.4500);
\draw[lightgray] (1.3500, -1.4500) -- (1.3500, -1.4000);
\draw[lightgray] (1.3500, -1.4000) -- (1.4000, -1.4000);
\draw[lightgray] (1.3500, -1.4000) -- (1.3500, -1.3500);
\draw[lightgray] (1.3500, -1.3500) -- (1.4000, -1.3500);
\draw[lightgray] (1.3500, -1.3500) -- (1.3500, -1.3000);
\draw[lightgray] (1.3500, -1.3000) -- (1.4000, -1.3000);
\draw[lightgray] (1.3500, -1.3000) -- (1.3500, -1.2500);
\draw[lightgray] (1.3500, -1.2500) -- (1.4000, -1.2500);
\draw[lightgray] (1.3500, -1.2500) -- (1.3500, -1.2000);
\draw[lightgray] (1.3500, -1.2000) -- (1.4000, -1.2000);
\draw[lightgray] (1.3500, -1.2000) -- (1.3500, -1.1500);
\draw[lightgray] (1.3500, -1.1500) -- (1.4000, -1.1500);
\draw[lightgray] (1.3500, -1.1500) -- (1.3500, -1.1000);
\draw[lightgray] (1.3500, -1.1000) -- (1.4000, -1.1000);
\draw[lightgray] (1.3500, -1.1000) -- (1.3500, -1.0500);
\draw[lightgray] (1.3500, -1.0500) -- (1.4000, -1.0500);
\draw[lightgray] (1.3500, -1.0500) -- (1.3500, -1.0000);
\draw[lightgray] (1.3500, -1.0000) -- (1.4000, -1.0000);
\draw[lightgray] (1.3500, -1.0000) -- (1.3500, -0.9500);
\draw[lightgray] (1.3500, -0.9500) -- (1.4000, -0.9500);
\draw[lightgray] (1.3500, -0.9500) -- (1.3500, -0.9000);
\draw[lightgray] (1.3500, -0.9000) -- (1.4000, -0.9000);
\draw[lightgray] (1.3500, -0.9000) -- (1.3500, -0.8500);
\draw[lightgray] (1.3500, -0.8500) -- (1.4000, -0.8500);
\draw[lightgray] (1.3500, -0.8500) -- (1.3500, -0.8000);
\draw[lightgray] (1.3500, -0.8000) -- (1.4000, -0.8000);
\draw[lightgray] (1.3500, -0.8000) -- (1.3500, -0.7500);
\draw[lightgray] (1.3500, -0.7500) -- (1.4000, -0.7500);
\draw[lightgray] (1.3500, -0.7500) -- (1.3500, -0.7000);
\draw[lightgray] (1.3500, -0.7000) -- (1.4000, -0.7000);
\draw[lightgray] (1.3500, -0.7000) -- (1.3500, -0.6500);
\draw[lightgray] (1.3500, -0.6500) -- (1.4000, -0.6500);
\draw[lightgray] (1.3500, -0.6500) -- (1.3500, -0.6000);
\draw[lightgray] (1.3500, -0.6000) -- (1.4000, -0.6000);
\draw[lightgray] (1.3500, -0.6000) -- (1.3500, -0.5500);
\draw[lightgray] (1.3500, -0.5500) -- (1.4000, -0.5500);
\draw[lightgray] (1.3500, -0.5500) -- (1.3500, -0.5000);
\draw[lightgray] (1.3500, -0.5000) -- (1.4000, -0.5000);
\draw[lightgray] (1.3500, -0.5000) -- (1.3500, -0.4500);
\draw[lightgray] (1.3500, -0.4500) -- (1.4000, -0.4500);
\draw[lightgray] (1.3500, -0.4500) -- (1.3500, -0.4000);
\draw[lightgray] (1.3500, -0.4000) -- (1.4000, -0.4000);
\draw[lightgray] (1.3500, -0.4000) -- (1.3500, -0.3500);
\draw[lightgray] (1.3500, -0.3500) -- (1.4000, -0.3500);
\draw[lightgray] (1.3500, -0.3500) -- (1.3500, -0.3000);
\draw[lightgray] (1.3500, -0.3000) -- (1.4000, -0.3000);
\draw[lightgray] (1.3500, -0.3000) -- (1.3500, -0.2500);
\draw[lightgray] (1.3500, -0.2500) -- (1.4000, -0.2500);
\draw[lightgray] (1.3500, -0.2500) -- (1.3500, -0.2000);
\draw[lightgray] (1.3500, -0.2000) -- (1.4000, -0.2000);
\draw[lightgray] (1.3500, -0.2000) -- (1.3500, -0.1500);
\draw[lightgray] (1.3500, -0.1500) -- (1.4000, -0.1500);
\draw[lightgray] (1.3500, -0.1500) -- (1.3500, -0.1000);
\draw[lightgray] (1.3500, -0.1000) -- (1.4000, -0.1000);
\draw[lightgray] (1.3500, -0.1000) -- (1.3500, -0.0500);
\draw[lightgray] (1.3500, -0.0500) -- (1.4000, -0.0500);
\draw[lightgray] (1.3500, -0.0500) -- (1.3500, 0.0000);
\draw[lightgray] (1.3500, 0.0000) -- (1.4000, 0.0000);
\draw[lightgray] (1.3500, 0.0000) -- (1.3500, 0.0500);
\draw[lightgray] (1.3500, 0.0500) -- (1.4000, 0.0500);
\draw[lightgray] (1.3500, 0.0500) -- (1.3500, 0.1000);
\draw[lightgray] (1.3500, 0.1000) -- (1.4000, 0.1000);
\draw[lightgray] (1.3500, 0.1000) -- (1.3500, 0.1500);
\draw[lightgray] (1.3500, 0.1500) -- (1.4000, 0.1500);
\draw[lightgray] (1.3500, 0.1500) -- (1.3500, 0.2000);
\draw[lightgray] (1.3500, 0.2000) -- (1.4000, 0.2000);
\draw[lightgray] (1.3500, 0.2000) -- (1.3500, 0.2500);
\draw[lightgray] (1.3500, 0.2500) -- (1.4000, 0.2500);
\draw[lightgray] (1.3500, 0.2500) -- (1.3500, 0.3000);
\draw[lightgray] (1.3500, 0.3000) -- (1.4000, 0.3000);
\draw[lightgray] (1.3500, 0.3000) -- (1.3500, 0.3500);
\draw[lightgray] (1.3500, 0.3500) -- (1.4000, 0.3500);
\draw[lightgray] (1.3500, 0.3500) -- (1.3500, 0.4000);
\draw[lightgray] (1.3500, 0.4000) -- (1.4000, 0.4000);
\draw[lightgray] (1.3500, 0.4000) -- (1.3500, 0.4500);
\draw[lightgray] (1.3500, 0.4500) -- (1.4000, 0.4500);
\draw[lightgray] (1.3500, 0.4500) -- (1.3500, 0.5000);
\draw[lightgray] (1.3500, 0.5000) -- (1.4000, 0.5000);
\draw[lightgray] (1.3500, 0.5000) -- (1.3500, 0.5500);
\draw[lightgray] (1.3500, 0.5500) -- (1.4000, 0.5500);
\draw[lightgray] (1.3500, 0.5500) -- (1.3500, 0.6000);
\draw[lightgray] (1.3500, 0.6000) -- (1.4000, 0.6000);
\draw[lightgray] (1.3500, 0.6000) -- (1.3500, 0.6500);
\draw[lightgray] (1.3500, 0.6500) -- (1.4000, 0.6500);
\draw[lightgray] (1.3500, 0.6500) -- (1.3500, 0.7000);
\draw[lightgray] (1.3500, 0.7000) -- (1.4000, 0.7000);
\draw[lightgray] (1.3500, 0.7000) -- (1.3500, 0.7500);
\draw[lightgray] (1.3500, 0.7500) -- (1.4000, 0.7500);
\draw[lightgray] (1.3500, 0.7500) -- (1.3500, 0.8000);
\draw[lightgray] (1.3500, 0.8000) -- (1.4000, 0.8000);
\draw[lightgray] (1.3500, 0.8000) -- (1.3500, 0.8500);
\draw[lightgray] (1.3500, 0.8500) -- (1.4000, 0.8500);
\draw[lightgray] (1.3500, 0.8500) -- (1.3500, 0.9000);
\draw[lightgray] (1.3500, 0.9000) -- (1.4000, 0.9000);
\draw[lightgray] (1.3500, 0.9000) -- (1.3500, 0.9500);
\draw[lightgray] (1.3500, 0.9500) -- (1.4000, 0.9500);
\draw[lightgray] (1.3500, 0.9500) -- (1.3500, 1.0000);
\draw[lightgray] (1.3500, 1.0000) -- (1.4000, 1.0000);
\draw[lightgray] (1.3500, 1.0000) -- (1.3500, 1.0500);
\draw[lightgray] (1.3500, 1.0500) -- (1.4000, 1.0500);
\draw[lightgray] (1.3500, 1.0500) -- (1.3500, 1.1000);
\draw[lightgray] (1.3500, 1.1000) -- (1.4000, 1.1000);
\draw[lightgray] (1.3500, 1.1000) -- (1.3500, 1.1500);
\draw[lightgray] (1.3500, 1.1500) -- (1.4000, 1.1500);
\draw[lightgray] (1.3500, 1.1500) -- (1.3500, 1.2000);
\draw[lightgray] (1.3500, 1.2000) -- (1.4000, 1.2000);
\draw[lightgray] (1.3500, 1.2000) -- (1.3500, 1.2500);
\draw[lightgray] (1.3500, 1.2500) -- (1.4000, 1.2500);
\draw[lightgray] (1.3500, 1.2500) -- (1.3500, 1.3000);
\draw[lightgray] (1.3500, 1.3000) -- (1.4000, 1.3000);
\draw[lightgray] (1.3500, 1.3000) -- (1.3500, 1.3500);
\draw[lightgray] (1.3500, 1.3500) -- (1.4000, 1.3500);
\draw[lightgray] (1.3500, 1.3500) -- (1.3500, 1.4000);
\draw[lightgray] (1.3500, 1.4000) -- (1.4000, 1.4000);
\draw[lightgray] (1.3500, 1.4000) -- (1.3500, 1.4500);
\draw[lightgray] (1.3500, 1.4500) -- (1.4000, 1.4500);
\draw[lightgray] (1.3500, 1.4500) -- (1.3500, 1.5000);
\draw[lightgray] (1.3500, 1.5000) -- (1.4000, 1.5000);
\draw[lightgray] (1.4000, -1.5000) -- (1.4500, -1.5000);
\draw[lightgray] (1.4000, -1.5000) -- (1.4000, -1.4500);
\draw[lightgray] (1.4000, -1.4500) -- (1.4500, -1.4500);
\draw[lightgray] (1.4000, -1.4500) -- (1.4000, -1.4000);
\draw[lightgray] (1.4000, -1.4000) -- (1.4500, -1.4000);
\draw[lightgray] (1.4000, -1.4000) -- (1.4000, -1.3500);
\draw[lightgray] (1.4000, -1.3500) -- (1.4500, -1.3500);
\draw[lightgray] (1.4000, -1.3500) -- (1.4000, -1.3000);
\draw[lightgray] (1.4000, -1.3000) -- (1.4500, -1.3000);
\draw[lightgray] (1.4000, -1.3000) -- (1.4000, -1.2500);
\draw[lightgray] (1.4000, -1.2500) -- (1.4500, -1.2500);
\draw[lightgray] (1.4000, -1.2500) -- (1.4000, -1.2000);
\draw[lightgray] (1.4000, -1.2000) -- (1.4500, -1.2000);
\draw[lightgray] (1.4000, -1.2000) -- (1.4000, -1.1500);
\draw[lightgray] (1.4000, -1.1500) -- (1.4500, -1.1500);
\draw[lightgray] (1.4000, -1.1500) -- (1.4000, -1.1000);
\draw[lightgray] (1.4000, -1.1000) -- (1.4500, -1.1000);
\draw[lightgray] (1.4000, -1.1000) -- (1.4000, -1.0500);
\draw[lightgray] (1.4000, -1.0500) -- (1.4500, -1.0500);
\draw[lightgray] (1.4000, -1.0500) -- (1.4000, -1.0000);
\draw[lightgray] (1.4000, -1.0000) -- (1.4500, -1.0000);
\draw[lightgray] (1.4000, -1.0000) -- (1.4000, -0.9500);
\draw[lightgray] (1.4000, -0.9500) -- (1.4500, -0.9500);
\draw[lightgray] (1.4000, -0.9500) -- (1.4000, -0.9000);
\draw[lightgray] (1.4000, -0.9000) -- (1.4500, -0.9000);
\draw[lightgray] (1.4000, -0.9000) -- (1.4000, -0.8500);
\draw[lightgray] (1.4000, -0.8500) -- (1.4500, -0.8500);
\draw[lightgray] (1.4000, -0.8500) -- (1.4000, -0.8000);
\draw[lightgray] (1.4000, -0.8000) -- (1.4500, -0.8000);
\draw[lightgray] (1.4000, -0.8000) -- (1.4000, -0.7500);
\draw[lightgray] (1.4000, -0.7500) -- (1.4500, -0.7500);
\draw[lightgray] (1.4000, -0.7500) -- (1.4000, -0.7000);
\draw[lightgray] (1.4000, -0.7000) -- (1.4500, -0.7000);
\draw[lightgray] (1.4000, -0.7000) -- (1.4000, -0.6500);
\draw[lightgray] (1.4000, -0.6500) -- (1.4500, -0.6500);
\draw[lightgray] (1.4000, -0.6500) -- (1.4000, -0.6000);
\draw[lightgray] (1.4000, -0.6000) -- (1.4500, -0.6000);
\draw[lightgray] (1.4000, -0.6000) -- (1.4000, -0.5500);
\draw[lightgray] (1.4000, -0.5500) -- (1.4500, -0.5500);
\draw[lightgray] (1.4000, -0.5500) -- (1.4000, -0.5000);
\draw[lightgray] (1.4000, -0.5000) -- (1.4500, -0.5000);
\draw[lightgray] (1.4000, -0.5000) -- (1.4000, -0.4500);
\draw[lightgray] (1.4000, -0.4500) -- (1.4500, -0.4500);
\draw[lightgray] (1.4000, -0.4500) -- (1.4000, -0.4000);
\draw[lightgray] (1.4000, -0.4000) -- (1.4500, -0.4000);
\draw[lightgray] (1.4000, -0.4000) -- (1.4000, -0.3500);
\draw[lightgray] (1.4000, -0.3500) -- (1.4500, -0.3500);
\draw[lightgray] (1.4000, -0.3500) -- (1.4000, -0.3000);
\draw[lightgray] (1.4000, -0.3000) -- (1.4500, -0.3000);
\draw[lightgray] (1.4000, -0.3000) -- (1.4000, -0.2500);
\draw[lightgray] (1.4000, -0.2500) -- (1.4500, -0.2500);
\draw[lightgray] (1.4000, -0.2500) -- (1.4000, -0.2000);
\draw[lightgray] (1.4000, -0.2000) -- (1.4500, -0.2000);
\draw[lightgray] (1.4000, -0.2000) -- (1.4000, -0.1500);
\draw[lightgray] (1.4000, -0.1500) -- (1.4500, -0.1500);
\draw[lightgray] (1.4000, -0.1500) -- (1.4000, -0.1000);
\draw[lightgray] (1.4000, -0.1000) -- (1.4500, -0.1000);
\draw[lightgray] (1.4000, -0.1000) -- (1.4000, -0.0500);
\draw[lightgray] (1.4000, -0.0500) -- (1.4500, -0.0500);
\draw[lightgray] (1.4000, -0.0500) -- (1.4000, 0.0000);
\draw[lightgray] (1.4000, 0.0000) -- (1.4500, 0.0000);
\draw[lightgray] (1.4000, 0.0000) -- (1.4000, 0.0500);
\draw[lightgray] (1.4000, 0.0500) -- (1.4500, 0.0500);
\draw[lightgray] (1.4000, 0.0500) -- (1.4000, 0.1000);
\draw[lightgray] (1.4000, 0.1000) -- (1.4500, 0.1000);
\draw[lightgray] (1.4000, 0.1000) -- (1.4000, 0.1500);
\draw[lightgray] (1.4000, 0.1500) -- (1.4500, 0.1500);
\draw[lightgray] (1.4000, 0.1500) -- (1.4000, 0.2000);
\draw[lightgray] (1.4000, 0.2000) -- (1.4500, 0.2000);
\draw[lightgray] (1.4000, 0.2000) -- (1.4000, 0.2500);
\draw[lightgray] (1.4000, 0.2500) -- (1.4500, 0.2500);
\draw[lightgray] (1.4000, 0.2500) -- (1.4000, 0.3000);
\draw[lightgray] (1.4000, 0.3000) -- (1.4500, 0.3000);
\draw[lightgray] (1.4000, 0.3000) -- (1.4000, 0.3500);
\draw[lightgray] (1.4000, 0.3500) -- (1.4500, 0.3500);
\draw[lightgray] (1.4000, 0.3500) -- (1.4000, 0.4000);
\draw[lightgray] (1.4000, 0.4000) -- (1.4500, 0.4000);
\draw[lightgray] (1.4000, 0.4000) -- (1.4000, 0.4500);
\draw[lightgray] (1.4000, 0.4500) -- (1.4500, 0.4500);
\draw[lightgray] (1.4000, 0.4500) -- (1.4000, 0.5000);
\draw[lightgray] (1.4000, 0.5000) -- (1.4500, 0.5000);
\draw[lightgray] (1.4000, 0.5000) -- (1.4000, 0.5500);
\draw[lightgray] (1.4000, 0.5500) -- (1.4500, 0.5500);
\draw[lightgray] (1.4000, 0.5500) -- (1.4000, 0.6000);
\draw[lightgray] (1.4000, 0.6000) -- (1.4500, 0.6000);
\draw[lightgray] (1.4000, 0.6000) -- (1.4000, 0.6500);
\draw[lightgray] (1.4000, 0.6500) -- (1.4500, 0.6500);
\draw[lightgray] (1.4000, 0.6500) -- (1.4000, 0.7000);
\draw[lightgray] (1.4000, 0.7000) -- (1.4500, 0.7000);
\draw[lightgray] (1.4000, 0.7000) -- (1.4000, 0.7500);
\draw[lightgray] (1.4000, 0.7500) -- (1.4500, 0.7500);
\draw[lightgray] (1.4000, 0.7500) -- (1.4000, 0.8000);
\draw[lightgray] (1.4000, 0.8000) -- (1.4500, 0.8000);
\draw[lightgray] (1.4000, 0.8000) -- (1.4000, 0.8500);
\draw[lightgray] (1.4000, 0.8500) -- (1.4500, 0.8500);
\draw[lightgray] (1.4000, 0.8500) -- (1.4000, 0.9000);
\draw[lightgray] (1.4000, 0.9000) -- (1.4500, 0.9000);
\draw[lightgray] (1.4000, 0.9000) -- (1.4000, 0.9500);
\draw[lightgray] (1.4000, 0.9500) -- (1.4500, 0.9500);
\draw[lightgray] (1.4000, 0.9500) -- (1.4000, 1.0000);
\draw[lightgray] (1.4000, 1.0000) -- (1.4500, 1.0000);
\draw[lightgray] (1.4000, 1.0000) -- (1.4000, 1.0500);
\draw[lightgray] (1.4000, 1.0500) -- (1.4500, 1.0500);
\draw[lightgray] (1.4000, 1.0500) -- (1.4000, 1.1000);
\draw[lightgray] (1.4000, 1.1000) -- (1.4500, 1.1000);
\draw[lightgray] (1.4000, 1.1000) -- (1.4000, 1.1500);
\draw[lightgray] (1.4000, 1.1500) -- (1.4500, 1.1500);
\draw[lightgray] (1.4000, 1.1500) -- (1.4000, 1.2000);
\draw[lightgray] (1.4000, 1.2000) -- (1.4500, 1.2000);
\draw[lightgray] (1.4000, 1.2000) -- (1.4000, 1.2500);
\draw[lightgray] (1.4000, 1.2500) -- (1.4500, 1.2500);
\draw[lightgray] (1.4000, 1.2500) -- (1.4000, 1.3000);
\draw[lightgray] (1.4000, 1.3000) -- (1.4500, 1.3000);
\draw[lightgray] (1.4000, 1.3000) -- (1.4000, 1.3500);
\draw[lightgray] (1.4000, 1.3500) -- (1.4500, 1.3500);
\draw[lightgray] (1.4000, 1.3500) -- (1.4000, 1.4000);
\draw[lightgray] (1.4000, 1.4000) -- (1.4500, 1.4000);
\draw[lightgray] (1.4000, 1.4000) -- (1.4000, 1.4500);
\draw[lightgray] (1.4000, 1.4500) -- (1.4500, 1.4500);
\draw[lightgray] (1.4000, 1.4500) -- (1.4000, 1.5000);
\draw[lightgray] (1.4000, 1.5000) -- (1.4500, 1.5000);
\draw[lightgray] (1.4500, -1.5000) -- (1.5000, -1.5000);
\draw[lightgray] (1.4500, -1.5000) -- (1.4500, -1.4500);
\draw[lightgray] (1.4500, -1.4500) -- (1.5000, -1.4500);
\draw[lightgray] (1.4500, -1.4500) -- (1.4500, -1.4000);
\draw[lightgray] (1.4500, -1.4000) -- (1.5000, -1.4000);
\draw[lightgray] (1.4500, -1.4000) -- (1.4500, -1.3500);
\draw[lightgray] (1.4500, -1.3500) -- (1.5000, -1.3500);
\draw[lightgray] (1.4500, -1.3500) -- (1.4500, -1.3000);
\draw[lightgray] (1.4500, -1.3000) -- (1.5000, -1.3000);
\draw[lightgray] (1.4500, -1.3000) -- (1.4500, -1.2500);
\draw[lightgray] (1.4500, -1.2500) -- (1.5000, -1.2500);
\draw[lightgray] (1.4500, -1.2500) -- (1.4500, -1.2000);
\draw[lightgray] (1.4500, -1.2000) -- (1.5000, -1.2000);
\draw[lightgray] (1.4500, -1.2000) -- (1.4500, -1.1500);
\draw[lightgray] (1.4500, -1.1500) -- (1.5000, -1.1500);
\draw[lightgray] (1.4500, -1.1500) -- (1.4500, -1.1000);
\draw[lightgray] (1.4500, -1.1000) -- (1.5000, -1.1000);
\draw[lightgray] (1.4500, -1.1000) -- (1.4500, -1.0500);
\draw[lightgray] (1.4500, -1.0500) -- (1.5000, -1.0500);
\draw[lightgray] (1.4500, -1.0500) -- (1.4500, -1.0000);
\draw[lightgray] (1.4500, -1.0000) -- (1.5000, -1.0000);
\draw[lightgray] (1.4500, -1.0000) -- (1.4500, -0.9500);
\draw[lightgray] (1.4500, -0.9500) -- (1.5000, -0.9500);
\draw[lightgray] (1.4500, -0.9500) -- (1.4500, -0.9000);
\draw[lightgray] (1.4500, -0.9000) -- (1.5000, -0.9000);
\draw[lightgray] (1.4500, -0.9000) -- (1.4500, -0.8500);
\draw[lightgray] (1.4500, -0.8500) -- (1.5000, -0.8500);
\draw[lightgray] (1.4500, -0.8500) -- (1.4500, -0.8000);
\draw[lightgray] (1.4500, -0.8000) -- (1.5000, -0.8000);
\draw[lightgray] (1.4500, -0.8000) -- (1.4500, -0.7500);
\draw[lightgray] (1.4500, -0.7500) -- (1.5000, -0.7500);
\draw[lightgray] (1.4500, -0.7500) -- (1.4500, -0.7000);
\draw[lightgray] (1.4500, -0.7000) -- (1.5000, -0.7000);
\draw[lightgray] (1.4500, -0.7000) -- (1.4500, -0.6500);
\draw[lightgray] (1.4500, -0.6500) -- (1.5000, -0.6500);
\draw[lightgray] (1.4500, -0.6500) -- (1.4500, -0.6000);
\draw[lightgray] (1.4500, -0.6000) -- (1.5000, -0.6000);
\draw[lightgray] (1.4500, -0.6000) -- (1.4500, -0.5500);
\draw[lightgray] (1.4500, -0.5500) -- (1.5000, -0.5500);
\draw[lightgray] (1.4500, -0.5500) -- (1.4500, -0.5000);
\draw[lightgray] (1.4500, -0.5000) -- (1.5000, -0.5000);
\draw[lightgray] (1.4500, -0.5000) -- (1.4500, -0.4500);
\draw[lightgray] (1.4500, -0.4500) -- (1.5000, -0.4500);
\draw[lightgray] (1.4500, -0.4500) -- (1.4500, -0.4000);
\draw[lightgray] (1.4500, -0.4000) -- (1.5000, -0.4000);
\draw[lightgray] (1.4500, -0.4000) -- (1.4500, -0.3500);
\draw[lightgray] (1.4500, -0.3500) -- (1.5000, -0.3500);
\draw[lightgray] (1.4500, -0.3500) -- (1.4500, -0.3000);
\draw[lightgray] (1.4500, -0.3000) -- (1.5000, -0.3000);
\draw[lightgray] (1.4500, -0.3000) -- (1.4500, -0.2500);
\draw[lightgray] (1.4500, -0.2500) -- (1.5000, -0.2500);
\draw[lightgray] (1.4500, -0.2500) -- (1.4500, -0.2000);
\draw[lightgray] (1.4500, -0.2000) -- (1.5000, -0.2000);
\draw[lightgray] (1.4500, -0.2000) -- (1.4500, -0.1500);
\draw[lightgray] (1.4500, -0.1500) -- (1.5000, -0.1500);
\draw[lightgray] (1.4500, -0.1500) -- (1.4500, -0.1000);
\draw[lightgray] (1.4500, -0.1000) -- (1.5000, -0.1000);
\draw[lightgray] (1.4500, -0.1000) -- (1.4500, -0.0500);
\draw[lightgray] (1.4500, -0.0500) -- (1.5000, -0.0500);
\draw[lightgray] (1.4500, -0.0500) -- (1.4500, 0.0000);
\draw[lightgray] (1.4500, 0.0000) -- (1.5000, 0.0000);
\draw[lightgray] (1.4500, 0.0000) -- (1.4500, 0.0500);
\draw[lightgray] (1.4500, 0.0500) -- (1.5000, 0.0500);
\draw[lightgray] (1.4500, 0.0500) -- (1.4500, 0.1000);
\draw[lightgray] (1.4500, 0.1000) -- (1.5000, 0.1000);
\draw[lightgray] (1.4500, 0.1000) -- (1.4500, 0.1500);
\draw[lightgray] (1.4500, 0.1500) -- (1.5000, 0.1500);
\draw[lightgray] (1.4500, 0.1500) -- (1.4500, 0.2000);
\draw[lightgray] (1.4500, 0.2000) -- (1.5000, 0.2000);
\draw[lightgray] (1.4500, 0.2000) -- (1.4500, 0.2500);
\draw[lightgray] (1.4500, 0.2500) -- (1.5000, 0.2500);
\draw[lightgray] (1.4500, 0.2500) -- (1.4500, 0.3000);
\draw[lightgray] (1.4500, 0.3000) -- (1.5000, 0.3000);
\draw[lightgray] (1.4500, 0.3000) -- (1.4500, 0.3500);
\draw[lightgray] (1.4500, 0.3500) -- (1.5000, 0.3500);
\draw[lightgray] (1.4500, 0.3500) -- (1.4500, 0.4000);
\draw[lightgray] (1.4500, 0.4000) -- (1.5000, 0.4000);
\draw[lightgray] (1.4500, 0.4000) -- (1.4500, 0.4500);
\draw[lightgray] (1.4500, 0.4500) -- (1.5000, 0.4500);
\draw[lightgray] (1.4500, 0.4500) -- (1.4500, 0.5000);
\draw[lightgray] (1.4500, 0.5000) -- (1.5000, 0.5000);
\draw[lightgray] (1.4500, 0.5000) -- (1.4500, 0.5500);
\draw[lightgray] (1.4500, 0.5500) -- (1.5000, 0.5500);
\draw[lightgray] (1.4500, 0.5500) -- (1.4500, 0.6000);
\draw[lightgray] (1.4500, 0.6000) -- (1.5000, 0.6000);
\draw[lightgray] (1.4500, 0.6000) -- (1.4500, 0.6500);
\draw[lightgray] (1.4500, 0.6500) -- (1.5000, 0.6500);
\draw[lightgray] (1.4500, 0.6500) -- (1.4500, 0.7000);
\draw[lightgray] (1.4500, 0.7000) -- (1.5000, 0.7000);
\draw[lightgray] (1.4500, 0.7000) -- (1.4500, 0.7500);
\draw[lightgray] (1.4500, 0.7500) -- (1.5000, 0.7500);
\draw[lightgray] (1.4500, 0.7500) -- (1.4500, 0.8000);
\draw[lightgray] (1.4500, 0.8000) -- (1.5000, 0.8000);
\draw[lightgray] (1.4500, 0.8000) -- (1.4500, 0.8500);
\draw[lightgray] (1.4500, 0.8500) -- (1.5000, 0.8500);
\draw[lightgray] (1.4500, 0.8500) -- (1.4500, 0.9000);
\draw[lightgray] (1.4500, 0.9000) -- (1.5000, 0.9000);
\draw[lightgray] (1.4500, 0.9000) -- (1.4500, 0.9500);
\draw[lightgray] (1.4500, 0.9500) -- (1.5000, 0.9500);
\draw[lightgray] (1.4500, 0.9500) -- (1.4500, 1.0000);
\draw[lightgray] (1.4500, 1.0000) -- (1.5000, 1.0000);
\draw[lightgray] (1.4500, 1.0000) -- (1.4500, 1.0500);
\draw[lightgray] (1.4500, 1.0500) -- (1.5000, 1.0500);
\draw[lightgray] (1.4500, 1.0500) -- (1.4500, 1.1000);
\draw[lightgray] (1.4500, 1.1000) -- (1.5000, 1.1000);
\draw[lightgray] (1.4500, 1.1000) -- (1.4500, 1.1500);
\draw[lightgray] (1.4500, 1.1500) -- (1.5000, 1.1500);
\draw[lightgray] (1.4500, 1.1500) -- (1.4500, 1.2000);
\draw[lightgray] (1.4500, 1.2000) -- (1.5000, 1.2000);
\draw[lightgray] (1.4500, 1.2000) -- (1.4500, 1.2500);
\draw[lightgray] (1.4500, 1.2500) -- (1.5000, 1.2500);
\draw[lightgray] (1.4500, 1.2500) -- (1.4500, 1.3000);
\draw[lightgray] (1.4500, 1.3000) -- (1.5000, 1.3000);
\draw[lightgray] (1.4500, 1.3000) -- (1.4500, 1.3500);
\draw[lightgray] (1.4500, 1.3500) -- (1.5000, 1.3500);
\draw[lightgray] (1.4500, 1.3500) -- (1.4500, 1.4000);
\draw[lightgray] (1.4500, 1.4000) -- (1.5000, 1.4000);
\draw[lightgray] (1.4500, 1.4000) -- (1.4500, 1.4500);
\draw[lightgray] (1.4500, 1.4500) -- (1.5000, 1.4500);
\draw[lightgray] (1.4500, 1.4500) -- (1.4500, 1.5000);
\draw[lightgray] (1.4500, 1.5000) -- (1.5000, 1.5000);
\draw[lightgray] (1.5000, -1.5000) -- (1.5000, -1.4500);
\draw[lightgray] (1.5000, -1.4500) -- (1.5000, -1.4000);
\draw[lightgray] (1.5000, -1.4000) -- (1.5000, -1.3500);
\draw[lightgray] (1.5000, -1.3500) -- (1.5000, -1.3000);
\draw[lightgray] (1.5000, -1.3000) -- (1.5000, -1.2500);
\draw[lightgray] (1.5000, -1.2500) -- (1.5000, -1.2000);
\draw[lightgray] (1.5000, -1.2000) -- (1.5000, -1.1500);
\draw[lightgray] (1.5000, -1.1500) -- (1.5000, -1.1000);
\draw[lightgray] (1.5000, -1.1000) -- (1.5000, -1.0500);
\draw[lightgray] (1.5000, -1.0500) -- (1.5000, -1.0000);
\draw[lightgray] (1.5000, -1.0000) -- (1.5000, -0.9500);
\draw[lightgray] (1.5000, -0.9500) -- (1.5000, -0.9000);
\draw[lightgray] (1.5000, -0.9000) -- (1.5000, -0.8500);
\draw[lightgray] (1.5000, -0.8500) -- (1.5000, -0.8000);
\draw[lightgray] (1.5000, -0.8000) -- (1.5000, -0.7500);
\draw[lightgray] (1.5000, -0.7500) -- (1.5000, -0.7000);
\draw[lightgray] (1.5000, -0.7000) -- (1.5000, -0.6500);
\draw[lightgray] (1.5000, -0.6500) -- (1.5000, -0.6000);
\draw[lightgray] (1.5000, -0.6000) -- (1.5000, -0.5500);
\draw[lightgray] (1.5000, -0.5500) -- (1.5000, -0.5000);
\draw[lightgray] (1.5000, -0.5000) -- (1.5000, -0.4500);
\draw[lightgray] (1.5000, -0.4500) -- (1.5000, -0.4000);
\draw[lightgray] (1.5000, -0.4000) -- (1.5000, -0.3500);
\draw[lightgray] (1.5000, -0.3500) -- (1.5000, -0.3000);
\draw[lightgray] (1.5000, -0.3000) -- (1.5000, -0.2500);
\draw[lightgray] (1.5000, -0.2500) -- (1.5000, -0.2000);
\draw[lightgray] (1.5000, -0.2000) -- (1.5000, -0.1500);
\draw[lightgray] (1.5000, -0.1500) -- (1.5000, -0.1000);
\draw[lightgray] (1.5000, -0.1000) -- (1.5000, -0.0500);
\draw[lightgray] (1.5000, -0.0500) -- (1.5000, 0.0000);
\draw[lightgray] (1.5000, 0.0000) -- (1.5000, 0.0500);
\draw[lightgray] (1.5000, 0.0500) -- (1.5000, 0.1000);
\draw[lightgray] (1.5000, 0.1000) -- (1.5000, 0.1500);
\draw[lightgray] (1.5000, 0.1500) -- (1.5000, 0.2000);
\draw[lightgray] (1.5000, 0.2000) -- (1.5000, 0.2500);
\draw[lightgray] (1.5000, 0.2500) -- (1.5000, 0.3000);
\draw[lightgray] (1.5000, 0.3000) -- (1.5000, 0.3500);
\draw[lightgray] (1.5000, 0.3500) -- (1.5000, 0.4000);
\draw[lightgray] (1.5000, 0.4000) -- (1.5000, 0.4500);
\draw[lightgray] (1.5000, 0.4500) -- (1.5000, 0.5000);
\draw[lightgray] (1.5000, 0.5000) -- (1.5000, 0.5500);
\draw[lightgray] (1.5000, 0.5500) -- (1.5000, 0.6000);
\draw[lightgray] (1.5000, 0.6000) -- (1.5000, 0.6500);
\draw[lightgray] (1.5000, 0.6500) -- (1.5000, 0.7000);
\draw[lightgray] (1.5000, 0.7000) -- (1.5000, 0.7500);
\draw[lightgray] (1.5000, 0.7500) -- (1.5000, 0.8000);
\draw[lightgray] (1.5000, 0.8000) -- (1.5000, 0.8500);
\draw[lightgray] (1.5000, 0.8500) -- (1.5000, 0.9000);
\draw[lightgray] (1.5000, 0.9000) -- (1.5000, 0.9500);
\draw[lightgray] (1.5000, 0.9500) -- (1.5000, 1.0000);
\draw[lightgray] (1.5000, 1.0000) -- (1.5000, 1.0500);
\draw[lightgray] (1.5000, 1.0500) -- (1.5000, 1.1000);
\draw[lightgray] (1.5000, 1.1000) -- (1.5000, 1.1500);
\draw[lightgray] (1.5000, 1.1500) -- (1.5000, 1.2000);
\draw[lightgray] (1.5000, 1.2000) -- (1.5000, 1.2500);
\draw[lightgray] (1.5000, 1.2500) -- (1.5000, 1.3000);
\draw[lightgray] (1.5000, 1.3000) -- (1.5000, 1.3500);
\draw[lightgray] (1.5000, 1.3500) -- (1.5000, 1.4000);
\draw[lightgray] (1.5000, 1.4000) -- (1.5000, 1.4500);
\draw[lightgray] (1.5000, 1.4500) -- (1.5000, 1.5000);
\draw[orange, thick] (-1.1000, -0.0500) -- (-1.0500, -0.0500);
\draw[orange, thick] (-1.1000, 0.0000) -- (-1.0500, 0.0000);
\draw[orange, thick] (-1.1000, 0.0500) -- (-1.0500, 0.0500);
\draw[orange, thick] (-1.0500, -0.2500) -- (-1.0000, -0.2500);
\draw[orange, thick] (-1.0500, -0.2000) -- (-1.0000, -0.2000);
\draw[orange, thick] (-1.0500, -0.1500) -- (-1.0000, -0.1500);
\draw[orange, thick] (-1.0500, -0.1000) -- (-1.0000, -0.1000);
\draw[orange, thick] (-1.0500, -0.0500) -- (-1.0000, -0.0500);
\draw[orange, thick] (-1.0500, 0.0000) -- (-1.0000, 0.0000);
\draw[orange, thick] (-1.0500, 0.0500) -- (-1.0000, 0.0500);
\draw[orange, thick] (-1.0500, 0.1000) -- (-1.0000, 0.1000);
\draw[orange, thick] (-1.0500, 0.1500) -- (-1.0000, 0.1500);
\draw[orange, thick] (-1.0500, 0.2000) -- (-1.0000, 0.2000);
\draw[orange, thick] (-1.0500, 0.2500) -- (-1.0000, 0.2500);
\draw[orange, thick] (-1.0000, -0.3000) -- (-0.9500, -0.3000);
\draw[orange, thick] (-1.0000, -0.2500) -- (-0.9500, -0.2500);
\draw[orange, thick] (-1.0000, 0.2500) -- (-0.9500, 0.2500);
\draw[orange, thick] (-1.0000, 0.3000) -- (-0.9500, 0.3000);
\draw[orange, thick] (-0.8000, -0.0500) -- (-0.7500, -0.0500);
\draw[orange, thick] (-0.8000, 0.0000) -- (-0.7500, 0.0000);
\draw[orange, thick] (-0.8000, 0.0500) -- (-0.7500, 0.0500);
\draw[orange, thick] (-0.7500, -0.2500) -- (-0.7000, -0.2500);
\draw[orange, thick] (-0.7500, -0.2000) -- (-0.7000, -0.2000);
\draw[orange, thick] (-0.7500, -0.1500) -- (-0.7000, -0.1500);
\draw[orange, thick] (-0.7500, -0.1000) -- (-0.7000, -0.1000);
\draw[orange, thick] (-0.7500, -0.0500) -- (-0.7000, -0.0500);
\draw[orange, thick] (-0.7500, 0.0000) -- (-0.7000, 0.0000);
\draw[orange, thick] (-0.7500, 0.0500) -- (-0.7000, 0.0500);
\draw[orange, thick] (-0.7500, 0.1000) -- (-0.7000, 0.1000);
\draw[orange, thick] (-0.7500, 0.1500) -- (-0.7000, 0.1500);
\draw[orange, thick] (-0.7500, 0.2000) -- (-0.7000, 0.2000);
\draw[orange, thick] (-0.7500, 0.2500) -- (-0.7000, 0.2500);
\draw[orange, thick] (-0.7000, -0.3500) -- (-0.6500, -0.3500);
\draw[orange, thick] (-0.7000, -0.3000) -- (-0.6500, -0.3000);
\draw[orange, thick] (-0.7000, -0.2500) -- (-0.6500, -0.2500);
\draw[orange, thick] (-0.7000, -0.2000) -- (-0.6500, -0.2000);
\draw[orange, thick] (-0.7000, -0.1500) -- (-0.6500, -0.1500);
\draw[orange, thick] (-0.7000, -0.1000) -- (-0.6500, -0.1000);
\draw[orange, thick] (-0.7000, -0.0500) -- (-0.6500, -0.0500);
\draw[orange, thick] (-0.7000, 0.0000) -- (-0.6500, 0.0000);
\draw[orange, thick] (-0.7000, 0.0500) -- (-0.6500, 0.0500);
\draw[orange, thick] (-0.7000, 0.1000) -- (-0.6500, 0.1000);
\draw[orange, thick] (-0.7000, 0.1500) -- (-0.6500, 0.1500);
\draw[orange, thick] (-0.7000, 0.2000) -- (-0.6500, 0.2000);
\draw[orange, thick] (-0.7000, 0.2500) -- (-0.6500, 0.2500);
\draw[orange, thick] (-0.7000, 0.3000) -- (-0.6500, 0.3000);
\draw[orange, thick] (-0.7000, 0.3500) -- (-0.6500, 0.3500);
\draw[orange, thick] (-0.6500, -0.4000) -- (-0.6000, -0.4000);
\draw[orange, thick] (-0.6500, -0.3500) -- (-0.6000, -0.3500);
\draw[orange, thick] (-0.6500, -0.3000) -- (-0.6000, -0.3000);
\draw[orange, thick] (-0.6500, -0.2500) -- (-0.6000, -0.2500);
\draw[orange, thick] (-0.6500, -0.2000) -- (-0.6000, -0.2000);
\draw[orange, thick] (-0.6500, -0.1500) -- (-0.6000, -0.1500);
\draw[orange, thick] (-0.6500, -0.1000) -- (-0.6000, -0.1000);
\draw[orange, thick] (-0.6500, -0.0500) -- (-0.6000, -0.0500);
\draw[orange, thick] (-0.6500, 0.0000) -- (-0.6000, 0.0000);
\draw[orange, thick] (-0.6500, 0.0500) -- (-0.6000, 0.0500);
\draw[orange, thick] (-0.6500, 0.1000) -- (-0.6000, 0.1000);
\draw[orange, thick] (-0.6500, 0.1500) -- (-0.6000, 0.1500);
\draw[orange, thick] (-0.6500, 0.2000) -- (-0.6000, 0.2000);
\draw[orange, thick] (-0.6500, 0.2500) -- (-0.6000, 0.2500);
\draw[orange, thick] (-0.6500, 0.3000) -- (-0.6000, 0.3000);
\draw[orange, thick] (-0.6500, 0.3500) -- (-0.6000, 0.3500);
\draw[orange, thick] (-0.6500, 0.4000) -- (-0.6000, 0.4000);
\draw[orange, thick] (-0.6000, -0.4500) -- (-0.5500, -0.4500);
\draw[orange, thick] (-0.6000, -0.4000) -- (-0.5500, -0.4000);
\draw[orange, thick] (-0.6000, -0.3500) -- (-0.5500, -0.3500);
\draw[orange, thick] (-0.6000, -0.3000) -- (-0.5500, -0.3000);
\draw[orange, thick] (-0.6000, -0.2500) -- (-0.5500, -0.2500);
\draw[orange, thick] (-0.6000, -0.2000) -- (-0.5500, -0.2000);
\draw[orange, thick] (-0.6000, -0.1500) -- (-0.5500, -0.1500);
\draw[orange, thick] (-0.6000, 0.1500) -- (-0.5500, 0.1500);
\draw[orange, thick] (-0.6000, 0.2000) -- (-0.5500, 0.2000);
\draw[orange, thick] (-0.6000, 0.2500) -- (-0.5500, 0.2500);
\draw[orange, thick] (-0.6000, 0.3000) -- (-0.5500, 0.3000);
\draw[orange, thick] (-0.6000, 0.3500) -- (-0.5500, 0.3500);
\draw[orange, thick] (-0.6000, 0.4000) -- (-0.5500, 0.4000);
\draw[orange, thick] (-0.6000, 0.4500) -- (-0.5500, 0.4500);
\draw[orange, thick] (-0.5500, -0.5000) -- (-0.5000, -0.5000);
\draw[orange, thick] (-0.5500, -0.4500) -- (-0.5000, -0.4500);
\draw[orange, thick] (-0.5500, -0.4000) -- (-0.5000, -0.4000);
\draw[orange, thick] (-0.5500, -0.3500) -- (-0.5000, -0.3500);
\draw[orange, thick] (-0.5500, -0.3000) -- (-0.5000, -0.3000);
\draw[orange, thick] (-0.5500, 0.3000) -- (-0.5000, 0.3000);
\draw[orange, thick] (-0.5500, 0.3500) -- (-0.5000, 0.3500);
\draw[orange, thick] (-0.5500, 0.4000) -- (-0.5000, 0.4000);
\draw[orange, thick] (-0.5500, 0.4500) -- (-0.5000, 0.4500);
\draw[orange, thick] (-0.5500, 0.5000) -- (-0.5000, 0.5000);
\draw[orange, thick] (-0.5000, -0.5500) -- (-0.5000, -0.5000);
\draw[orange, thick] (-0.5000, -0.5000) -- (-0.4500, -0.5000);
\draw[orange, thick] (-0.5000, -0.5000) -- (-0.5000, -0.4500);
\draw[orange, thick] (-0.5000, -0.4500) -- (-0.4500, -0.4500);
\draw[orange, thick] (-0.5000, -0.4500) -- (-0.5000, -0.4000);
\draw[orange, thick] (-0.5000, -0.4000) -- (-0.4500, -0.4000);
\draw[orange, thick] (-0.5000, 0.0000) -- (-0.4500, 0.0000);
\draw[orange, thick] (-0.5000, 0.4000) -- (-0.4500, 0.4000);
\draw[orange, thick] (-0.5000, 0.4000) -- (-0.5000, 0.4500);
\draw[orange, thick] (-0.5000, 0.4500) -- (-0.4500, 0.4500);
\draw[orange, thick] (-0.5000, 0.4500) -- (-0.5000, 0.5000);
\draw[orange, thick] (-0.5000, 0.5000) -- (-0.4500, 0.5000);
\draw[orange, thick] (-0.5000, 0.5000) -- (-0.5000, 0.5500);
\draw[orange, thick] (-0.4500, -0.6000) -- (-0.4500, -0.5500);
\draw[orange, thick] (-0.4500, -0.5500) -- (-0.4500, -0.5000);
\draw[orange, thick] (-0.4500, -0.5000) -- (-0.4000, -0.5000);
\draw[orange, thick] (-0.4500, -0.5000) -- (-0.4500, -0.4500);
\draw[orange, thick] (-0.4500, -0.2000) -- (-0.4000, -0.2000);
\draw[orange, thick] (-0.4500, -0.1500) -- (-0.4000, -0.1500);
\draw[orange, thick] (-0.4500, -0.1000) -- (-0.4000, -0.1000);
\draw[orange, thick] (-0.4500, -0.0500) -- (-0.4000, -0.0500);
\draw[orange, thick] (-0.4500, 0.0000) -- (-0.4000, 0.0000);
\draw[orange, thick] (-0.4500, 0.0500) -- (-0.4000, 0.0500);
\draw[orange, thick] (-0.4500, 0.1000) -- (-0.4000, 0.1000);
\draw[orange, thick] (-0.4500, 0.1500) -- (-0.4000, 0.1500);
\draw[orange, thick] (-0.4500, 0.2000) -- (-0.4000, 0.2000);
\draw[orange, thick] (-0.4500, 0.4500) -- (-0.4500, 0.5000);
\draw[orange, thick] (-0.4500, 0.5000) -- (-0.4000, 0.5000);
\draw[orange, thick] (-0.4500, 0.5000) -- (-0.4500, 0.5500);
\draw[orange, thick] (-0.4500, 0.5500) -- (-0.4500, 0.6000);
\draw[orange, thick] (-0.4000, -0.6500) -- (-0.4000, -0.6000);
\draw[orange, thick] (-0.4000, -0.6000) -- (-0.4000, -0.5500);
\draw[orange, thick] (-0.4000, -0.5500) -- (-0.4000, -0.5000);
\draw[orange, thick] (-0.4000, -0.5000) -- (-0.4000, -0.4500);
\draw[orange, thick] (-0.4000, -0.2500) -- (-0.3500, -0.2500);
\draw[orange, thick] (-0.4000, -0.2000) -- (-0.3500, -0.2000);
\draw[orange, thick] (-0.4000, -0.1500) -- (-0.3500, -0.1500);
\draw[orange, thick] (-0.4000, 0.1000) -- (-0.3500, 0.1000);
\draw[orange, thick] (-0.4000, 0.1500) -- (-0.3500, 0.1500);
\draw[orange, thick] (-0.4000, 0.2000) -- (-0.3500, 0.2000);
\draw[orange, thick] (-0.4000, 0.2500) -- (-0.3500, 0.2500);
\draw[orange, thick] (-0.4000, 0.4500) -- (-0.4000, 0.5000);
\draw[orange, thick] (-0.4000, 0.5000) -- (-0.4000, 0.5500);
\draw[orange, thick] (-0.4000, 0.5500) -- (-0.4000, 0.6000);
\draw[orange, thick] (-0.4000, 0.6000) -- (-0.4000, 0.6500);
\draw[orange, thick] (-0.3500, -0.7000) -- (-0.3500, -0.6500);
\draw[orange, thick] (-0.3500, -0.6500) -- (-0.3500, -0.6000);
\draw[orange, thick] (-0.3500, -0.6000) -- (-0.3500, -0.5500);
\draw[orange, thick] (-0.3500, -0.5500) -- (-0.3500, -0.5000);
\draw[orange, thick] (-0.3500, -0.3000) -- (-0.3000, -0.3000);
\draw[orange, thick] (-0.3500, -0.3000) -- (-0.3500, -0.2500);
\draw[orange, thick] (-0.3500, -0.2500) -- (-0.3000, -0.2500);
\draw[orange, thick] (-0.3500, -0.2500) -- (-0.3500, -0.2000);
\draw[orange, thick] (-0.3500, -0.2000) -- (-0.3000, -0.2000);
\draw[orange, thick] (-0.3500, -0.2000) -- (-0.3500, -0.1500);
\draw[orange, thick] (-0.3500, -0.1500) -- (-0.3000, -0.1500);
\draw[orange, thick] (-0.3500, -0.1000) -- (-0.3000, -0.1000);
\draw[orange, thick] (-0.3500, 0.1000) -- (-0.3000, 0.1000);
\draw[orange, thick] (-0.3500, 0.1500) -- (-0.3000, 0.1500);
\draw[orange, thick] (-0.3500, 0.1500) -- (-0.3500, 0.2000);
\draw[orange, thick] (-0.3500, 0.2000) -- (-0.3000, 0.2000);
\draw[orange, thick] (-0.3500, 0.2000) -- (-0.3500, 0.2500);
\draw[orange, thick] (-0.3500, 0.2500) -- (-0.3000, 0.2500);
\draw[orange, thick] (-0.3500, 0.2500) -- (-0.3500, 0.3000);
\draw[orange, thick] (-0.3500, 0.3000) -- (-0.3000, 0.3000);
\draw[orange, thick] (-0.3500, 0.5000) -- (-0.3500, 0.5500);
\draw[orange, thick] (-0.3500, 0.5500) -- (-0.3500, 0.6000);
\draw[orange, thick] (-0.3500, 0.6000) -- (-0.3500, 0.6500);
\draw[orange, thick] (-0.3500, 0.6500) -- (-0.3500, 0.7000);
\draw[orange, thick] (-0.3000, -1.0000) -- (-0.3000, -0.9500);
\draw[orange, thick] (-0.3000, -0.7000) -- (-0.3000, -0.6500);
\draw[orange, thick] (-0.3000, -0.6500) -- (-0.3000, -0.6000);
\draw[orange, thick] (-0.3000, -0.6000) -- (-0.3000, -0.5500);
\draw[orange, thick] (-0.3000, -0.5500) -- (-0.3000, -0.5000);
\draw[orange, thick] (-0.3000, -0.3500) -- (-0.2500, -0.3500);
\draw[orange, thick] (-0.3000, -0.3500) -- (-0.3000, -0.3000);
\draw[orange, thick] (-0.3000, -0.3000) -- (-0.2500, -0.3000);
\draw[orange, thick] (-0.3000, -0.3000) -- (-0.3000, -0.2500);
\draw[orange, thick] (-0.3000, -0.2500) -- (-0.2500, -0.2500);
\draw[orange, thick] (-0.3000, -0.2500) -- (-0.3000, -0.2000);
\draw[orange, thick] (-0.3000, -0.2000) -- (-0.2500, -0.2000);
\draw[orange, thick] (-0.3000, -0.2000) -- (-0.3000, -0.1500);
\draw[orange, thick] (-0.3000, -0.1000) -- (-0.2500, -0.1000);
\draw[orange, thick] (-0.3000, 0.1000) -- (-0.2500, 0.1000);
\draw[orange, thick] (-0.3000, 0.1500) -- (-0.3000, 0.2000);
\draw[orange, thick] (-0.3000, 0.2000) -- (-0.2500, 0.2000);
\draw[orange, thick] (-0.3000, 0.2000) -- (-0.3000, 0.2500);
\draw[orange, thick] (-0.3000, 0.2500) -- (-0.2500, 0.2500);
\draw[orange, thick] (-0.3000, 0.2500) -- (-0.3000, 0.3000);
\draw[orange, thick] (-0.3000, 0.3000) -- (-0.2500, 0.3000);
\draw[orange, thick] (-0.3000, 0.3000) -- (-0.3000, 0.3500);
\draw[orange, thick] (-0.3000, 0.3500) -- (-0.2500, 0.3500);
\draw[orange, thick] (-0.3000, 0.5000) -- (-0.3000, 0.5500);
\draw[orange, thick] (-0.3000, 0.5500) -- (-0.3000, 0.6000);
\draw[orange, thick] (-0.3000, 0.6000) -- (-0.3000, 0.6500);
\draw[orange, thick] (-0.3000, 0.6500) -- (-0.3000, 0.7000);
\draw[orange, thick] (-0.3000, 0.9500) -- (-0.3000, 1.0000);
\draw[orange, thick] (-0.2500, -1.0500) -- (-0.2500, -1.0000);
\draw[orange, thick] (-0.2500, -1.0000) -- (-0.2500, -0.9500);
\draw[orange, thick] (-0.2500, -0.7500) -- (-0.2500, -0.7000);
\draw[orange, thick] (-0.2500, -0.7000) -- (-0.2500, -0.6500);
\draw[orange, thick] (-0.2500, -0.6500) -- (-0.2500, -0.6000);
\draw[orange, thick] (-0.2500, -0.6000) -- (-0.2500, -0.5500);
\draw[orange, thick] (-0.2500, -0.4000) -- (-0.2500, -0.3500);
\draw[orange, thick] (-0.2500, -0.3500) -- (-0.2000, -0.3500);
\draw[orange, thick] (-0.2500, -0.3500) -- (-0.2500, -0.3000);
\draw[orange, thick] (-0.2500, -0.3000) -- (-0.2000, -0.3000);
\draw[orange, thick] (-0.2500, -0.3000) -- (-0.2500, -0.2500);
\draw[orange, thick] (-0.2500, -0.2500) -- (-0.2000, -0.2500);
\draw[orange, thick] (-0.2500, -0.2500) -- (-0.2500, -0.2000);
\draw[orange, thick] (-0.2500, -0.2000) -- (-0.2000, -0.2000);
\draw[orange, thick] (-0.2500, -0.1500) -- (-0.2500, -0.1000);
\draw[orange, thick] (-0.2500, -0.1000) -- (-0.2500, -0.0500);
\draw[orange, thick] (-0.2500, 0.0500) -- (-0.2500, 0.1000);
\draw[orange, thick] (-0.2500, 0.1000) -- (-0.2500, 0.1500);
\draw[orange, thick] (-0.2500, 0.2000) -- (-0.2000, 0.2000);
\draw[orange, thick] (-0.2500, 0.2000) -- (-0.2500, 0.2500);
\draw[orange, thick] (-0.2500, 0.2500) -- (-0.2000, 0.2500);
\draw[orange, thick] (-0.2500, 0.2500) -- (-0.2500, 0.3000);
\draw[orange, thick] (-0.2500, 0.3000) -- (-0.2000, 0.3000);
\draw[orange, thick] (-0.2500, 0.3000) -- (-0.2500, 0.3500);
\draw[orange, thick] (-0.2500, 0.3500) -- (-0.2000, 0.3500);
\draw[orange, thick] (-0.2500, 0.3500) -- (-0.2500, 0.4000);
\draw[orange, thick] (-0.2500, 0.5500) -- (-0.2500, 0.6000);
\draw[orange, thick] (-0.2500, 0.6000) -- (-0.2500, 0.6500);
\draw[orange, thick] (-0.2500, 0.6500) -- (-0.2500, 0.7000);
\draw[orange, thick] (-0.2500, 0.7000) -- (-0.2500, 0.7500);
\draw[orange, thick] (-0.2500, 0.9500) -- (-0.2500, 1.0000);
\draw[orange, thick] (-0.2500, 1.0000) -- (-0.2500, 1.0500);
\draw[orange, thick] (-0.2000, -1.0500) -- (-0.2000, -1.0000);
\draw[orange, thick] (-0.2000, -0.7500) -- (-0.2000, -0.7000);
\draw[orange, thick] (-0.2000, -0.7000) -- (-0.2000, -0.6500);
\draw[orange, thick] (-0.2000, -0.6500) -- (-0.2000, -0.6000);
\draw[orange, thick] (-0.2000, -0.6000) -- (-0.2000, -0.5500);
\draw[orange, thick] (-0.2000, -0.4500) -- (-0.2000, -0.4000);
\draw[orange, thick] (-0.2000, -0.4000) -- (-0.2000, -0.3500);
\draw[orange, thick] (-0.2000, -0.3500) -- (-0.1500, -0.3500);
\draw[orange, thick] (-0.2000, -0.3500) -- (-0.2000, -0.3000);
\draw[orange, thick] (-0.2000, -0.3000) -- (-0.1500, -0.3000);
\draw[orange, thick] (-0.2000, -0.3000) -- (-0.2000, -0.2500);
\draw[orange, thick] (-0.2000, -0.2500) -- (-0.2000, -0.2000);
\draw[orange, thick] (-0.2000, -0.2000) -- (-0.1500, -0.2000);
\draw[orange, thick] (-0.2000, -0.2000) -- (-0.2000, -0.1500);
\draw[orange, thick] (-0.2000, -0.1500) -- (-0.2000, -0.1000);
\draw[orange, thick] (-0.2000, -0.1000) -- (-0.1500, -0.1000);
\draw[orange, thick] (-0.2000, -0.0500) -- (-0.1500, -0.0500);
\draw[orange, thick] (-0.2000, 0.0500) -- (-0.1500, 0.0500);
\draw[orange, thick] (-0.2000, 0.1000) -- (-0.1500, 0.1000);
\draw[orange, thick] (-0.2000, 0.1000) -- (-0.2000, 0.1500);
\draw[orange, thick] (-0.2000, 0.1500) -- (-0.2000, 0.2000);
\draw[orange, thick] (-0.2000, 0.2000) -- (-0.1500, 0.2000);
\draw[orange, thick] (-0.2000, 0.2000) -- (-0.2000, 0.2500);
\draw[orange, thick] (-0.2000, 0.2500) -- (-0.2000, 0.3000);
\draw[orange, thick] (-0.2000, 0.3000) -- (-0.1500, 0.3000);
\draw[orange, thick] (-0.2000, 0.3000) -- (-0.2000, 0.3500);
\draw[orange, thick] (-0.2000, 0.3500) -- (-0.1500, 0.3500);
\draw[orange, thick] (-0.2000, 0.3500) -- (-0.2000, 0.4000);
\draw[orange, thick] (-0.2000, 0.4000) -- (-0.2000, 0.4500);
\draw[orange, thick] (-0.2000, 0.5500) -- (-0.2000, 0.6000);
\draw[orange, thick] (-0.2000, 0.6000) -- (-0.2000, 0.6500);
\draw[orange, thick] (-0.2000, 0.6500) -- (-0.2000, 0.7000);
\draw[orange, thick] (-0.2000, 0.7000) -- (-0.2000, 0.7500);
\draw[orange, thick] (-0.2000, 0.9500) -- (-0.2000, 1.0000);
\draw[orange, thick] (-0.2000, 1.0000) -- (-0.2000, 1.0500);
\draw[orange, thick] (-0.1500, -1.0500) -- (-0.1500, -1.0000);
\draw[orange, thick] (-0.1500, -0.7500) -- (-0.1500, -0.7000);
\draw[orange, thick] (-0.1500, -0.7000) -- (-0.1500, -0.6500);
\draw[orange, thick] (-0.1500, -0.6500) -- (-0.1500, -0.6000);
\draw[orange, thick] (-0.1500, -0.6000) -- (-0.1500, -0.5500);
\draw[orange, thick] (-0.1500, -0.4500) -- (-0.1500, -0.4000);
\draw[orange, thick] (-0.1500, -0.4000) -- (-0.1500, -0.3500);
\draw[orange, thick] (-0.1500, -0.3500) -- (-0.1500, -0.3000);
\draw[orange, thick] (-0.1500, -0.2500) -- (-0.1000, -0.2500);
\draw[orange, thick] (-0.1500, -0.2000) -- (-0.1000, -0.2000);
\draw[orange, thick] (-0.1500, -0.1000) -- (-0.1500, -0.0500);
\draw[orange, thick] (-0.1500, -0.0500) -- (-0.1000, -0.0500);
\draw[orange, thick] (-0.1500, -0.0500) -- (-0.1500, 0.0000);
\draw[orange, thick] (-0.1500, 0.0000) -- (-0.1500, 0.0500);
\draw[orange, thick] (-0.1500, 0.0500) -- (-0.1000, 0.0500);
\draw[orange, thick] (-0.1500, 0.0500) -- (-0.1500, 0.1000);
\draw[orange, thick] (-0.1500, 0.2000) -- (-0.1000, 0.2000);
\draw[orange, thick] (-0.1500, 0.2500) -- (-0.1000, 0.2500);
\draw[orange, thick] (-0.1500, 0.3000) -- (-0.1500, 0.3500);
\draw[orange, thick] (-0.1500, 0.3500) -- (-0.1500, 0.4000);
\draw[orange, thick] (-0.1500, 0.4000) -- (-0.1500, 0.4500);
\draw[orange, thick] (-0.1500, 0.5500) -- (-0.1500, 0.6000);
\draw[orange, thick] (-0.1500, 0.6000) -- (-0.1500, 0.6500);
\draw[orange, thick] (-0.1500, 0.6500) -- (-0.1500, 0.7000);
\draw[orange, thick] (-0.1500, 0.7000) -- (-0.1500, 0.7500);
\draw[orange, thick] (-0.1500, 1.0000) -- (-0.1500, 1.0500);
\draw[orange, thick] (-0.1000, -1.0500) -- (-0.1000, -1.0000);
\draw[orange, thick] (-0.1000, -0.7500) -- (-0.1000, -0.7000);
\draw[orange, thick] (-0.1000, -0.7000) -- (-0.1000, -0.6500);
\draw[orange, thick] (-0.1000, -0.6500) -- (-0.1000, -0.6000);
\draw[orange, thick] (-0.1000, -0.4500) -- (-0.1000, -0.4000);
\draw[orange, thick] (-0.1000, -0.3500) -- (-0.1000, -0.3000);
\draw[orange, thick] (-0.1000, -0.3000) -- (-0.1000, -0.2500);
\draw[orange, thick] (-0.1000, -0.2500) -- (-0.0500, -0.2500);
\draw[orange, thick] (-0.1000, -0.2000) -- (-0.1000, -0.1500);
\draw[orange, thick] (-0.1000, -0.1500) -- (-0.0500, -0.1500);
\draw[orange, thick] (-0.1000, 0.1500) -- (-0.0500, 0.1500);
\draw[orange, thick] (-0.1000, 0.1500) -- (-0.1000, 0.2000);
\draw[orange, thick] (-0.1000, 0.2500) -- (-0.0500, 0.2500);
\draw[orange, thick] (-0.1000, 0.2500) -- (-0.1000, 0.3000);
\draw[orange, thick] (-0.1000, 0.3000) -- (-0.1000, 0.3500);
\draw[orange, thick] (-0.1000, 0.3500) -- (-0.1000, 0.4000);
\draw[orange, thick] (-0.1000, 0.4000) -- (-0.1000, 0.4500);
\draw[orange, thick] (-0.1000, 0.6000) -- (-0.1000, 0.6500);
\draw[orange, thick] (-0.1000, 0.6500) -- (-0.1000, 0.7000);
\draw[orange, thick] (-0.1000, 0.7000) -- (-0.1000, 0.7500);
\draw[orange, thick] (-0.1000, 1.0000) -- (-0.1000, 1.0500);
\draw[orange, thick] (-0.0500, -1.1000) -- (-0.0500, -1.0500);
\draw[orange, thick] (-0.0500, -1.0500) -- (-0.0500, -1.0000);
\draw[orange, thick] (-0.0500, -0.8000) -- (-0.0500, -0.7500);
\draw[orange, thick] (-0.0500, -0.7500) -- (-0.0500, -0.7000);
\draw[orange, thick] (-0.0500, -0.7000) -- (-0.0500, -0.6500);
\draw[orange, thick] (-0.0500, -0.6500) -- (-0.0500, -0.6000);
\draw[orange, thick] (-0.0500, -0.4500) -- (-0.0500, -0.4000);
\draw[orange, thick] (-0.0500, -0.2000) -- (-0.0500, -0.1500);
\draw[orange, thick] (-0.0500, -0.1500) -- (0.0000, -0.1500);
\draw[orange, thick] (-0.0500, -0.1500) -- (-0.0500, -0.1000);
\draw[orange, thick] (-0.0500, 0.1000) -- (-0.0500, 0.1500);
\draw[orange, thick] (-0.0500, 0.1500) -- (0.0000, 0.1500);
\draw[orange, thick] (-0.0500, 0.1500) -- (-0.0500, 0.2000);
\draw[orange, thick] (-0.0500, 0.4000) -- (-0.0500, 0.4500);
\draw[orange, thick] (-0.0500, 0.6000) -- (-0.0500, 0.6500);
\draw[orange, thick] (-0.0500, 0.6500) -- (-0.0500, 0.7000);
\draw[orange, thick] (-0.0500, 0.7000) -- (-0.0500, 0.7500);
\draw[orange, thick] (-0.0500, 0.7500) -- (-0.0500, 0.8000);
\draw[orange, thick] (-0.0500, 1.0000) -- (-0.0500, 1.0500);
\draw[orange, thick] (-0.0500, 1.0500) -- (-0.0500, 1.1000);
\draw[orange, thick] (0.0000, -1.1000) -- (0.0000, -1.0500);
\draw[orange, thick] (0.0000, -1.0500) -- (0.0000, -1.0000);
\draw[orange, thick] (0.0000, -0.8000) -- (0.0000, -0.7500);
\draw[orange, thick] (0.0000, -0.7500) -- (0.0000, -0.7000);
\draw[orange, thick] (0.0000, -0.7000) -- (0.0000, -0.6500);
\draw[orange, thick] (0.0000, -0.6500) -- (0.0000, -0.6000);
\draw[orange, thick] (0.0000, -0.5000) -- (0.0000, -0.4500);
\draw[orange, thick] (0.0000, -0.4500) -- (0.0000, -0.4000);
\draw[orange, thick] (0.0000, -0.1500) -- (0.0500, -0.1500);
\draw[orange, thick] (0.0000, 0.1500) -- (0.0500, 0.1500);
\draw[orange, thick] (0.0000, 0.4000) -- (0.0000, 0.4500);
\draw[orange, thick] (0.0000, 0.4500) -- (0.0000, 0.5000);
\draw[orange, thick] (0.0000, 0.6000) -- (0.0000, 0.6500);
\draw[orange, thick] (0.0000, 0.6500) -- (0.0000, 0.7000);
\draw[orange, thick] (0.0000, 0.7000) -- (0.0000, 0.7500);
\draw[orange, thick] (0.0000, 0.7500) -- (0.0000, 0.8000);
\draw[orange, thick] (0.0000, 1.0000) -- (0.0000, 1.0500);
\draw[orange, thick] (0.0000, 1.0500) -- (0.0000, 1.1000);
\draw[orange, thick] (0.0500, -1.1000) -- (0.0500, -1.0500);
\draw[orange, thick] (0.0500, -1.0500) -- (0.0500, -1.0000);
\draw[orange, thick] (0.0500, -0.8000) -- (0.0500, -0.7500);
\draw[orange, thick] (0.0500, -0.7500) -- (0.0500, -0.7000);
\draw[orange, thick] (0.0500, -0.7000) -- (0.0500, -0.6500);
\draw[orange, thick] (0.0500, -0.6500) -- (0.0500, -0.6000);
\draw[orange, thick] (0.0500, -0.4500) -- (0.0500, -0.4000);
\draw[orange, thick] (0.0500, -0.2500) -- (0.1000, -0.2500);
\draw[orange, thick] (0.0500, -0.2000) -- (0.0500, -0.1500);
\draw[orange, thick] (0.0500, -0.1500) -- (0.1000, -0.1500);
\draw[orange, thick] (0.0500, -0.1500) -- (0.0500, -0.1000);
\draw[orange, thick] (0.0500, 0.1000) -- (0.0500, 0.1500);
\draw[orange, thick] (0.0500, 0.1500) -- (0.1000, 0.1500);
\draw[orange, thick] (0.0500, 0.1500) -- (0.0500, 0.2000);
\draw[orange, thick] (0.0500, 0.2500) -- (0.1000, 0.2500);
\draw[orange, thick] (0.0500, 0.4000) -- (0.0500, 0.4500);
\draw[orange, thick] (0.0500, 0.6000) -- (0.0500, 0.6500);
\draw[orange, thick] (0.0500, 0.6500) -- (0.0500, 0.7000);
\draw[orange, thick] (0.0500, 0.7000) -- (0.0500, 0.7500);
\draw[orange, thick] (0.0500, 0.7500) -- (0.0500, 0.8000);
\draw[orange, thick] (0.0500, 1.0000) -- (0.0500, 1.0500);
\draw[orange, thick] (0.0500, 1.0500) -- (0.0500, 1.1000);
\draw[orange, thick] (0.1000, -1.0500) -- (0.1000, -1.0000);
\draw[orange, thick] (0.1000, -0.7500) -- (0.1000, -0.7000);
\draw[orange, thick] (0.1000, -0.7000) -- (0.1000, -0.6500);
\draw[orange, thick] (0.1000, -0.6500) -- (0.1000, -0.6000);
\draw[orange, thick] (0.1000, -0.4500) -- (0.1000, -0.4000);
\draw[orange, thick] (0.1000, -0.4000) -- (0.1000, -0.3500);
\draw[orange, thick] (0.1000, -0.3500) -- (0.1000, -0.3000);
\draw[orange, thick] (0.1000, -0.3000) -- (0.1000, -0.2500);
\draw[orange, thick] (0.1000, -0.2500) -- (0.1500, -0.2500);
\draw[orange, thick] (0.1000, -0.2000) -- (0.1500, -0.2000);
\draw[orange, thick] (0.1000, -0.2000) -- (0.1000, -0.1500);
\draw[orange, thick] (0.1000, -0.0500) -- (0.1500, -0.0500);
\draw[orange, thick] (0.1000, 0.0500) -- (0.1500, 0.0500);
\draw[orange, thick] (0.1000, 0.1500) -- (0.1000, 0.2000);
\draw[orange, thick] (0.1000, 0.2000) -- (0.1500, 0.2000);
\draw[orange, thick] (0.1000, 0.2500) -- (0.1500, 0.2500);
\draw[orange, thick] (0.1000, 0.2500) -- (0.1000, 0.3000);
\draw[orange, thick] (0.1000, 0.3000) -- (0.1000, 0.3500);
\draw[orange, thick] (0.1000, 0.3500) -- (0.1000, 0.4000);
\draw[orange, thick] (0.1000, 0.4000) -- (0.1000, 0.4500);
\draw[orange, thick] (0.1000, 0.6000) -- (0.1000, 0.6500);
\draw[orange, thick] (0.1000, 0.6500) -- (0.1000, 0.7000);
\draw[orange, thick] (0.1000, 0.7000) -- (0.1000, 0.7500);
\draw[orange, thick] (0.1000, 1.0000) -- (0.1000, 1.0500);
\draw[orange, thick] (0.1500, -1.0500) -- (0.1500, -1.0000);
\draw[orange, thick] (0.1500, -0.7500) -- (0.1500, -0.7000);
\draw[orange, thick] (0.1500, -0.7000) -- (0.1500, -0.6500);
\draw[orange, thick] (0.1500, -0.6500) -- (0.1500, -0.6000);
\draw[orange, thick] (0.1500, -0.6000) -- (0.1500, -0.5500);
\draw[orange, thick] (0.1500, -0.4500) -- (0.1500, -0.4000);
\draw[orange, thick] (0.1500, -0.4000) -- (0.1500, -0.3500);
\draw[orange, thick] (0.1500, -0.3500) -- (0.2000, -0.3500);
\draw[orange, thick] (0.1500, -0.3500) -- (0.1500, -0.3000);
\draw[orange, thick] (0.1500, -0.3000) -- (0.2000, -0.3000);
\draw[orange, thick] (0.1500, -0.2000) -- (0.2000, -0.2000);
\draw[orange, thick] (0.1500, -0.1000) -- (0.2000, -0.1000);
\draw[orange, thick] (0.1500, -0.1000) -- (0.1500, -0.0500);
\draw[orange, thick] (0.1500, -0.0500) -- (0.2000, -0.0500);
\draw[orange, thick] (0.1500, -0.0500) -- (0.1500, 0.0000);
\draw[orange, thick] (0.1500, 0.0000) -- (0.1500, 0.0500);
\draw[orange, thick] (0.1500, 0.0500) -- (0.2000, 0.0500);
\draw[orange, thick] (0.1500, 0.0500) -- (0.1500, 0.1000);
\draw[orange, thick] (0.1500, 0.1000) -- (0.2000, 0.1000);
\draw[orange, thick] (0.1500, 0.2000) -- (0.2000, 0.2000);
\draw[orange, thick] (0.1500, 0.3000) -- (0.2000, 0.3000);
\draw[orange, thick] (0.1500, 0.3000) -- (0.1500, 0.3500);
\draw[orange, thick] (0.1500, 0.3500) -- (0.2000, 0.3500);
\draw[orange, thick] (0.1500, 0.3500) -- (0.1500, 0.4000);
\draw[orange, thick] (0.1500, 0.4000) -- (0.1500, 0.4500);
\draw[orange, thick] (0.1500, 0.5500) -- (0.1500, 0.6000);
\draw[orange, thick] (0.1500, 0.6000) -- (0.1500, 0.6500);
\draw[orange, thick] (0.1500, 0.6500) -- (0.1500, 0.7000);
\draw[orange, thick] (0.1500, 0.7000) -- (0.1500, 0.7500);
\draw[orange, thick] (0.1500, 1.0000) -- (0.1500, 1.0500);
\draw[orange, thick] (0.2000, -1.0500) -- (0.2000, -1.0000);
\draw[orange, thick] (0.2000, -0.7500) -- (0.2000, -0.7000);
\draw[orange, thick] (0.2000, -0.7000) -- (0.2000, -0.6500);
\draw[orange, thick] (0.2000, -0.6500) -- (0.2000, -0.6000);
\draw[orange, thick] (0.2000, -0.6000) -- (0.2000, -0.5500);
\draw[orange, thick] (0.2000, -0.4500) -- (0.2000, -0.4000);
\draw[orange, thick] (0.2000, -0.4000) -- (0.2000, -0.3500);
\draw[orange, thick] (0.2000, -0.3500) -- (0.2500, -0.3500);
\draw[orange, thick] (0.2000, -0.3500) -- (0.2000, -0.3000);
\draw[orange, thick] (0.2000, -0.3000) -- (0.2500, -0.3000);
\draw[orange, thick] (0.2000, -0.3000) -- (0.2000, -0.2500);
\draw[orange, thick] (0.2000, -0.2500) -- (0.2500, -0.2500);
\draw[orange, thick] (0.2000, -0.2500) -- (0.2000, -0.2000);
\draw[orange, thick] (0.2000, -0.2000) -- (0.2500, -0.2000);
\draw[orange, thick] (0.2000, -0.2000) -- (0.2000, -0.1500);
\draw[orange, thick] (0.2000, -0.1500) -- (0.2000, -0.1000);
\draw[orange, thick] (0.2000, 0.1000) -- (0.2000, 0.1500);
\draw[orange, thick] (0.2000, 0.1500) -- (0.2000, 0.2000);
\draw[orange, thick] (0.2000, 0.2000) -- (0.2500, 0.2000);
\draw[orange, thick] (0.2000, 0.2000) -- (0.2000, 0.2500);
\draw[orange, thick] (0.2000, 0.2500) -- (0.2500, 0.2500);
\draw[orange, thick] (0.2000, 0.2500) -- (0.2000, 0.3000);
\draw[orange, thick] (0.2000, 0.3000) -- (0.2500, 0.3000);
\draw[orange, thick] (0.2000, 0.3000) -- (0.2000, 0.3500);
\draw[orange, thick] (0.2000, 0.3500) -- (0.2500, 0.3500);
\draw[orange, thick] (0.2000, 0.3500) -- (0.2000, 0.4000);
\draw[orange, thick] (0.2000, 0.4000) -- (0.2000, 0.4500);
\draw[orange, thick] (0.2000, 0.5500) -- (0.2000, 0.6000);
\draw[orange, thick] (0.2000, 0.6000) -- (0.2000, 0.6500);
\draw[orange, thick] (0.2000, 0.6500) -- (0.2000, 0.7000);
\draw[orange, thick] (0.2000, 0.7000) -- (0.2000, 0.7500);
\draw[orange, thick] (0.2000, 0.9500) -- (0.2000, 1.0000);
\draw[orange, thick] (0.2000, 1.0000) -- (0.2000, 1.0500);
\draw[orange, thick] (0.2500, -1.0500) -- (0.2500, -1.0000);
\draw[orange, thick] (0.2500, -1.0000) -- (0.2500, -0.9500);
\draw[orange, thick] (0.2500, -0.7500) -- (0.2500, -0.7000);
\draw[orange, thick] (0.2500, -0.7000) -- (0.2500, -0.6500);
\draw[orange, thick] (0.2500, -0.6500) -- (0.2500, -0.6000);
\draw[orange, thick] (0.2500, -0.6000) -- (0.2500, -0.5500);
\draw[orange, thick] (0.2500, -0.4000) -- (0.2500, -0.3500);
\draw[orange, thick] (0.2500, -0.3500) -- (0.3000, -0.3500);
\draw[orange, thick] (0.2500, -0.3500) -- (0.2500, -0.3000);
\draw[orange, thick] (0.2500, -0.3000) -- (0.3000, -0.3000);
\draw[orange, thick] (0.2500, -0.3000) -- (0.2500, -0.2500);
\draw[orange, thick] (0.2500, -0.2500) -- (0.3000, -0.2500);
\draw[orange, thick] (0.2500, -0.2500) -- (0.2500, -0.2000);
\draw[orange, thick] (0.2500, -0.2000) -- (0.3000, -0.2000);
\draw[orange, thick] (0.2500, -0.1500) -- (0.2500, -0.1000);
\draw[orange, thick] (0.2500, -0.1000) -- (0.3000, -0.1000);
\draw[orange, thick] (0.2500, -0.1000) -- (0.2500, -0.0500);
\draw[orange, thick] (0.2500, 0.0500) -- (0.2500, 0.1000);
\draw[orange, thick] (0.2500, 0.1000) -- (0.3000, 0.1000);
\draw[orange, thick] (0.2500, 0.1000) -- (0.2500, 0.1500);
\draw[orange, thick] (0.2500, 0.2000) -- (0.3000, 0.2000);
\draw[orange, thick] (0.2500, 0.2000) -- (0.2500, 0.2500);
\draw[orange, thick] (0.2500, 0.2500) -- (0.3000, 0.2500);
\draw[orange, thick] (0.2500, 0.2500) -- (0.2500, 0.3000);
\draw[orange, thick] (0.2500, 0.3000) -- (0.3000, 0.3000);
\draw[orange, thick] (0.2500, 0.3000) -- (0.2500, 0.3500);
\draw[orange, thick] (0.2500, 0.3500) -- (0.3000, 0.3500);
\draw[orange, thick] (0.2500, 0.3500) -- (0.2500, 0.4000);
\draw[orange, thick] (0.2500, 0.5500) -- (0.2500, 0.6000);
\draw[orange, thick] (0.2500, 0.6000) -- (0.2500, 0.6500);
\draw[orange, thick] (0.2500, 0.6500) -- (0.2500, 0.7000);
\draw[orange, thick] (0.2500, 0.7000) -- (0.2500, 0.7500);
\draw[orange, thick] (0.2500, 0.9500) -- (0.2500, 1.0000);
\draw[orange, thick] (0.2500, 1.0000) -- (0.2500, 1.0500);
\draw[orange, thick] (0.3000, -1.0000) -- (0.3000, -0.9500);
\draw[orange, thick] (0.3000, -0.7000) -- (0.3000, -0.6500);
\draw[orange, thick] (0.3000, -0.6500) -- (0.3000, -0.6000);
\draw[orange, thick] (0.3000, -0.6000) -- (0.3000, -0.5500);
\draw[orange, thick] (0.3000, -0.5500) -- (0.3000, -0.5000);
\draw[orange, thick] (0.3000, -0.3500) -- (0.3000, -0.3000);
\draw[orange, thick] (0.3000, -0.3000) -- (0.3500, -0.3000);
\draw[orange, thick] (0.3000, -0.3000) -- (0.3000, -0.2500);
\draw[orange, thick] (0.3000, -0.2500) -- (0.3500, -0.2500);
\draw[orange, thick] (0.3000, -0.2500) -- (0.3000, -0.2000);
\draw[orange, thick] (0.3000, -0.2000) -- (0.3500, -0.2000);
\draw[orange, thick] (0.3000, -0.2000) -- (0.3000, -0.1500);
\draw[orange, thick] (0.3000, -0.1500) -- (0.3500, -0.1500);
\draw[orange, thick] (0.3000, -0.1000) -- (0.3500, -0.1000);
\draw[orange, thick] (0.3000, 0.1000) -- (0.3500, 0.1000);
\draw[orange, thick] (0.3000, 0.1500) -- (0.3500, 0.1500);
\draw[orange, thick] (0.3000, 0.1500) -- (0.3000, 0.2000);
\draw[orange, thick] (0.3000, 0.2000) -- (0.3500, 0.2000);
\draw[orange, thick] (0.3000, 0.2000) -- (0.3000, 0.2500);
\draw[orange, thick] (0.3000, 0.2500) -- (0.3500, 0.2500);
\draw[orange, thick] (0.3000, 0.2500) -- (0.3000, 0.3000);
\draw[orange, thick] (0.3000, 0.3000) -- (0.3500, 0.3000);
\draw[orange, thick] (0.3000, 0.3000) -- (0.3000, 0.3500);
\draw[orange, thick] (0.3000, 0.5000) -- (0.3000, 0.5500);
\draw[orange, thick] (0.3000, 0.5500) -- (0.3000, 0.6000);
\draw[orange, thick] (0.3000, 0.6000) -- (0.3000, 0.6500);
\draw[orange, thick] (0.3000, 0.6500) -- (0.3000, 0.7000);
\draw[orange, thick] (0.3000, 0.9500) -- (0.3000, 1.0000);
\draw[orange, thick] (0.3500, -0.7000) -- (0.3500, -0.6500);
\draw[orange, thick] (0.3500, -0.6500) -- (0.3500, -0.6000);
\draw[orange, thick] (0.3500, -0.6000) -- (0.3500, -0.5500);
\draw[orange, thick] (0.3500, -0.5500) -- (0.3500, -0.5000);
\draw[orange, thick] (0.3500, -0.3000) -- (0.3500, -0.2500);
\draw[orange, thick] (0.3500, -0.2500) -- (0.4000, -0.2500);
\draw[orange, thick] (0.3500, -0.2500) -- (0.3500, -0.2000);
\draw[orange, thick] (0.3500, -0.2000) -- (0.4000, -0.2000);
\draw[orange, thick] (0.3500, -0.2000) -- (0.3500, -0.1500);
\draw[orange, thick] (0.3500, -0.1500) -- (0.4000, -0.1500);
\draw[orange, thick] (0.3500, -0.1000) -- (0.4000, -0.1000);
\draw[orange, thick] (0.3500, 0.1000) -- (0.4000, 0.1000);
\draw[orange, thick] (0.3500, 0.1500) -- (0.4000, 0.1500);
\draw[orange, thick] (0.3500, 0.1500) -- (0.3500, 0.2000);
\draw[orange, thick] (0.3500, 0.2000) -- (0.4000, 0.2000);
\draw[orange, thick] (0.3500, 0.2000) -- (0.3500, 0.2500);
\draw[orange, thick] (0.3500, 0.2500) -- (0.4000, 0.2500);
\draw[orange, thick] (0.3500, 0.2500) -- (0.3500, 0.3000);
\draw[orange, thick] (0.3500, 0.5000) -- (0.3500, 0.5500);
\draw[orange, thick] (0.3500, 0.5500) -- (0.3500, 0.6000);
\draw[orange, thick] (0.3500, 0.6000) -- (0.3500, 0.6500);
\draw[orange, thick] (0.3500, 0.6500) -- (0.3500, 0.7000);
\draw[orange, thick] (0.4000, -0.6500) -- (0.4000, -0.6000);
\draw[orange, thick] (0.4000, -0.6000) -- (0.4000, -0.5500);
\draw[orange, thick] (0.4000, -0.5500) -- (0.4000, -0.5000);
\draw[orange, thick] (0.4000, -0.5000) -- (0.4500, -0.5000);
\draw[orange, thick] (0.4000, -0.5000) -- (0.4000, -0.4500);
\draw[orange, thick] (0.4000, -0.2000) -- (0.4500, -0.2000);
\draw[orange, thick] (0.4000, -0.1500) -- (0.4500, -0.1500);
\draw[orange, thick] (0.4000, -0.1000) -- (0.4500, -0.1000);
\draw[orange, thick] (0.4000, -0.0500) -- (0.4500, -0.0500);
\draw[orange, thick] (0.4000, 0.0000) -- (0.4500, 0.0000);
\draw[orange, thick] (0.4000, 0.0500) -- (0.4500, 0.0500);
\draw[orange, thick] (0.4000, 0.1000) -- (0.4500, 0.1000);
\draw[orange, thick] (0.4000, 0.1500) -- (0.4500, 0.1500);
\draw[orange, thick] (0.4000, 0.2000) -- (0.4500, 0.2000);
\draw[orange, thick] (0.4000, 0.4500) -- (0.4000, 0.5000);
\draw[orange, thick] (0.4000, 0.5000) -- (0.4500, 0.5000);
\draw[orange, thick] (0.4000, 0.5000) -- (0.4000, 0.5500);
\draw[orange, thick] (0.4000, 0.5500) -- (0.4000, 0.6000);
\draw[orange, thick] (0.4000, 0.6000) -- (0.4000, 0.6500);
\draw[orange, thick] (0.4500, -0.6000) -- (0.4500, -0.5500);
\draw[orange, thick] (0.4500, -0.5500) -- (0.4500, -0.5000);
\draw[orange, thick] (0.4500, -0.5000) -- (0.5000, -0.5000);
\draw[orange, thick] (0.4500, -0.5000) -- (0.4500, -0.4500);
\draw[orange, thick] (0.4500, -0.4500) -- (0.5000, -0.4500);
\draw[orange, thick] (0.4500, -0.4000) -- (0.5000, -0.4000);
\draw[orange, thick] (0.4500, 0.0000) -- (0.5000, 0.0000);
\draw[orange, thick] (0.4500, 0.4000) -- (0.5000, 0.4000);
\draw[orange, thick] (0.4500, 0.4500) -- (0.5000, 0.4500);
\draw[orange, thick] (0.4500, 0.4500) -- (0.4500, 0.5000);
\draw[orange, thick] (0.4500, 0.5000) -- (0.5000, 0.5000);
\draw[orange, thick] (0.4500, 0.5000) -- (0.4500, 0.5500);
\draw[orange, thick] (0.4500, 0.5500) -- (0.4500, 0.6000);
\draw[orange, thick] (0.5000, -0.5500) -- (0.5000, -0.5000);
\draw[orange, thick] (0.5000, -0.5000) -- (0.5500, -0.5000);
\draw[orange, thick] (0.5000, -0.5000) -- (0.5000, -0.4500);
\draw[orange, thick] (0.5000, -0.4500) -- (0.5500, -0.4500);
\draw[orange, thick] (0.5000, -0.4500) -- (0.5000, -0.4000);
\draw[orange, thick] (0.5000, -0.4000) -- (0.5500, -0.4000);
\draw[orange, thick] (0.5000, -0.3500) -- (0.5500, -0.3500);
\draw[orange, thick] (0.5000, -0.3000) -- (0.5500, -0.3000);
\draw[orange, thick] (0.5000, 0.3000) -- (0.5500, 0.3000);
\draw[orange, thick] (0.5000, 0.3500) -- (0.5500, 0.3500);
\draw[orange, thick] (0.5000, 0.4000) -- (0.5500, 0.4000);
\draw[orange, thick] (0.5000, 0.4000) -- (0.5000, 0.4500);
\draw[orange, thick] (0.5000, 0.4500) -- (0.5500, 0.4500);
\draw[orange, thick] (0.5000, 0.4500) -- (0.5000, 0.5000);
\draw[orange, thick] (0.5000, 0.5000) -- (0.5500, 0.5000);
\draw[orange, thick] (0.5000, 0.5000) -- (0.5000, 0.5500);
\draw[orange, thick] (0.5500, -0.4500) -- (0.6000, -0.4500);
\draw[orange, thick] (0.5500, -0.4000) -- (0.6000, -0.4000);
\draw[orange, thick] (0.5500, -0.3500) -- (0.6000, -0.3500);
\draw[orange, thick] (0.5500, -0.3000) -- (0.6000, -0.3000);
\draw[orange, thick] (0.5500, -0.2500) -- (0.6000, -0.2500);
\draw[orange, thick] (0.5500, -0.2000) -- (0.6000, -0.2000);
\draw[orange, thick] (0.5500, -0.1500) -- (0.6000, -0.1500);
\draw[orange, thick] (0.5500, 0.1500) -- (0.6000, 0.1500);
\draw[orange, thick] (0.5500, 0.2000) -- (0.6000, 0.2000);
\draw[orange, thick] (0.5500, 0.2500) -- (0.6000, 0.2500);
\draw[orange, thick] (0.5500, 0.3000) -- (0.6000, 0.3000);
\draw[orange, thick] (0.5500, 0.3500) -- (0.6000, 0.3500);
\draw[orange, thick] (0.5500, 0.4000) -- (0.6000, 0.4000);
\draw[orange, thick] (0.5500, 0.4500) -- (0.6000, 0.4500);
\draw[orange, thick] (0.6000, -0.4000) -- (0.6500, -0.4000);
\draw[orange, thick] (0.6000, -0.3500) -- (0.6500, -0.3500);
\draw[orange, thick] (0.6000, -0.3000) -- (0.6500, -0.3000);
\draw[orange, thick] (0.6000, -0.2500) -- (0.6500, -0.2500);
\draw[orange, thick] (0.6000, -0.2000) -- (0.6500, -0.2000);
\draw[orange, thick] (0.6000, -0.1500) -- (0.6500, -0.1500);
\draw[orange, thick] (0.6000, -0.1000) -- (0.6500, -0.1000);
\draw[orange, thick] (0.6000, -0.0500) -- (0.6500, -0.0500);
\draw[orange, thick] (0.6000, 0.0000) -- (0.6500, 0.0000);
\draw[orange, thick] (0.6000, 0.0500) -- (0.6500, 0.0500);
\draw[orange, thick] (0.6000, 0.1000) -- (0.6500, 0.1000);
\draw[orange, thick] (0.6000, 0.1500) -- (0.6500, 0.1500);
\draw[orange, thick] (0.6000, 0.2000) -- (0.6500, 0.2000);
\draw[orange, thick] (0.6000, 0.2500) -- (0.6500, 0.2500);
\draw[orange, thick] (0.6000, 0.3000) -- (0.6500, 0.3000);
\draw[orange, thick] (0.6000, 0.3500) -- (0.6500, 0.3500);
\draw[orange, thick] (0.6000, 0.4000) -- (0.6500, 0.4000);
\draw[orange, thick] (0.6500, -0.3500) -- (0.7000, -0.3500);
\draw[orange, thick] (0.6500, -0.3000) -- (0.7000, -0.3000);
\draw[orange, thick] (0.6500, -0.2500) -- (0.7000, -0.2500);
\draw[orange, thick] (0.6500, -0.2000) -- (0.7000, -0.2000);
\draw[orange, thick] (0.6500, -0.1500) -- (0.7000, -0.1500);
\draw[orange, thick] (0.6500, -0.1000) -- (0.7000, -0.1000);
\draw[orange, thick] (0.6500, -0.0500) -- (0.7000, -0.0500);
\draw[orange, thick] (0.6500, 0.0000) -- (0.7000, 0.0000);
\draw[orange, thick] (0.6500, 0.0500) -- (0.7000, 0.0500);
\draw[orange, thick] (0.6500, 0.1000) -- (0.7000, 0.1000);
\draw[orange, thick] (0.6500, 0.1500) -- (0.7000, 0.1500);
\draw[orange, thick] (0.6500, 0.2000) -- (0.7000, 0.2000);
\draw[orange, thick] (0.6500, 0.2500) -- (0.7000, 0.2500);
\draw[orange, thick] (0.6500, 0.3000) -- (0.7000, 0.3000);
\draw[orange, thick] (0.6500, 0.3500) -- (0.7000, 0.3500);
\draw[orange, thick] (0.7000, -0.2500) -- (0.7500, -0.2500);
\draw[orange, thick] (0.7000, -0.2000) -- (0.7500, -0.2000);
\draw[orange, thick] (0.7000, -0.1500) -- (0.7500, -0.1500);
\draw[orange, thick] (0.7000, -0.1000) -- (0.7500, -0.1000);
\draw[orange, thick] (0.7000, -0.0500) -- (0.7500, -0.0500);
\draw[orange, thick] (0.7000, 0.0000) -- (0.7500, 0.0000);
\draw[orange, thick] (0.7000, 0.0500) -- (0.7500, 0.0500);
\draw[orange, thick] (0.7000, 0.1000) -- (0.7500, 0.1000);
\draw[orange, thick] (0.7000, 0.1500) -- (0.7500, 0.1500);
\draw[orange, thick] (0.7000, 0.2000) -- (0.7500, 0.2000);
\draw[orange, thick] (0.7000, 0.2500) -- (0.7500, 0.2500);
\draw[orange, thick] (0.7500, -0.0500) -- (0.8000, -0.0500);
\draw[orange, thick] (0.7500, 0.0000) -- (0.8000, 0.0000);
\draw[orange, thick] (0.7500, 0.0500) -- (0.8000, 0.0500);
\draw[orange, thick] (0.9500, -0.3000) -- (1.0000, -0.3000);
\draw[orange, thick] (0.9500, -0.2500) -- (1.0000, -0.2500);
\draw[orange, thick] (0.9500, -0.2000) -- (1.0000, -0.2000);
\draw[orange, thick] (0.9500, 0.2000) -- (1.0000, 0.2000);
\draw[orange, thick] (0.9500, 0.2500) -- (1.0000, 0.2500);
\draw[orange, thick] (0.9500, 0.3000) -- (1.0000, 0.3000);
\draw[orange, thick] (1.0000, -0.2500) -- (1.0500, -0.2500);
\draw[orange, thick] (1.0000, -0.2000) -- (1.0500, -0.2000);
\draw[orange, thick] (1.0000, -0.1500) -- (1.0500, -0.1500);
\draw[orange, thick] (1.0000, -0.1000) -- (1.0500, -0.1000);
\draw[orange, thick] (1.0000, -0.0500) -- (1.0500, -0.0500);
\draw[orange, thick] (1.0000, 0.0000) -- (1.0500, 0.0000);
\draw[orange, thick] (1.0000, 0.0500) -- (1.0500, 0.0500);
\draw[orange, thick] (1.0000, 0.1000) -- (1.0500, 0.1000);
\draw[orange, thick] (1.0000, 0.1500) -- (1.0500, 0.1500);
\draw[orange, thick] (1.0000, 0.2000) -- (1.0500, 0.2000);
\draw[orange, thick] (1.0000, 0.2500) -- (1.0500, 0.2500);
\draw[orange, thick] (1.0500, -0.0500) -- (1.1000, -0.0500);
\draw[orange, thick] (1.0500, 0.0000) -- (1.1000, 0.0000);
\draw[orange, thick] (1.0500, 0.0500) -- (1.1000, 0.0500);
\draw[red, thick] (-0.4000, -0.1000) -- (-0.3500, -0.1000);
\draw[red, thick] (-0.4000, -0.0500) -- (-0.3500, -0.0500);
\draw[red, thick] (-0.4000, 0.0000) -- (-0.3500, 0.0000);
\draw[red, thick] (-0.4000, 0.0500) -- (-0.3500, 0.0500);
\draw[red, thick] (-0.3000, -0.0500) -- (-0.2500, -0.0500);
\draw[red, thick] (-0.3000, 0.0000) -- (-0.2500, 0.0000);
\draw[red, thick] (-0.3000, 0.0500) -- (-0.2500, 0.0500);
\draw[red, thick] (-0.2500, -0.1500) -- (-0.2000, -0.1500);
\draw[red, thick] (-0.2500, -0.1000) -- (-0.2000, -0.1000);
\draw[red, thick] (-0.2500, -0.0500) -- (-0.2000, -0.0500);
\draw[red, thick] (-0.2500, 0.0000) -- (-0.2000, 0.0000);
\draw[red, thick] (-0.2500, 0.0500) -- (-0.2000, 0.0500);
\draw[red, thick] (-0.2500, 0.1000) -- (-0.2000, 0.1000);
\draw[red, thick] (-0.2500, 0.1500) -- (-0.2000, 0.1500);
\draw[red, thick] (-0.2000, -0.1500) -- (-0.1500, -0.1500);
\draw[red, thick] (-0.2000, 0.0000) -- (-0.1500, 0.0000);
\draw[red, thick] (-0.2000, 0.1500) -- (-0.1500, 0.1500);
\draw[red, thick] (-0.1500, -0.2500) -- (-0.1500, -0.2000);
\draw[red, thick] (-0.1500, -0.2000) -- (-0.1500, -0.1500);
\draw[red, thick] (-0.1500, -0.1000) -- (-0.1000, -0.1000);
\draw[red, thick] (-0.1500, 0.1000) -- (-0.1000, 0.1000);
\draw[red, thick] (-0.1500, 0.1500) -- (-0.1500, 0.2000);
\draw[red, thick] (-0.1500, 0.2000) -- (-0.1500, 0.2500);
\draw[red, thick] (-0.1000, -0.4000) -- (-0.1000, -0.3500);
\draw[red, thick] (-0.1000, -0.2500) -- (-0.1000, -0.2000);
\draw[red, thick] (-0.1000, -0.1500) -- (-0.1000, -0.1000);
\draw[red, thick] (-0.1000, 0.1000) -- (-0.1000, 0.1500);
\draw[red, thick] (-0.1000, 0.2000) -- (-0.1000, 0.2500);
\draw[red, thick] (-0.0500, -0.4000) -- (-0.0500, -0.3500);
\draw[red, thick] (-0.0500, -0.3000) -- (-0.0500, -0.2500);
\draw[red, thick] (-0.0500, -0.2500) -- (-0.0500, -0.2000);
\draw[red, thick] (-0.0500, 0.2000) -- (-0.0500, 0.2500);
\draw[red, thick] (-0.0500, 0.2500) -- (-0.0500, 0.3000);
\draw[red, thick] (-0.0500, 0.3500) -- (-0.0500, 0.4000);
\draw[red, thick] (0.0000, -0.4000) -- (0.0000, -0.3500);
\draw[red, thick] (0.0000, -0.3000) -- (0.0000, -0.2500);
\draw[red, thick] (0.0000, -0.2500) -- (0.0000, -0.2000);
\draw[red, thick] (0.0000, -0.2000) -- (0.0000, -0.1500);
\draw[red, thick] (0.0000, 0.1500) -- (0.0000, 0.2000);
\draw[red, thick] (0.0000, 0.2000) -- (0.0000, 0.2500);
\draw[red, thick] (0.0000, 0.2500) -- (0.0000, 0.3000);
\draw[red, thick] (0.0000, 0.3500) -- (0.0000, 0.4000);
\draw[red, thick] (0.0500, -0.4000) -- (0.0500, -0.3500);
\draw[red, thick] (0.0500, -0.3000) -- (0.0500, -0.2500);
\draw[red, thick] (0.0500, -0.2500) -- (0.0500, -0.2000);
\draw[red, thick] (0.0500, 0.2000) -- (0.0500, 0.2500);
\draw[red, thick] (0.0500, 0.2500) -- (0.0500, 0.3000);
\draw[red, thick] (0.0500, 0.3500) -- (0.0500, 0.4000);
\draw[red, thick] (0.1000, -0.2500) -- (0.1000, -0.2000);
\draw[red, thick] (0.1000, -0.1500) -- (0.1000, -0.1000);
\draw[red, thick] (0.1000, -0.1000) -- (0.1500, -0.1000);
\draw[red, thick] (0.1000, 0.1000) -- (0.1500, 0.1000);
\draw[red, thick] (0.1000, 0.1000) -- (0.1000, 0.1500);
\draw[red, thick] (0.1000, 0.2000) -- (0.1000, 0.2500);
\draw[red, thick] (0.1500, -0.2500) -- (0.1500, -0.2000);
\draw[red, thick] (0.1500, -0.2000) -- (0.1500, -0.1500);
\draw[red, thick] (0.1500, -0.1500) -- (0.2000, -0.1500);
\draw[red, thick] (0.1500, 0.0000) -- (0.2000, 0.0000);
\draw[red, thick] (0.1500, 0.1500) -- (0.2000, 0.1500);
\draw[red, thick] (0.1500, 0.1500) -- (0.1500, 0.2000);
\draw[red, thick] (0.1500, 0.2000) -- (0.1500, 0.2500);
\draw[red, thick] (0.2000, -0.1500) -- (0.2500, -0.1500);
\draw[red, thick] (0.2000, -0.1000) -- (0.2500, -0.1000);
\draw[red, thick] (0.2000, -0.0500) -- (0.2500, -0.0500);
\draw[red, thick] (0.2000, 0.0000) -- (0.2500, 0.0000);
\draw[red, thick] (0.2000, 0.0500) -- (0.2500, 0.0500);
\draw[red, thick] (0.2000, 0.1000) -- (0.2500, 0.1000);
\draw[red, thick] (0.2000, 0.1500) -- (0.2500, 0.1500);
\draw[red, thick] (0.2500, -0.0500) -- (0.3000, -0.0500);
\draw[red, thick] (0.2500, 0.0000) -- (0.3000, 0.0000);
\draw[red, thick] (0.2500, 0.0500) -- (0.3000, 0.0500);
\draw[red, thick] (0.3500, -0.0500) -- (0.4000, -0.0500);
\draw[red, thick] (0.3500, 0.0000) -- (0.4000, 0.0000);
\draw[red, thick] (0.3500, 0.0500) -- (0.4000, 0.0500);
\fill[darkblue] (0.0000, 0.0000) circle[radius=0.015];
\fill[darkblue] (1.0000, 0.0000) circle[radius=0.015];
\end{tikzpicture}
